Explicit Characterization of Performance of a Class of Networked Linear Control Systems

We show that the steady-state variance as a performance measure for a class of networked linear control systems is expressible as the summation of a rational function over the Laplacian eigenvalues of the network graph. Moreover, we characterize the role of connectivity thresholds for the feedback (and observer) gain design of these networks. We use our framework to derive bounds and scaling laws for the performance of the dynamical network. Our approach generalizes and unifies the previous results on the performance measure of these networks for the case of arbitrary nodal dynamics. We bring extensions of our methodology for the case of decentralized observer-based output feedback as well as a class of composite networks. Numerous examples support our theoretical contributions.

==> images/Gain_trend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.08,
xmax=10,
log ticks with fixed point,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Penalizing Parameter }\gamma$},
ymin=-1,
ymax=11,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Feedback Gains},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.1	8.01259440332448\\
0.163789370695406	6.44325579818933\\
0.268269579527973	5.17732697901831\\
0.439397056076079	4.15647188927571\\
0.719685673001152	3.33362726608414\\
1.17876863479359	2.67079109630478\\
1.93069772888325	2.13725359100541\\
3.16227766016838	1.70818058099686\\
5.17947467923121	1.36347767074027\\
8.48342898244072	1.08687860180204\\
};
\addlegendentry{$k_1$}

\addplot [color=red, dashed, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.1	9.76401031062433\\
0.163789370695406	8.11427466331332\\
0.268269579527973	6.74899187719787\\
0.439397056076079	5.61912402671982\\
0.719685673001152	4.68398009527716\\
1.17876863479359	3.90982085250247\\
1.93069772888325	3.26869146772441\\
3.16227766016838	2.73744624830133\\
5.17947467923121	2.29693490770209\\
8.48342898244072	1.93132453301595\\
};
\addlegendentry{$k_2$}

\addplot [color=black, dashed, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.1	1.15596613154342\\
0.163789370695406	1.03292855428783\\
0.268269579527973	0.922486519641576\\
0.439397056076079	0.823410539780672\\
0.719685673001152	0.734585591224172\\
1.17876863479359	0.655000760735468\\
1.93069772888325	0.5837397805526\\
3.16227766016838	0.51997241257913\\
5.17947467923121	0.462946621704275\\
8.48342898244072	0.411981528199304\\
};
\addlegendentry{$k_3$}

\end{axis}
\end{tikzpicture}%

==> images/K_iv_fv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.98047,0.48828,0.36328}%
\definecolor{mycolor2}{rgb}{0.00000,0.58594,0.95312}%
%
\begin{tikzpicture}

\begin{axis}[%
ymode=log,
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents $N$},
ymin=-250,
ymax=6500,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L,K)$},
axis background/.style={fill=white},
legend style={at={(0.01,1.37)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,legend columns=-1}
]
\addplot [color=red, dashed, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
50	155.227227625016\\
150	642.636621246312\\
250	819.597394799754\\
350	1114.95850581241\\
450	1602.36789943371\\
550	1779.32867298714\\
650	2074.68978399979\\
750	2562.09917762109\\
850	2739.05995117453\\
950	3034.42106218717\\
1050	3521.83045580848\\
1150	3698.79122936192\\
1250	3994.15234037457\\
1350	4481.56173399587\\
1450	4658.52250754931\\
};
\addlegendentry{Initial Controller}

\addplot [color=blue, dashed, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
50	62.1625635626131\\
150	249.174003205466\\
250	327.078903023297\\
350	445.828135616126\\
450	632.839575247698\\
550	710.744475067443\\
650	829.493707648802\\
750	1016.50514729123\\
850	1094.41004709353\\
950	1213.15927967498\\
1050	1400.17071931998\\
1150	1478.07581717413\\
1250	1596.82504976206\\
1350	1783.83648940743\\
1450	1861.741389219\\
};
\addlegendentry{Optimal Controller}

\end{axis}
\end{tikzpicture}%

==> images/K_trend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-50,
xmax=1550,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Nodes N},
ymode=log,
ymin=6,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Performance Measure},
axis background/.style={fill=white},
legend style={at={(1.3,0.23)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
51	7.54356756962972\\
151	22.3513147810434\\
251	37.1588677675935\\
351	51.9663910970217\\
451	66.7739071211381\\
551	81.5814195685359\\
651	96.3889290929507\\
751	111.196436463227\\
851	126.00394376923\\
951	140.811448999532\\
1051	155.618955907054\\
1151	170.426460150605\\
1251	185.233966720161\\
1351	200.041471253223\\
1451	214.848976751535\\
};
\addlegendentry{0.100}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
51	11.1467039881494\\
151	33.0266525259866\\
251	54.9063102007167\\
351	76.7859271735428\\
451	98.665529705444\\
551	120.545124959931\\
651	142.42471858068\\
751	164.3043078728\\
851	186.183898114549\\
951	208.063487025181\\
1051	229.943074292858\\
1151	251.82266164558\\
1251	273.702247141316\\
1351	295.581833798061\\
1451	317.461422336582\\
};
\addlegendentry{0.164}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
51	16.4542667068594\\
151	48.7515982846704\\
251	81.0484969172271\\
351	113.345332728183\\
451	145.642146359612\\
551	177.938952739343\\
651	210.235755865919\\
751	242.532551912606\\
851	274.829349083488\\
951	307.126144278852\\
1051	339.422936510071\\
1151	371.719730803194\\
1251	404.016523116694\\
1351	436.313314521584\\
1451	468.610105325396\\
};
\addlegendentry{0.268}

\addplot [color=mycolor4, dashed, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
51	24.2637756018366\\
151	71.8888761540986\\
251	119.513326301078\\
351	167.137689825428\\
451	214.762019278628\\
551	262.386334840068\\
651	310.010641670319\\
751	357.634945018625\\
851	405.259243825508\\
951	452.883542701938\\
1051	500.507836738851\\
1151	548.132133861976\\
1251	595.756428264207\\
1351	643.380719148101\\
1451	691.005016119389\\
};
\addlegendentry{0.439}

\addplot [color=mycolor5, dashed, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
51	35.7414949741138\\
151	105.893665515295\\
251	176.044867187657\\
351	246.195927539996\\
451	316.346942534966\\
551	386.497936432862\\
651	456.648920175682\\
751	526.799896447556\\
851	596.95086836603\\
951	667.101836168828\\
1051	737.252805813106\\
1151	807.403769168057\\
1251	877.554731679605\\
1351	947.705694929849\\
1451	1017.85665870501\\
};
\addlegendentry{0.720}

\addplot [color=mycolor6, dashed, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
51	52.590842014063\\
151	155.81260526232\\
251	259.032916377871\\
351	362.253019363674\\
451	465.47305338182\\
551	568.693054105271\\
651	671.913036480458\\
751	775.133013473069\\
851	878.352979884665\\
951	981.57294390048\\
1051	1084.79290312238\\
1151	1188.0128609108\\
1251	1291.23281635769\\
1351	1394.45276969663\\
1451	1497.6727233823\\
};
\addlegendentry{1.179}

\addplot [color=mycolor7, dashed, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
51	77.2969001913413\\
151	229.008306537121\\
251	380.717535420026\\
351	532.426451976823\\
451	684.135265426654\\
551	835.844033097592\\
651	987.552772640862\\
751	1139.26149594426\\
851	1290.97020828195\\
951	1442.67891835368\\
1051	1594.38761892938\\
1151	1746.09631772022\\
1251	1897.80501599832\\
1351	2049.51370880862\\
1451	2201.22239979314\\
};
\addlegendentry{1.931}

\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
51	113.481150987048\\
151	336.210530682765\\
251	558.9366420407\\
351	781.662286614919\\
451	1004.38777319051\\
551	1227.11318940391\\
651	1449.8385668267\\
751	1672.56392247123\\
851	1895.28926067267\\
951	2118.0145905848\\
1051	2340.73991222503\\
1151	2563.46522561196\\
1251	2786.19054059717\\
1351	3008.91556938956\\
1451	3231.64091301598\\
};
\addlegendentry{3.162}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
51	166.415861341626\\
151	493.040536431609\\
251	819.660318860273\\
351	1146.27939366356\\
451	1472.89823354984\\
551	1799.51696683324\\
651	2126.13563918081\\
751	2452.75428127791\\
851	2779.37289756707\\
951	3105.99148190145\\
1051	3432.61009404706\\
1151	3759.22867814125\\
1251	4085.84718861747\\
1351	4412.46582546894\\
1451	4739.08426286769\\
};
\addlegendentry{5.179}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
51	243.769677950627\\
151	722.220813216646\\
251	1200.66460663705\\
351	1679.10733983044\\
451	2157.54971983596\\
551	2635.99193621809\\
651	3114.43407120762\\
751	3592.87582420878\\
851	4071.31819715821\\
951	4549.76022150777\\
1051	5028.20207535151\\
1151	5506.64422437246\\
1251	5985.08621321396\\
1351	6463.52819033361\\
1451	6941.97016564107\\
};
\addlegendentry{8.483}

\end{axis}
\end{tikzpicture}%

==> images/eig_ratio.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={Eigenvalue Number $i$},
ymin=0.4,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={The Ratio ${\lambda_i(L_s)}/{\lambda_i(L)}$},
axis background/.style={fill=white}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.974665127441973\\
2	0.737725621296604\\
3	0.770302130903402\\
4	0.74343109179977\\
5	0.759852328840334\\
6	0.777218469340809\\
7	0.780821771831424\\
8	0.790060402051991\\
9	0.800976252202954\\
10	0.796489036094414\\
11	0.801229889320757\\
12	0.802149939206852\\
13	0.798716612259021\\
14	0.809731322973882\\
15	0.827794052017137\\
16	0.826338387791931\\
17	0.826797965556236\\
18	0.828779866906947\\
19	0.831788317513463\\
20	0.838940740615826\\
21	0.844732838469006\\
22	0.846040491921332\\
23	0.843773978426203\\
24	0.856380715073862\\
25	0.856240429789315\\
26	0.862587575342873\\
27	0.870479989893312\\
28	0.868597878468038\\
29	0.866118946452365\\
30	0.874644166567634\\
31	0.877989763623189\\
32	0.882177122434801\\
33	0.883162572499712\\
34	0.888385274052183\\
35	0.890865834397396\\
36	0.895792394683296\\
37	0.896387834123128\\
38	0.907347401518033\\
39	0.906738662578369\\
40	0.909295236071334\\
41	0.910166920026359\\
42	0.92130210372472\\
43	0.93438271918855\\
44	0.936190095706925\\
45	0.943224152559206\\
46	0.945820048581097\\
47	0.946070998917356\\
48	0.949473377175775\\
49	0.959805010395102\\
50	0.969069419738866\\
51	0.969124024360598\\
52	0.97335477455154\\
53	0.976765292971263\\
54	0.978221078244177\\
55	0.980833628764031\\
56	0.983081818797001\\
57	0.985311105442685\\
58	0.999707263588671\\
59	1.01068537786693\\
60	1.01218142650634\\
61	1.01199279319095\\
62	1.00958703436299\\
63	1.01791700594299\\
64	1.02642653731288\\
65	1.02373925429843\\
66	1.03761626263849\\
67	1.04186769333854\\
68	1.04947296748177\\
69	1.05461817608362\\
70	1.05947894964524\\
71	1.06246869325751\\
72	1.06534446648496\\
73	1.07073297911885\\
74	1.07610631002476\\
75	1.10088880257577\\
76	1.10034870660314\\
77	1.10533321889595\\
78	1.11575986800153\\
79	1.12885093978335\\
80	1.13375836452462\\
81	1.13650091263248\\
82	1.14273908748746\\
83	1.14648059327727\\
84	1.15247917499714\\
85	1.15567902252831\\
86	1.15390614044438\\
87	1.16444007234912\\
88	1.18567944278819\\
89	1.18519919217893\\
90	1.20124592161982\\
91	1.21073520150303\\
92	1.21572439510814\\
93	1.21916161555409\\
94	1.23793765404225\\
95	1.23014720509082\\
96	1.22592549411557\\
97	1.24231489270804\\
98	1.23343887617543\\
99	1.25780678152655\\
100	1.29327826192632\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.5\\
2	1.5\\
3	1.5\\
4	1.5\\
5	1.5\\
6	1.5\\
7	1.5\\
8	1.5\\
9	1.5\\
10	1.5\\
11	1.5\\
12	1.5\\
13	1.5\\
14	1.5\\
15	1.5\\
16	1.5\\
17	1.5\\
18	1.5\\
19	1.5\\
20	1.5\\
21	1.5\\
22	1.5\\
23	1.5\\
24	1.5\\
25	1.5\\
26	1.5\\
27	1.5\\
28	1.5\\
29	1.5\\
30	1.5\\
31	1.5\\
32	1.5\\
33	1.5\\
34	1.5\\
35	1.5\\
36	1.5\\
37	1.5\\
38	1.5\\
39	1.5\\
40	1.5\\
41	1.5\\
42	1.5\\
43	1.5\\
44	1.5\\
45	1.5\\
46	1.5\\
47	1.5\\
48	1.5\\
49	1.5\\
50	1.5\\
51	1.5\\
52	1.5\\
53	1.5\\
54	1.5\\
55	1.5\\
56	1.5\\
57	1.5\\
58	1.5\\
59	1.5\\
60	1.5\\
61	1.5\\
62	1.5\\
63	1.5\\
64	1.5\\
65	1.5\\
66	1.5\\
67	1.5\\
68	1.5\\
69	1.5\\
70	1.5\\
71	1.5\\
72	1.5\\
73	1.5\\
74	1.5\\
75	1.5\\
76	1.5\\
77	1.5\\
78	1.5\\
79	1.5\\
80	1.5\\
81	1.5\\
82	1.5\\
83	1.5\\
84	1.5\\
85	1.5\\
86	1.5\\
87	1.5\\
88	1.5\\
89	1.5\\
90	1.5\\
91	1.5\\
92	1.5\\
93	1.5\\
94	1.5\\
95	1.5\\
96	1.5\\
97	1.5\\
98	1.5\\
99	1.5\\
100	1.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
8	0.5\\
9	0.5\\
10	0.5\\
11	0.5\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.5\\
18	0.5\\
19	0.5\\
20	0.5\\
21	0.5\\
22	0.5\\
23	0.5\\
24	0.5\\
25	0.5\\
26	0.5\\
27	0.5\\
28	0.5\\
29	0.5\\
30	0.5\\
31	0.5\\
32	0.5\\
33	0.5\\
34	0.5\\
35	0.5\\
36	0.5\\
37	0.5\\
38	0.5\\
39	0.5\\
40	0.5\\
41	0.5\\
42	0.5\\
43	0.5\\
44	0.5\\
45	0.5\\
46	0.5\\
47	0.5\\
48	0.5\\
49	0.5\\
50	0.5\\
51	0.5\\
52	0.5\\
53	0.5\\
54	0.5\\
55	0.5\\
56	0.5\\
57	0.5\\
58	0.5\\
59	0.5\\
60	0.5\\
61	0.5\\
62	0.5\\
63	0.5\\
64	0.5\\
65	0.5\\
66	0.5\\
67	0.5\\
68	0.5\\
69	0.5\\
70	0.5\\
71	0.5\\
72	0.5\\
73	0.5\\
74	0.5\\
75	0.5\\
76	0.5\\
77	0.5\\
78	0.5\\
79	0.5\\
80	0.5\\
81	0.5\\
82	0.5\\
83	0.5\\
84	0.5\\
85	0.5\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5\\
91	0.5\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.5\\
98	0.5\\
99	0.5\\
100	0.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.967\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymin=100,
ymax=145,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a,K)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1-Integrators},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	134.809976683738\\
1	133.20764725441\\
2	131.605317825925\\
3	130.002990664333\\
4	128.415967184257\\
5	126.829498280031\\
6	125.228775427404\\
7	123.630289037093\\
8	122.030017114001\\
9	120.447155833276\\
10	119.06640699191\\
11	117.550587391501\\
12	116.160080849132\\
13	114.609695686123\\
14	113.263830714103\\
15	111.748004975869\\
16	110.585624988669\\
17	109.234983730373\\
18	107.770261775521\\
19	106.433264602153\\
20	104.943987887714\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	134.809976683738\\
1	133.194536912651\\
2	131.592207484165\\
3	129.989878115953\\
4	128.387548894578\\
5	126.785819443142\\
6	125.185076505688\\
7	123.584356300909\\
8	121.984024923208\\
9	120.402005112401\\
10	118.851106396175\\
11	117.300457522687\\
12	115.750258163321\\
13	114.226656376796\\
14	112.704756213704\\
15	111.190439158911\\
16	109.685523714466\\
17	108.192534257995\\
18	106.715397808122\\
19	105.238488878008\\
20	103.767135536332\\
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_200.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.982\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymode=log,
ymin=100,
ymax=260,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a)$},
axis background/.style={fill=white},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, draw=none, mark size=2.pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	240.108734645914\\
1	223.965877503056\\
2	219.636085529835\\
3	215.751298322205\\
4	211.530686316759\\
5	207.311021318107\\
6	203.102330258611\\
7	198.885057226495\\
8	194.66847692703\\
9	190.452458701703\\
10	186.39730149535\\
11	182.351850148666\\
12	178.302045924725\\
13	174.279117865867\\
14	170.387895961849\\
15	166.407421010559\\
16	162.525594814171\\
17	158.670928105225\\
18	154.802938601244\\
19	150.89993226993\\
20	147.033753533101\\
21	143.159675397311\\
22	141.584738912359\\
23	140.152113304248\\
24	138.619866049665\\
25	137.122956901669\\
26	135.450170785719\\
27	133.926632684324\\
28	132.508258507273\\
29	130.938349998288\\
30	129.36285687696\\
31	128.103293121605\\
32	126.469174128789\\
33	124.910501313945\\
34	123.375707116782\\
35	121.892272059382\\
36	120.41394435187\\
37	118.986378555263\\
38	117.577968906926\\
39	115.981371874433\\
40	114.554305286946\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=0.5pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	240.108734645914\\
1	223.140566445768\\
2	217.879976299005\\
3	212.625318539551\\
4	207.371692330132\\
5	202.11947752878\\
6	196.921355132755\\
7	191.768877149301\\
8	186.64012073179\\
9	181.51175634895\\
10	176.386215433121\\
11	171.640465586422\\
12	167.552650329372\\
13	163.483019556246\\
14	159.444996667705\\
15	155.590539236602\\
16	151.984783892883\\
17	148.836252341873\\
18	145.896812100553\\
19	143.213220907757\\
20	140.807412917725\\
21	138.498189946942\\
22	136.400265869697\\
23	134.358163563691\\
24	132.456410650764\\
25	130.575022044893\\
26	128.703285222161\\
27	126.929509145176\\
28	125.192888659834\\
29	123.532224528722\\
30	121.878038623642\\
31	120.27969885381\\
32	118.728314378701\\
33	117.18015296788\\
34	115.696329726084\\
35	114.21485593858\\
36	112.752166640178\\
37	111.302819600969\\
38	109.877938085106\\
39	108.481286343618\\
40	107.099351988505\\
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_200_second.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.982\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymode=log,
ymin=350,
ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a)$},
axis background/.style={fill=white},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	3244.96086798147\\
1	2353.9960720631\\
2	2260.25937454762\\
3	2181.64055918719\\
4	2091.60263239246\\
5	2001.57650241461\\
6	1912.372738657\\
7	1822.56161873089\\
8	1732.80144833713\\
9	1643.09039185188\\
10	1560.36535647669\\
11	1478.20528023271\\
12	1395.82491082008\\
13	1314.55703915756\\
14	1240.53893231152\\
15	1162.25504558672\\
16	1087.03787572144\\
17	1012.91503901545\\
18	938.352910529676\\
19	862.064165636985\\
20	787.600210083669\\
21	712.799508100049\\
22	693.544016802179\\
23	679.460154538061\\
24	663.229686750729\\
25	647.631536172924\\
26	628.833607728545\\
27	613.664806857264\\
28	600.113850432963\\
29	583.624308944004\\
30	566.996954509541\\
31	556.110288709792\\
32	538.44137934424\\
33	522.215670998078\\
34	506.770198254565\\
35	492.381931561161\\
36	477.698689687463\\
37	464.673098346011\\
38	451.557768909999\\
39	434.612523335896\\
40	421.676475622417\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=0.5pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	3244.96086798147\\
1	2327.27972799592\\
2	2219.71962085087\\
3	2114.10512474809\\
4	2008.84209677334\\
5	1903.7824084123\\
6	1800.91377391267\\
7	1702.96501142365\\
8	1605.02243325433\\
9	1507.15574694453\\
10	1409.6259304579\\
11	1316.52097102581\\
12	1232.48507279598\\
13	1149.5118891279\\
14	1066.75281523697\\
15	987.846007545116\\
16	924.927985279176\\
17	865.352144743169\\
18	814.990432300287\\
19	769.277318071523\\
20	730.353398316169\\
21	698.410219828191\\
22	674.801565439075\\
23	652.308949049068\\
24	630.43135403634\\
25	609.842498117291\\
26	590.401019903687\\
27	571.71719225555\\
28	553.61719125606\\
29	537.125963213543\\
30	523.262553616748\\
31	510.176262793161\\
32	497.216600039345\\
33	485.190282806039\\
34	473.324553727258\\
35	461.721345053254\\
36	450.861439459148\\
37	440.530184961027\\
38	430.423845001451\\
39	420.534662041796\\
40	410.931827599975\\
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_second.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.967\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymin=250,
ymax=550,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a,K)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2-Integrators},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.50pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	516.935206667149\\
1	504.687560757063\\
2	492.439914905435\\
3	480.192400420914\\
4	468.274416310409\\
5	456.375659235778\\
6	444.177453234498\\
7	432.05533459252\\
8	419.876530017532\\
9	408.086941362398\\
10	397.955335709677\\
11	387.305818091114\\
12	377.033246182787\\
13	365.842328249007\\
14	356.421151072726\\
15	345.83880370368\\
16	337.566873471469\\
17	327.91684345992\\
18	318.204574920737\\
19	308.819063938661\\
20	298.775288116802\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	516.935206667149\\
1	504.657339909598\\
2	492.409694057967\\
3	480.162079467609\\
4	467.914472465139\\
5	455.689165240657\\
6	443.497421528909\\
7	431.315236608805\\
8	419.181844744483\\
9	407.358093361924\\
10	396.142654122341\\
11	385.024304824328\\
12	374.369859824737\\
13	363.730681873742\\
14	353.190835455087\\
15	342.784730340115\\
16	332.445927256536\\
17	322.158385950383\\
18	311.969201593676\\
19	301.982460215413\\
20	292.166241555075\\
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_second_200.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.982\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymode=log,
ymin=10000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a)$},
axis background/.style={fill=white},
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	134673349.999135\\
1	9576094.42499126\\
2	1353546.45403342\\
3	788793.882183436\\
4	225944.045967472\\
5	182354.465907247\\
6	138765.00639133\\
7	98013.0899018388\\
8	57742.9643238107\\
9	53852.5043269717\\
10	49971.7674889778\\
11	46098.6954708334\\
12	42342.681351013\\
13	38748.55705282\\
14	35163.7312514748\\
15	31972.8174001638\\
16	28800.2151200856\\
17	28326.0119463818\\
18	27852.0788659479\\
19	27378.284765705\\
20	26905.9835761493\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	134673349.999135\\
1	3640052.09342335\\
2	1440538.67541783\\
3	430900.481247334\\
4	270608.224012541\\
5	118838.075268321\\
6	97281.6394980789\\
7	84008.5862276528\\
8	71634.3535942477\\
9	59693.9095947619\\
10	47784.1387866594\\
11	38584.1001960094\\
12	36441.9200094891\\
13	34719.3937109184\\
14	33394.9858747216\\
15	32077.1193159795\\
16	30761.8118627203\\
17	29506.2251573197\\
18	28333.9555089963\\
19	27321.9906475541\\
20	26324.4441999884\\
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_vs_bf_first_order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
\definecolor{mycolor2}{rgb}{0.16797,0.42188,0.76562}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
 ymode=log,
ymin=4,
ymax=45,
log ticks with fixed point,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a,K)$},
axis background/.style={fill=white},
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	22.5\\
1	11.1666666666667\\
2	8.8103448275862\\
3	7.90140845070426\\
4	7.39336492890995\\
5	7.04648241206019\\
6	6.69894598155465\\
7	6.49142857142864\\
8	6.33487344314998\\
9	6.19568738611054\\
10	6.05287569573288\\
11	5.96942432032412\\
12	5.89124120717042\\
13	5.82049060858569\\
14	5.77287784679087\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	22.5\\
1	10.6875\\
2	8.81249999999996\\
3	8.02985074626868\\
4	7.46551724137939\\
5	7.00168350168346\\
6	6.72252374491175\\
7	6.51818950930627\\
8	6.32654226961156\\
9	6.1755489760671\\
10	6.05840684309011\\
11	5.95841694537351\\
12	5.86811594202905\\
13	5.81583367194902\\
14	5.76381118881114\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	22.5\\
1	10.6875\\
2	8.8103448275862\\
3	7.87499999999999\\
4	7.3562091503267\\
5	6.97820823244547\\
6	6.69894598155465\\
7	6.47222222222221\\
8	6.29047619047623\\
9	6.15769230769233\\
10	6.04871794871793\\
11	5.95841694537341\\
12	5.86811594202897\\
13	5.81153846153841\\
14	5.76021505376339\\
};
\addlegendentry{Brute-Force}

\end{axis}
\end{tikzpicture}%

==> images/gr_vs_grlike_vs_bf_second_order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99609,0.45703,0.21875}%
\definecolor{mycolor2}{rgb}{0.16797,0.42188,0.76562}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Added Links},
ymode=log,
ymin=35,
ymax=1400,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(L+L_a,K)$},
axis background/.style={fill=white},
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	682.5\\
1	138.055555555556\\
2	79.8650416171224\\
3	65.2025391787352\\
4	58.27579838746\\
5	54.9056501839283\\
6	52.1103779143164\\
7	49.8133183256711\\
8	49.5800907029486\\
9	49.4680269425318\\
10	49.3559631821179\\
11	49.2945768441577\\
12	49.2331905061976\\
13	49.2105022991754\\
14	49.1878390322726\\
};
\addlegendentry{Greedy-Like}

\addplot [color=black, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	682.5\\
1	115.897959183675\\
2	84.6177285318557\\
3	65.2025391787348\\
4	58.2757983874604\\
5	54.9056501839273\\
6	52.1103779143146\\
7	49.8133183256711\\
8	49.5800907029486\\
9	49.4680269425318\\
10	49.3559631821179\\
11	49.2945768441576\\
12	49.2331905061976\\
13	49.2065585686713\\
14	49.1801367426283\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	682.5\\
1	115.897959183675\\
2	76.7369791666658\\
3	65.1128826530627\\
4	58.27579838746\\
5	54.7037093720587\\
6	52.1103779143146\\
7	49.8133183256711\\
8	49.5800907029486\\
9	49.4449260355034\\
10	49.3559631821166\\
11	49.2945768441555\\
12	49.2331905061958\\
13	49.2029799474021\\
14	49.1780614605893\\
};
\addlegendentry{Brute-Force}

\end{axis}
\end{tikzpicture}%

==> images/multitest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figurewidth,
height=0.67\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.19224270468256,
xmax=5.6205727506473,
xlabel style={font=\color{white!15!black}},
xlabel={Performance Measure},
ymin=0,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style={at={(1.6,1.1)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2.0793150717083	0.00678\\
2.15232852237451	0.01948\\
2.22534197304072	0.038805\\
2.29835542370693	0.060095\\
2.37136887437314	0.08556\\
2.44438232503935	0.096665\\
2.51739577570556	0.10005\\
2.59040922637177	0.1027\\
2.66342267703798	0.104575\\
2.73643612770419	0.080285\\
2.8094495783704	0.06622\\
2.88246302903661	0.05669\\
2.95547647970282	0.046175\\
3.02848993036903	0.034725\\
3.10150338103524	0.019475\\
3.17451683170145	0.018935\\
3.24753028236766	0.021665\\
3.32054373303387	0.00898\\
3.39355718370008	0.007175\\
3.46657063436629	0.009305\\
3.53958408503249	0.0016\\
3.61259753569871	0.00595\\
3.68561098636491	0.000695\\
3.75862443703112	0.00353\\
3.83163788769733	0.000605\\
3.90465133836354	0.001145\\
3.97766478902975	0.001145\\
4.05067823969596	5.5e-05\\
4.12369169036217	0.000935\\
4.19670514102838	0.000935\\
};
\addlegendentry{Histogram of Samples}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.70320386383232	0\\
1.70320386383232	0.104575\\
};
\addlegendentry{Lower-Bound}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
5.10961159149754	0\\
5.10961159149754	0.104575\\
};
\addlegendentry{Upper-Bound}

\addplot [color=black]
  table[row sep=crcr]{%
2.55480579574895	0\\
2.55480579574895	0.124575\\
};
\addlegendentry{Initial Performance}

\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.67\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
xmin=0.223788004960824,
xmax=22.1550124912044,
xlabel style={font=\color{white!15!black}},
xlabel={Performance Measure},
ymin=0,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
%ylabel={Frequency},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2.25219625147624	0.025005\\
2.86711707582817	0.071755\\
3.4820379001801	0.120565\\
4.09695872453203	0.143175\\
4.71187954888395	0.131695\\
5.32680037323588	0.13309\\
5.94172119758781	0.0774\\
6.55664202193974	0.07479\\
7.17156284629167	0.05636\\
7.7864836706436	0.03918\\
8.40140449499553	0.03379\\
9.01632531934746	0.029125\\
9.63124614369939	0.0143\\
10.2461669680513	0.00931\\
10.8610877924032	0.01375\\
11.4760086167552	0.00196\\
12.0909294411071	0.009255\\
12.705850265459	0.001355\\
13.320771089811	0.004205\\
13.9356919141629	0.00242\\
14.5506127385148	0.00032\\
15.1655335628668	0.00324\\
15.7804543872187	0.00067\\
16.3953752115706	9e-05\\
17.0102960359225	0.001455\\
17.6252168602745	0.000745\\
18.2401376846264	1.5e-05\\
18.8550585089783	0.00013\\
19.4699793333303	0.00085\\
20.0849001576822	0.00085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.23788004961577	0\\
2.23788004961577	0.143175\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
20.1409204465495	0\\
20.1409204465495	0.143175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.03523011163849	0\\
5.03523011163849	0.163175\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.67 \figureheight,
at={(0.67\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.17746732160274,
xmax=17.4313180646559,
xlabel style={font=\color{white!15!black}},
xlabel={Performance Measure},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
%ylabel={Frequency},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.40912149556111	0.27994\\
0.941110152072205	0.352155\\
1.4730988085833	0.18657\\
2.0050874650944	0.08423\\
2.53707612160549	0.0338\\
3.06906477811659	0.02263\\
3.60105343462768	0.014945\\
4.13304209113878	0.00378\\
4.66503074764987	0.007685\\
5.19701940416097	0.001195\\
5.72900806067206	0.005045\\
6.26099671718316	0.00057\\
6.79298537369425	0.00053\\
7.32497403020535	0.0027\\
7.85696268671644	0.000885\\
8.38895134322754	6e-05\\
8.92093999973863	4.5e-05\\
9.45292865624973	0.00043\\
9.98491731276082	0.00102\\
10.5169059692719	0.00063\\
11.048894625783	0.000145\\
11.5808832822941	2.5e-05\\
12.1128719388052	5e-06\\
12.6448605953163	5e-06\\
13.1768492518274	2e-05\\
13.7088379083385	0.000105\\
14.2408265648496	0.000235\\
14.7728152213607	0.000325\\
15.3048038778718	0.00029\\
15.8367925343829	0.00029\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.407197957002338	0\\
0.407197957002338	0.352155\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
15.8466527860508	0\\
15.8466527860508	0.352155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.1337304509804	0\\
1.1337304509804	0.402155\\
};
\end{axis}
\end{tikzpicture}%

==> images/path.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.5,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={Network Size $N$},
ymin=255,
ymax=275,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{N^4}{\rho_c(L,K)}$},
axis background/.style={fill=white}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
3	256.862416107383\\
4	267.832220144269\\
5	272.024105962802\\
6	273.435597683423\\
7	273.750584042319\\
8	273.641139025474\\
9	273.379569993592\\
10	273.077970936183\\
11	272.782030547669\\
12	272.509108092743\\
13	272.264317563541\\
14	272.047554836783\\
15	271.856637565233\\
16	271.688717181679\\
17	271.540902349057\\
18	271.410516923718\\
19	271.295188341921\\
20	271.192858958394\\
21	271.101764480443\\
22	271.020400499366\\
23	270.947486889521\\
24	270.881934360667\\
25	270.822814785921\\
26	270.769335663498\\
27	270.720818502798\\
28	270.676680702497\\
29	270.636420431037\\
30	270.599604038948\\
31	270.56585558219\\
32	270.534848095849\\
33	270.50629631239\\
34	270.479950573274\\
35	270.455591724656\\
36	270.433026826239\\
37	270.412085533702\\
38	270.392617039406\\
39	270.374487477555\\
40	270.357577716437\\
41	270.34178147534\\
42	270.327003711472\\
43	270.313159237162\\
44	270.300171528209\\
45	270.287971696116\\
46	270.276497598352\\
47	270.265693066017\\
48	270.255507232409\\
49	270.245893946726\\
50	270.236811262361\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={Network Size $N$},
ymin=8,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{N^4}{\rho(L,K)}$},
axis background/.style={fill=white}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
3	9.88624454148471\\
4	11.3903529897475\\
5	12.422479624222\\
6	13.1746234280294\\
7	13.7473348731526\\
8	14.1981306386399\\
9	14.5622809091208\\
10	14.8626253177195\\
11	15.1146120254981\\
12	15.3290675835079\\
13	15.5138069629337\\
14	15.6746137445547\\
15	15.8158605343551\\
16	15.9409148975726\\
17	16.0524126649532\\
18	16.1524465889535\\
19	16.2426994557631\\
20	16.3245398508666\\
21	16.3990922632337\\
22	16.4672892115375\\
23	16.5299105533089\\
24	16.5876135106794\\
25	16.6409558747331\\
26	16.6904141311912\\
27	16.7363977590981\\
28	16.779260613456\\
29	16.8193100630259\\
30	16.8568143835579\\
31	16.8920087830744\\
32	16.9251003458412\\
33	16.9562721148462\\
34	16.9856864830257\\
35	17.0134880260711\\
36	17.0398058812847\\
37	17.0647557551292\\
38	17.0884416253731\\
39	17.1109571907428\\
40	17.1323871107328\\
41	17.152808070124\\
42	17.172289696515\\
43	17.1908953540659\\
44	17.2086828323124\\
45	17.2257049461964\\
46	17.2420100600556\\
47	17.2576425468932\\
48	17.2726431917715\\
49	17.2870495473615\\
50	17.3008962479246\\
};
\end{axis}
\end{tikzpicture}%

==> images/progress.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-50,
xmax=2100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=205,
ymax=265,
ylabel style={font=\color{white!15!black}},
ylabel={Function Value},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	261.084178754609\\
2	260.938800245415\\
3	260.793421736455\\
4	260.648295070001\\
5	260.502916565133\\
6	260.057759431808\\
7	259.912381754853\\
8	259.468654274034\\
9	259.013499171322\\
10	258.571285999987\\
11	258.425903107969\\
12	257.971042606478\\
13	257.526040575728\\
14	257.069980131562\\
15	256.626263756653\\
16	256.47061061119\\
17	256.364470375491\\
18	256.277042981394\\
19	256.068800475686\\
20	255.993942052557\\
21	255.848711564046\\
22	255.782662092144\\
23	255.530474184533\\
24	255.42963699386\\
25	255.322903388324\\
26	254.87915752528\\
27	254.467051503978\\
28	254.32244123828\\
29	253.920632903911\\
30	253.559559681187\\
31	253.463017754952\\
32	253.255080694666\\
33	253.095135881874\\
34	252.950853586147\\
35	252.691440906002\\
36	252.479845503253\\
37	252.336634059177\\
38	252.23247778765\\
39	252.044595467171\\
40	251.89730355426\\
41	251.847813051627\\
42	251.753337749454\\
43	251.335355888479\\
44	251.192621422052\\
45	250.741291408136\\
46	250.665432127737\\
47	250.221944718894\\
48	250.212058414468\\
49	250.127624509881\\
50	249.683958662681\\
51	249.58725431958\\
52	249.129065758562\\
53	248.977818827927\\
54	248.880402891551\\
55	248.865657380144\\
56	248.391988123242\\
57	248.175183373161\\
58	248.16789348237\\
59	248.154160334089\\
60	247.803301910388\\
61	247.352407107539\\
62	246.924485033287\\
63	246.778438629556\\
64	246.310781586946\\
65	246.214385364679\\
66	246.059681597222\\
67	245.97797817898\\
68	245.969284184988\\
69	245.868105408506\\
70	245.713917975123\\
71	245.191377853941\\
72	244.947144719614\\
73	244.889813778106\\
74	244.810775491589\\
75	244.622819137759\\
76	244.47418002526\\
77	244.456060079678\\
78	244.369017525099\\
79	243.954105618607\\
80	243.425809116404\\
81	243.40618758545\\
82	243.356167776387\\
83	243.159911831847\\
84	243.124941146571\\
85	242.979429006042\\
86	242.804651419375\\
87	242.585544519768\\
88	242.060203202919\\
89	241.869771015114\\
90	241.425975776371\\
91	240.993339597106\\
92	240.991379177801\\
93	240.977153317262\\
94	240.860480180543\\
95	240.755456854255\\
96	240.716410716053\\
97	240.336851913016\\
98	240.270281880027\\
99	240.234899757842\\
100	239.916488229706\\
101	239.477335326592\\
102	239.018458385375\\
103	238.975525826316\\
104	238.902849113683\\
105	238.801757584462\\
106	238.708799400493\\
107	238.578861386612\\
108	238.57739976836\\
109	238.568838350223\\
110	238.48873807817\\
111	238.274832438829\\
112	238.088616224534\\
113	238.08113351746\\
114	237.879899803913\\
115	237.824834167442\\
116	237.670810687411\\
117	237.63110653036\\
118	237.169651085052\\
119	237.12725788612\\
120	236.991464219711\\
121	236.820543848755\\
122	236.812221361842\\
123	236.410076549492\\
124	236.317361698919\\
125	236.228040657769\\
126	236.225936268023\\
127	236.215380552366\\
128	236.178757514253\\
129	235.776129822662\\
130	235.435784256047\\
131	235.432452588539\\
132	235.326403636054\\
133	235.213795201114\\
134	235.193850618546\\
135	235.178454705115\\
136	235.105316522301\\
137	235.09779182354\\
138	234.933889927577\\
139	234.734710204185\\
140	234.725157396443\\
141	234.723331024759\\
142	234.719205594867\\
143	234.55690757602\\
144	234.490683672301\\
145	234.431888211636\\
146	234.38611208486\\
147	234.223206611179\\
148	234.184899316344\\
149	234.080841548501\\
150	233.970902716546\\
151	233.873092863489\\
152	233.830912075087\\
153	233.801495003385\\
154	233.798234616042\\
155	233.518844224941\\
156	233.208327467391\\
157	233.152485402282\\
158	233.140589172585\\
159	232.638681030507\\
160	232.631335420257\\
161	232.571348935115\\
162	232.570076205069\\
163	232.491004623936\\
164	232.377835852566\\
165	232.356722686197\\
166	232.306752080778\\
167	232.299434461895\\
168	232.23861423218\\
169	232.15999499276\\
170	232.148103580009\\
171	232.136291977709\\
172	232.12018699883\\
173	232.030444942675\\
174	232.025056945079\\
175	232.020095891865\\
176	231.892449364372\\
177	231.889063505201\\
178	231.855518246376\\
179	231.796254826461\\
180	231.778540768992\\
181	231.625841342452\\
182	231.609303200369\\
183	231.55698528807\\
184	231.478135439919\\
185	231.287999683328\\
186	231.276192459751\\
187	230.842041677537\\
188	230.409978413853\\
189	230.271748710567\\
190	230.04741203787\\
191	229.970312877316\\
192	229.925333434266\\
193	229.909238783991\\
194	229.818450928346\\
195	229.779911129619\\
196	229.690621615129\\
197	229.490664933992\\
198	229.416056408172\\
199	229.165559043124\\
200	229.16278684554\\
201	229.015404897941\\
202	229.000873698493\\
203	228.99056475969\\
204	228.975653142048\\
205	228.966512428003\\
206	228.923709689206\\
207	228.894995082582\\
208	228.732659835831\\
209	228.723130402438\\
210	228.721133844748\\
211	228.618964156134\\
212	228.576167654565\\
213	228.565696848822\\
214	228.479312430632\\
215	228.470657059221\\
216	228.160132049207\\
217	228.076827957277\\
218	227.993274232391\\
219	227.970995275113\\
220	227.581190286502\\
221	227.202477160213\\
222	227.178507859524\\
223	227.158474705037\\
224	227.148936719472\\
225	227.132687642079\\
226	227.117482533347\\
227	227.090372257623\\
228	227.077499786593\\
229	227.041052481429\\
230	226.997929370987\\
231	226.992394916161\\
232	226.924415588187\\
233	226.706323807248\\
234	226.661297971728\\
235	226.462830404761\\
236	226.445493841167\\
237	226.429050813759\\
238	226.226426787268\\
239	226.223698046571\\
240	226.22183322878\\
241	226.168737889622\\
242	226.165143200325\\
243	226.151193433152\\
244	226.082405243443\\
245	226.075446646606\\
246	225.922132541298\\
247	225.897831886373\\
248	225.876833111512\\
249	225.827632345934\\
250	225.810918684292\\
251	225.79942811361\\
252	225.797703056802\\
253	225.757066846166\\
254	225.739918260518\\
255	225.377289407022\\
256	225.372947358254\\
257	225.272349914735\\
258	225.233628888125\\
259	225.225895136382\\
260	225.221929341813\\
261	225.197193897518\\
262	225.160001744328\\
263	225.149117715011\\
264	225.134247471254\\
265	225.129015585477\\
266	225.116281406098\\
267	225.077022429521\\
268	225.012119282899\\
269	225.004710233922\\
270	224.967149030693\\
271	224.952112873437\\
272	224.948714415412\\
273	224.945737295766\\
274	224.932043431041\\
275	224.915439992206\\
276	224.862070991949\\
277	224.840429464473\\
278	224.825573012094\\
279	224.818075140408\\
280	224.815843793159\\
281	224.773280788364\\
282	224.770437439847\\
283	224.629759462094\\
284	224.619713888952\\
285	224.546880464188\\
286	224.545316233423\\
287	224.535063581789\\
288	224.445448199277\\
289	224.442787390484\\
290	224.42378850467\\
291	224.376296376774\\
292	224.324663299801\\
293	224.3235705667\\
294	224.319896932972\\
295	224.313897564092\\
296	224.312571302899\\
297	224.311651104078\\
298	224.308112783359\\
299	224.296750826786\\
300	224.252470416935\\
301	224.249830883515\\
302	224.215913925896\\
303	224.203965243925\\
304	224.200242702931\\
305	224.135831996599\\
306	224.12212854268\\
307	224.118768633602\\
308	224.113398202457\\
309	224.109545747745\\
310	223.951662465183\\
311	223.948576883337\\
312	223.900400091713\\
313	223.883796430571\\
314	223.854847648636\\
315	223.851083356414\\
316	223.830178744143\\
317	223.827155384729\\
318	223.825140194356\\
319	223.822814051569\\
320	223.810442283864\\
321	223.809559127554\\
322	223.786981500961\\
323	223.785531278611\\
324	223.774572649935\\
325	223.754513148743\\
326	223.751685380587\\
327	223.743299492946\\
328	223.738736302802\\
329	223.713325542748\\
330	223.711478587866\\
331	223.646743893259\\
332	223.638840445552\\
333	223.605158489782\\
334	223.596631916947\\
335	223.593434355722\\
336	223.589412857159\\
337	223.572348157354\\
338	223.565494663157\\
339	223.550497562979\\
340	223.547416920741\\
341	223.516654100645\\
342	223.514311119425\\
343	223.507874668973\\
344	223.457741749582\\
345	223.455781437226\\
346	223.450746439507\\
347	223.434571149795\\
348	223.394093085818\\
349	223.389383404674\\
350	223.357917519714\\
351	223.354026850713\\
352	223.351684550615\\
353	223.336193148121\\
354	223.329668788478\\
355	223.322259004194\\
356	223.317703354063\\
357	223.309621142738\\
358	223.296666261445\\
359	223.290217925425\\
360	223.288812683676\\
361	223.259784908277\\
362	223.248324572778\\
363	223.246114399574\\
364	223.244419513965\\
365	223.242143272109\\
366	223.240278307064\\
367	223.223304453522\\
368	223.218005132899\\
369	223.205238401998\\
370	223.196590251557\\
371	223.187158716153\\
372	223.184873704431\\
373	223.183376263363\\
374	223.167567825941\\
375	223.155552639015\\
376	223.145750460435\\
377	223.137646448959\\
378	223.129127729928\\
379	223.080956578493\\
380	223.066843277564\\
381	223.064687389824\\
382	223.036336742127\\
383	223.020680064277\\
384	223.007099388847\\
385	222.990184232926\\
386	222.98702054238\\
387	222.982695506514\\
388	222.953718245134\\
389	222.941841932558\\
390	222.938012208883\\
391	222.935382894483\\
392	222.915468007515\\
393	222.907880936826\\
394	222.899320643776\\
395	222.893788324324\\
396	222.886814531254\\
397	222.883099160944\\
398	222.878875255664\\
399	222.841929867454\\
400	222.839036282355\\
401	222.800945540453\\
401	222.800945540453\\
403	222.748284524141\\
404	222.715455965718\\
405	222.702652646057\\
406	222.641905456575\\
407	222.495619157413\\
408	222.310368739093\\
409	222.304753544693\\
410	222.257097752219\\
411	222.242385160644\\
412	222.241595607864\\
413	222.240642172368\\
414	222.240077384885\\
415	222.19699682367\\
416	222.187375518421\\
417	222.183668435662\\
418	222.165773938925\\
419	222.126416936229\\
420	222.093006042997\\
421	222.09144744322\\
422	222.074928193059\\
423	222.052693919029\\
424	221.992565637622\\
425	221.986804647168\\
426	221.922635368095\\
427	221.921679620607\\
428	221.919473549781\\
429	221.90632375949\\
430	221.847860052629\\
431	221.830762747815\\
432	221.820421858473\\
433	221.771410231914\\
434	221.767149839001\\
435	221.763384056654\\
436	221.754417648747\\
437	221.738048203816\\
438	221.737366737037\\
439	221.644621885289\\
440	221.639902548374\\
441	221.638671948168\\
442	221.586450913388\\
443	221.584582673194\\
444	221.498043409871\\
445	221.496732698201\\
446	221.44137497153\\
447	221.410990427685\\
448	221.400450729256\\
449	221.398909627116\\
450	221.372029732288\\
451	221.234359501434\\
452	221.193598181034\\
453	221.174500038318\\
454	221.164337337515\\
455	221.163658558419\\
456	221.159149585797\\
457	221.15818058485\\
458	221.114346008021\\
459	221.11344540556\\
460	221.108577492156\\
461	221.106742820735\\
462	221.100388388235\\
463	221.087235577966\\
464	221.066035129612\\
465	221.056660843543\\
466	221.043972149264\\
467	221.043284719842\\
468	221.034842889629\\
469	221.026886452121\\
470	220.91879557007\\
471	220.914258028394\\
472	220.913328263135\\
473	220.904428278522\\
474	220.903341830463\\
475	220.897108731645\\
476	220.894715667781\\
477	220.891110400636\\
478	220.865617876886\\
479	220.865241069939\\
480	220.848869772408\\
481	220.847561436438\\
482	220.846657890961\\
483	220.830061353156\\
484	220.811743419474\\
485	220.80727989421\\
486	220.77050505636\\
487	220.762581105556\\
488	220.761806361499\\
489	220.669491562653\\
490	220.647929856204\\
491	220.646743817954\\
492	220.602500844629\\
493	220.598502913407\\
494	220.597384836544\\
495	220.552851151793\\
496	220.544430421086\\
497	220.513900417949\\
498	220.50897958611\\
499	220.506456468521\\
500	220.494624184733\\
501	220.485864039088\\
502	220.484821561025\\
503	220.483845309757\\
504	220.469034219981\\
505	220.397682466105\\
506	220.397154967175\\
507	220.390705612527\\
508	220.389933712796\\
509	220.387510965367\\
510	220.386766341549\\
511	220.294967209741\\
512	220.283797286229\\
513	220.282391029495\\
514	220.281939571501\\
515	220.270791056428\\
516	220.254992905578\\
517	220.206487398181\\
518	220.204767072935\\
519	220.190066148499\\
520	220.188890095399\\
521	220.187918872229\\
522	220.113136735839\\
523	220.065573297092\\
524	220.056513761809\\
525	220.002976059561\\
526	219.999645792722\\
527	219.985478736516\\
528	219.979603950522\\
529	219.978740868873\\
530	219.977856770895\\
531	219.964923434173\\
532	219.945305822552\\
533	219.804791635987\\
534	219.786807201445\\
535	219.769225984132\\
536	219.767700359667\\
537	219.765251251417\\
538	219.672964531876\\
539	219.666901107782\\
540	219.645633979207\\
541	219.639398739738\\
542	219.638565111262\\
543	219.623786200333\\
544	219.575521811098\\
545	219.56125320213\\
546	219.429501197903\\
547	219.424538076496\\
548	219.414167916811\\
549	219.409328320372\\
550	219.399006627585\\
551	219.362048827225\\
552	219.354214705331\\
553	219.352127335394\\
554	219.351770634625\\
555	219.334931315247\\
556	219.329808432919\\
557	219.326460203522\\
558	219.326085840556\\
559	219.317901632079\\
560	219.304258424775\\
561	219.286832903701\\
562	219.282704136193\\
563	219.280414382451\\
564	219.279185158566\\
565	219.278311342618\\
566	219.27472522033\\
567	219.259706510248\\
568	219.252243109763\\
569	219.251362244307\\
570	219.24767650192\\
571	219.248608101898\\
572	219.246517040082\\
573	219.241680952121\\
574	219.23671181296\\
575	219.234625395412\\
576	219.234487642449\\
577	219.228344298996\\
578	219.215125472632\\
579	219.201202721567\\
580	219.19857948832\\
581	219.197451015003\\
582	219.195259033242\\
583	219.100238575844\\
584	219.076217081368\\
585	219.060946011854\\
586	219.044479050018\\
587	219.031389216993\\
588	219.03080431527\\
589	218.984542882277\\
590	218.980833247841\\
591	218.977841066231\\
592	218.966083192121\\
593	218.916135101787\\
594	218.912539337017\\
595	218.895051247916\\
596	218.894067441078\\
597	218.88423657479\\
598	218.828400116377\\
599	218.825648081081\\
600	218.818618150401\\
601	218.776898433514\\
602	218.765521996773\\
603	218.762452913893\\
604	218.759920878416\\
605	218.758871944336\\
606	218.755226395767\\
607	218.743685536236\\
608	218.698147784498\\
609	218.697098403792\\
610	218.640346855452\\
611	218.628877655818\\
612	218.626439203076\\
613	218.617036258122\\
614	218.612686793662\\
615	218.60748596588\\
616	218.593021905054\\
617	218.590860950852\\
618	218.545426962522\\
619	218.51526998051\\
620	218.485996102665\\
621	218.473992040152\\
622	218.473308520944\\
623	218.470508389811\\
624	218.460248541609\\
625	218.457071269957\\
626	218.456264170176\\
627	218.455129497823\\
628	218.45461344543\\
629	218.450462839218\\
630	218.426485748488\\
631	218.426406572526\\
632	218.406072820511\\
633	218.39210071391\\
634	218.389399420152\\
635	218.387188352696\\
636	218.372640156712\\
637	218.368369332133\\
638	218.362522389323\\
639	218.358977777656\\
640	218.355040773673\\
641	218.349272355909\\
642	218.336056872312\\
643	218.327233143843\\
644	218.32192412476\\
645	218.2684098394\\
646	218.263944027588\\
647	218.260946869105\\
648	218.260605725487\\
649	218.257482015827\\
650	218.254959763456\\
651	218.248351295284\\
652	218.246433137944\\
653	218.241419316363\\
654	218.235615515133\\
655	218.23386475575\\
656	218.231317184534\\
657	218.230518449649\\
658	218.211996830203\\
659	218.210923520256\\
660	218.206401677694\\
661	218.204602015241\\
662	218.196365331742\\
663	218.194569025873\\
664	218.194283176091\\
665	218.18747695861\\
666	218.183439126898\\
667	218.179742546527\\
668	218.087606238441\\
669	218.087988527808\\
670	218.087285008553\\
671	218.086061649578\\
672	218.085497354266\\
673	218.080229247508\\
674	218.069932941845\\
675	218.064565785327\\
676	218.063895361337\\
677	218.061411422482\\
678	218.051213204567\\
679	218.048027649342\\
680	218.043806382112\\
681	218.044356438284\\
682	218.03499934455\\
683	217.994613486831\\
684	217.992208918231\\
685	217.981873450585\\
686	217.963325829445\\
687	217.958393993992\\
688	217.950235759544\\
689	217.945272218376\\
690	217.942938326193\\
691	217.934758092167\\
692	217.934205500719\\
693	217.928960093278\\
694	217.928623340138\\
695	217.92212849857\\
696	217.921498260628\\
697	217.914580378915\\
698	217.913972262907\\
699	217.868819890074\\
700	217.868506405567\\
701	217.866306794788\\
702	217.864860485246\\
703	217.863995514033\\
704	217.861201756831\\
705	217.859150158365\\
706	217.858741273075\\
707	217.855636459433\\
708	217.854120977741\\
709	217.848289630701\\
710	217.838740957339\\
711	217.837924612793\\
712	217.833255334826\\
713	217.829085858574\\
714	217.826845950447\\
715	217.818868476769\\
716	217.816864310777\\
717	217.781789094969\\
718	217.77969564958\\
719	217.773820959534\\
720	217.769175154192\\
721	217.768228495\\
722	217.766632137716\\
723	217.761494086899\\
724	217.698139901878\\
725	217.697737541875\\
726	217.694638730229\\
727	217.686365682552\\
728	217.655630181233\\
729	217.646524583384\\
730	217.611586234512\\
731	217.606268905339\\
732	217.569526794487\\
733	217.557707458415\\
734	217.556260400293\\
735	217.553740230125\\
736	217.553154849421\\
737	217.53741856433\\
738	217.526857265419\\
739	217.526595953105\\
740	217.526518643454\\
741	217.52157346817\\
742	217.520709539874\\
743	217.516900411762\\
744	217.513474347167\\
745	217.503855862424\\
746	217.503166295541\\
747	217.495235504859\\
748	217.478132152533\\
749	217.47703120044\\
750	217.474142877476\\
751	217.473102245603\\
752	217.472267142592\\
753	217.471531154624\\
754	217.470891320736\\
755	217.467434093266\\
756	217.462473999724\\
757	217.461731811645\\
758	217.459551423748\\
759	217.456734131\\
760	217.45465127394\\
761	217.452667118904\\
762	217.447483983183\\
763	217.441320489648\\
764	217.438805830395\\
765	217.435121030035\\
766	217.431705104464\\
767	217.431346759053\\
768	217.421875331464\\
769	217.420058705553\\
770	217.413297381495\\
771	217.406153830896\\
772	217.405766676268\\
773	217.40327458006\\
774	217.39626458775\\
775	217.392728111801\\
776	217.384806551517\\
777	217.373610921502\\
778	217.370703459359\\
779	217.367341536134\\
780	217.367296389141\\
781	217.331178313315\\
782	217.317882597078\\
783	217.309874175888\\
784	217.309441957138\\
785	217.305885783172\\
786	217.304284501719\\
787	217.300029823276\\
788	217.297180293396\\
789	217.296374106937\\
790	217.295423655633\\
791	217.289757215882\\
792	217.287786398568\\
793	217.287274297681\\
794	217.278865188119\\
795	217.276759348402\\
796	217.271999791085\\
797	217.269563301873\\
798	217.268511755982\\
799	217.262074463047\\
800	217.258507609148\\
801	217.253657922888\\
802	217.253017789394\\
802	217.253017789394\\
804	217.249904528516\\
805	217.228166544614\\
806	217.221254005698\\
807	217.218588652636\\
808	217.217607617407\\
809	217.217435305863\\
810	217.216935502511\\
811	217.211982705576\\
812	217.20319438451\\
813	217.201868554449\\
814	217.198611467722\\
815	217.198211797571\\
816	217.197015400619\\
817	217.195527906484\\
818	217.191460695099\\
819	217.190954152574\\
820	217.187854567121\\
821	217.187675608348\\
822	217.187298958604\\
823	217.180314387157\\
824	217.173387252963\\
825	217.172702922169\\
826	217.171878508204\\
827	217.167828978161\\
828	217.167246196085\\
829	217.164743858698\\
830	217.164506167108\\
831	217.15941434278\\
832	217.156926647086\\
833	217.152641058757\\
834	217.15176033823\\
835	217.151068599135\\
836	217.150838498147\\
837	217.150508240665\\
838	217.147689090776\\
839	217.147562444111\\
840	217.147403384177\\
841	217.144480607127\\
842	217.137626296266\\
843	217.137653860013\\
844	217.13618994239\\
845	217.129341068438\\
846	217.126448976155\\
847	217.123023738329\\
848	217.120870884779\\
849	217.119090720494\\
850	217.114306983913\\
851	217.112306537066\\
852	217.111723904542\\
853	217.111649784403\\
854	217.107507676917\\
855	217.107410916881\\
856	217.106452166312\\
857	217.105391403296\\
858	217.105266429092\\
859	217.097962355411\\
860	217.092517447055\\
861	217.091291370611\\
862	217.089623280792\\
863	217.088373552016\\
864	217.087945573747\\
865	217.08564199233\\
866	217.081738799602\\
867	217.08095597259\\
868	217.076496324591\\
869	217.065696387326\\
870	217.065690267856\\
871	217.066049471989\\
872	217.063593654049\\
873	217.063530173536\\
874	217.063263999032\\
875	217.059687312159\\
876	217.058545449878\\
877	217.044247566236\\
878	217.043387770876\\
879	217.040904763566\\
880	217.029894930842\\
881	217.028880564327\\
882	217.027709449851\\
883	217.027155154945\\
884	217.025492466462\\
885	217.023546806152\\
886	217.023206283405\\
887	217.022679627867\\
888	217.022609762104\\
889	217.022017861758\\
890	217.02137690268\\
891	217.017655629829\\
892	217.01656830717\\
893	217.011843117957\\
894	217.011783452702\\
895	217.011501269528\\
896	217.010650786454\\
897	217.01023716026\\
898	217.008119931229\\
899	217.006641552958\\
900	217.006393421069\\
901	217.004446911724\\
902	217.001919590919\\
903	216.997157791107\\
904	216.995393865617\\
905	216.995191227896\\
906	216.994682219562\\
907	216.990121874696\\
908	216.985315020691\\
909	216.984684121274\\
910	216.984039667103\\
911	216.984644202239\\
912	216.980877764771\\
913	216.978682446688\\
914	216.977496438493\\
915	216.972465280798\\
916	216.970138646293\\
917	216.966231416544\\
918	216.961689271983\\
919	216.959264711106\\
920	216.958288017934\\
921	216.958772248459\\
922	216.959384224684\\
923	216.959163630806\\
924	216.959161749866\\
925	216.958678357559\\
926	216.958500306629\\
927	216.956931862172\\
928	216.945603846864\\
929	216.943341730452\\
930	216.940459164577\\
931	216.940423079982\\
932	216.939117258995\\
933	216.937809044518\\
934	216.935252192528\\
935	216.930050647082\\
936	216.926823338873\\
937	216.926165922861\\
938	216.925063114267\\
939	216.924448693107\\
940	216.924647885841\\
941	216.920177746281\\
942	216.919769585389\\
943	216.919099478654\\
944	216.918616548833\\
945	216.918406185959\\
946	216.918575723756\\
947	216.918226533603\\
948	216.918029011326\\
949	216.916430336319\\
950	216.912002753546\\
951	216.910005966866\\
952	216.910058177139\\
953	216.909984013137\\
954	216.908644124567\\
955	216.903466034751\\
956	216.901053568141\\
957	216.900563640776\\
958	216.90031705236\\
959	216.892399926344\\
960	216.890795603325\\
961	216.883827675286\\
962	216.882240996535\\
963	216.88243511525\\
964	216.882242471936\\
965	216.879033965371\\
966	216.878919366168\\
967	216.876303623067\\
968	216.875700076557\\
969	216.875576834124\\
970	216.873566984167\\
971	216.872468822257\\
972	216.870878625068\\
973	216.870496263419\\
974	216.871052865706\\
975	216.870793406257\\
976	216.866860369329\\
977	216.865665866921\\
978	216.862059066976\\
979	216.861778040576\\
980	216.861872440072\\
981	216.859115453409\\
982	216.853354893983\\
983	216.852793927523\\
984	216.852571560305\\
985	216.850843020395\\
986	216.850492774426\\
987	216.849794457708\\
988	216.847221586967\\
989	216.846681929096\\
990	216.84551990152\\
991	216.845436806203\\
992	216.843560016096\\
993	216.842477707675\\
994	216.841724284215\\
995	216.840939168278\\
996	216.840213091199\\
997	216.839487069871\\
998	216.836822352406\\
999	216.836530229089\\
1000	216.832967890224\\
1001	216.831350315487\\
1002	216.831179223468\\
1003	216.831091804907\\
1004	216.829429368689\\
1005	216.829322577723\\
1006	216.829409265118\\
1007	216.823758733221\\
1008	216.8243172869\\
1009	216.824145503667\\
1010	216.823704391788\\
1011	216.823597898448\\
1012	216.823248024799\\
1013	216.822456659673\\
1014	216.822007403017\\
1015	216.821722203447\\
1016	216.821271510684\\
1017	216.821217561715\\
1018	216.821285651302\\
1019	216.819551164475\\
1020	216.819324656892\\
1021	216.819303469651\\
1022	216.81450904477\\
1023	216.813255168251\\
1024	216.811930660673\\
1025	216.810414533137\\
1026	216.809457045213\\
1027	216.808942203675\\
1028	216.808743760552\\
1029	216.808539294004\\
1030	216.807886687054\\
1031	216.806549810283\\
1032	216.806095723296\\
1033	216.804415405331\\
1034	216.801566303427\\
1035	216.799134373141\\
1036	216.799098346914\\
1037	216.799038218949\\
1038	216.799692893391\\
1039	216.799536997459\\
1040	216.798155555249\\
1041	216.796647756928\\
1042	216.796181053254\\
1043	216.796001344665\\
1044	216.794432435501\\
1045	216.791548984873\\
1046	216.791818134916\\
1047	216.791083546292\\
1048	216.788415371017\\
1049	216.786907002854\\
1050	216.784547215974\\
1051	216.784559225683\\
1052	216.780980449446\\
1053	216.780495819653\\
1054	216.78101432937\\
1055	216.77799634212\\
1056	216.777762080788\\
1057	216.777977200919\\
1058	216.777564020223\\
1059	216.777743973438\\
1060	216.775102337496\\
1061	216.774239571098\\
1062	216.771593975855\\
1063	216.771439734974\\
1064	216.770724212286\\
1065	216.768116573948\\
1066	216.767436087723\\
1067	216.767623663924\\
1068	216.761176367116\\
1069	216.760383984553\\
1070	216.759742644622\\
1071	216.759462786657\\
1072	216.758861085107\\
1073	216.759003371296\\
1074	216.758652407709\\
1075	216.757445716896\\
1076	216.756638059786\\
1077	216.753568216406\\
1078	216.752301731267\\
1079	216.751206845996\\
1080	216.751130099307\\
1081	216.75090627414\\
1082	216.750878327254\\
1083	216.750911071328\\
1084	216.75085964773\\
1085	216.749634533786\\
1086	216.748418136535\\
1087	216.745236474056\\
1088	216.744475676602\\
1089	216.744418611447\\
1090	216.74456220795\\
1091	216.744728409627\\
1092	216.744987338262\\
1093	216.745022873716\\
1094	216.743686624361\\
1095	216.743488730033\\
1096	216.743096260005\\
1097	216.742534107425\\
1098	216.741425469024\\
1099	216.741485347955\\
1100	216.741009493057\\
1101	216.741022555419\\
1102	216.74099232355\\
1103	216.739660929404\\
1104	216.738821771979\\
1105	216.737571189485\\
1106	216.737316853585\\
1107	216.736260369982\\
1108	216.735014000345\\
1109	216.734673850373\\
1110	216.734330620289\\
1111	216.733290746384\\
1112	216.733022005118\\
1113	216.73273209595\\
1114	216.731930683398\\
1115	216.731201113338\\
1116	216.731079217156\\
1117	216.729906898331\\
1118	216.729425139501\\
1119	216.729203066415\\
1120	216.729484501385\\
1121	216.728375500526\\
1122	216.728593117463\\
1123	216.728517107311\\
1124	216.728332289417\\
1125	216.726657242194\\
1126	216.725597861943\\
1127	216.725712812752\\
1128	216.725665891115\\
1129	216.725420000827\\
1130	216.722863338505\\
1131	216.723077641138\\
1132	216.722561667805\\
1133	216.722457430091\\
1134	216.722341214953\\
1135	216.722048241528\\
1136	216.721605512238\\
1137	216.720292723813\\
1138	216.720168657811\\
1139	216.720061489837\\
1140	216.719542402183\\
1141	216.719351703393\\
1142	216.719135307268\\
1143	216.716985132531\\
1144	216.71648567075\\
1145	216.716020920503\\
1146	216.714745403132\\
1147	216.714390476871\\
1148	216.713684801806\\
1149	216.713200090841\\
1150	216.713236783739\\
1151	216.713048622029\\
1152	216.711980230257\\
1153	216.71128615244\\
1154	216.710732418004\\
1155	216.710481672699\\
1156	216.710439618446\\
1157	216.70892960605\\
1158	216.706333677028\\
1159	216.706088144764\\
1160	216.705595246197\\
1161	216.704477181468\\
1162	216.702706357019\\
1163	216.702174032542\\
1164	216.701962156363\\
1165	216.700578283741\\
1166	216.700155677145\\
1167	216.699907606957\\
1168	216.698974813864\\
1169	216.698755440205\\
1170	216.698870063684\\
1171	216.696079597522\\
1172	216.695515621255\\
1173	216.695098067109\\
1174	216.693448118947\\
1175	216.692410067849\\
1176	216.691825204496\\
1177	216.691779609759\\
1178	216.690302877177\\
1179	216.689822410318\\
1180	216.685611988921\\
1181	216.685913385562\\
1182	216.684632246873\\
1183	216.68422825151\\
1184	216.684590528425\\
1185	216.68364779334\\
1186	216.683382200377\\
1187	216.682859634733\\
1188	216.683156368614\\
1189	216.682936560573\\
1190	216.68267390618\\
1191	216.68242460912\\
1192	216.681920251958\\
1193	216.681380785957\\
1194	216.680699093962\\
1195	216.680213462907\\
1196	216.679973240084\\
1197	216.679522928776\\
1198	216.679437748779\\
1199	216.679496047027\\
1200	216.679395002315\\
1201	216.679675151444\\
1202	216.679529829702\\
1203	216.679619413108\\
1203	216.679619413108\\
1205	216.678382289891\\
1206	216.678271571536\\
1207	216.67715714873\\
1208	216.677767998209\\
1209	216.676077968043\\
1210	216.676055556492\\
1211	216.67475826551\\
1212	216.674803029215\\
1213	216.67445652183\\
1214	216.673765941734\\
1215	216.673524770706\\
1216	216.673422665619\\
1217	216.671029512244\\
1218	216.671008981008\\
1219	216.670611092235\\
1220	216.66964874114\\
1221	216.669915813421\\
1222	216.669627138503\\
1223	216.669379868326\\
1224	216.668557231648\\
1225	216.667483609188\\
1226	216.666607694295\\
1227	216.666332263652\\
1228	216.666371596251\\
1229	216.666926229592\\
1230	216.666896237453\\
1231	216.666668619602\\
1232	216.666425529113\\
1233	216.666179471649\\
1234	216.666140278005\\
1235	216.666049187962\\
1236	216.665414575552\\
1237	216.66492916281\\
1238	216.664813696852\\
1239	216.664393485438\\
1240	216.6629933844\\
1241	216.6624909999\\
1242	216.662443634087\\
1243	216.662178254171\\
1244	216.662226565452\\
1245	216.662136579684\\
1246	216.662096792743\\
1247	216.661930033308\\
1248	216.661762947117\\
1249	216.661289605602\\
1250	216.661114391501\\
1251	216.661073544322\\
1252	216.660966722649\\
1253	216.66088725718\\
1254	216.660938199586\\
1255	216.660786570751\\
1256	216.659790790397\\
1257	216.659622718914\\
1258	216.659539869712\\
1259	216.659044753675\\
1260	216.659038193026\\
1261	216.658472411008\\
1262	216.658500716979\\
1263	216.658672212176\\
1264	216.658497606919\\
1265	216.658596369612\\
1266	216.65804567198\\
1267	216.658007464612\\
1268	216.65660043196\\
1269	216.656502088692\\
1270	216.65634407035\\
1271	216.65628162375\\
1272	216.656271194729\\
1273	216.656191975078\\
1274	216.655766747209\\
1275	216.654636436365\\
1276	216.654244879962\\
1277	216.653776700329\\
1278	216.65366644496\\
1279	216.653712223049\\
1280	216.653634828787\\
1281	216.65355848201\\
1282	216.65333748543\\
1283	216.65318749892\\
1284	216.65287194627\\
1285	216.652648505508\\
1286	216.652698425494\\
1287	216.651832560414\\
1288	216.651081414335\\
1289	216.65083628618\\
1290	216.650459225472\\
1291	216.650635654302\\
1292	216.650081513509\\
1293	216.648676844032\\
1294	216.648093361874\\
1295	216.6474143176\\
1296	216.647040211646\\
1297	216.647005286747\\
1298	216.646761605918\\
1299	216.64653828924\\
1300	216.646166567447\\
1301	216.645491294848\\
1302	216.645486931356\\
1303	216.645920702078\\
1304	216.64556453209\\
1305	216.645526920041\\
1306	216.643467904514\\
1307	216.642894218763\\
1308	216.64289060259\\
1309	216.642658461674\\
1310	216.642748962516\\
1311	216.642838414741\\
1312	216.642321900037\\
1313	216.640775473658\\
1314	216.640898895621\\
1315	216.640347099933\\
1316	216.639862214406\\
1317	216.639080306641\\
1318	216.638995548392\\
1319	216.638443519261\\
1320	216.637196719234\\
1321	216.636786448877\\
1322	216.635323048845\\
1323	216.635242378365\\
1324	216.635143611851\\
1325	216.634432647173\\
1326	216.634499150943\\
1327	216.634252669901\\
1328	216.634317119835\\
1329	216.63376909533\\
1330	216.633637917613\\
1331	216.633500976749\\
1332	216.63359268682\\
1333	216.633554213776\\
1334	216.633330133915\\
1335	216.633074318654\\
1336	216.632730560452\\
1337	216.631654853455\\
1338	216.631483763809\\
1339	216.631107859948\\
1340	216.630132003922\\
1341	216.629615899247\\
1342	216.629429151884\\
1343	216.629002593982\\
1344	216.628905085614\\
1345	216.628749717969\\
1346	216.628775340617\\
1347	216.62881947768\\
1348	216.628377761427\\
1349	216.628319955314\\
1350	216.627891340297\\
1351	216.62796104152\\
1352	216.627701598246\\
1353	216.627625990005\\
1354	216.62765335653\\
1355	216.627232192058\\
1356	216.626553345666\\
1357	216.626304986207\\
1358	216.626343289216\\
1359	216.626260722424\\
1360	216.626245101457\\
1361	216.626113779136\\
1362	216.625990558474\\
1363	216.626083390744\\
1364	216.625725407722\\
1365	216.625705401705\\
1366	216.625339766807\\
1367	216.625317299445\\
1368	216.62508374861\\
1369	216.625043152382\\
1370	216.624799561676\\
1371	216.624846546225\\
1372	216.623776374402\\
1373	216.623750792839\\
1374	216.622465057225\\
1375	216.6223830245\\
1376	216.622269315785\\
1377	216.622362941286\\
1378	216.622266534391\\
1379	216.622064053257\\
1380	216.622115862721\\
1381	216.622007054907\\
1382	216.621911095107\\
1383	216.62150568112\\
1384	216.621497435793\\
1385	216.621576115136\\
1386	216.621584483992\\
1387	216.621295091993\\
1388	216.621206527016\\
1389	216.620735503671\\
1390	216.620842454097\\
1391	216.621216739182\\
1392	216.621162945618\\
1393	216.621199574753\\
1394	216.621249991066\\
1395	216.621222222993\\
1396	216.621106183109\\
1397	216.620996453675\\
1398	216.621245206248\\
1399	216.620827916737\\
1400	216.620824639326\\
1401	216.620805032209\\
1402	216.620597988117\\
1403	216.62001051506\\
1404	216.619361636539\\
1405	216.619164541827\\
1406	216.619067727836\\
1407	216.618991027155\\
1408	216.618756216424\\
1409	216.618319691073\\
1410	216.617761190242\\
1411	216.617561806865\\
1412	216.61764348215\\
1413	216.617629608772\\
1414	216.614979738315\\
1415	216.614332995503\\
1416	216.614619072912\\
1417	216.614579076706\\
1418	216.614593544922\\
1419	216.614486667845\\
1420	216.614070419419\\
1421	216.613996582234\\
1422	216.613990643501\\
1423	216.614168529225\\
1424	216.614221232589\\
1425	216.614140607451\\
1426	216.614136613601\\
1427	216.614057600311\\
1428	216.614054848639\\
1429	216.614017285628\\
1430	216.613774386874\\
1431	216.613737404843\\
1432	216.613398812692\\
1433	216.613291857346\\
1434	216.613116622531\\
1435	216.613230222941\\
1436	216.613297995031\\
1437	216.612909898183\\
1438	216.612890127676\\
1439	216.61284927125\\
1440	216.612738013125\\
1441	216.612716537819\\
1442	216.612153015908\\
1443	216.612585194743\\
1444	216.612322067063\\
1445	216.611944865685\\
1446	216.611756113191\\
1447	216.611855204169\\
1448	216.611780067891\\
1449	216.611413437437\\
1450	216.610944957418\\
1451	216.609755052561\\
1452	216.609575610391\\
1453	216.6082676152\\
1454	216.608033360306\\
1455	216.607705262768\\
1456	216.607666746827\\
1457	216.607878680997\\
1458	216.60769656448\\
1459	216.607617659346\\
1460	216.607549860156\\
1461	216.60729026257\\
1462	216.607211333187\\
1463	216.607142483902\\
1464	216.607131697774\\
1465	216.604803794911\\
1466	216.605019898938\\
1467	216.604647649732\\
1468	216.604718542458\\
1469	216.604758851588\\
1470	216.604551066109\\
1471	216.604355795619\\
1472	216.604671771547\\
1473	216.604607715311\\
1474	216.604377482408\\
1475	216.60448751723\\
1476	216.604542364494\\
1477	216.604136447639\\
1478	216.604122297449\\
1479	216.604038774034\\
1480	216.604018762058\\
1481	216.60398059873\\
1482	216.603782007329\\
1483	216.603624986764\\
1484	216.603535557091\\
1485	216.603494912431\\
1486	216.603255003446\\
1487	216.602829592613\\
1488	216.602339078595\\
1489	216.602409949033\\
1490	216.601689974266\\
1491	216.601477277222\\
1492	216.6014185102\\
1493	216.601239499389\\
1494	216.601001701407\\
1495	216.599828721423\\
1496	216.599798977089\\
1497	216.600129253057\\
1498	216.599979800154\\
1499	216.600084692031\\
1500	216.599306021769\\
1501	216.599360985689\\
1502	216.599066239234\\
1503	216.598960213543\\
1504	216.598727388118\\
1505	216.598667842903\\
1506	216.598581479289\\
1507	216.598000104434\\
1508	216.59775981838\\
1509	216.597413667568\\
1510	216.597281290384\\
1511	216.597198966296\\
1512	216.596757001159\\
1513	216.596717552791\\
1514	216.59531935085\\
1515	216.595278463175\\
1516	216.595035767078\\
1517	216.595029687867\\
1518	216.594920329164\\
1519	216.594746758983\\
1520	216.594853387486\\
1521	216.59490309174\\
1522	216.594824927188\\
1523	216.594747342077\\
1524	216.594817864436\\
1525	216.594707316223\\
1526	216.59470134252\\
1527	216.594623044277\\
1528	216.594619822969\\
1529	216.594409133656\\
1530	216.59394050006\\
1531	216.593925570054\\
1532	216.594489428403\\
1533	216.594138732818\\
1534	216.594061479751\\
1535	216.594106415551\\
1536	216.593576190175\\
1537	216.594213851812\\
1538	216.593781815975\\
1539	216.593310679949\\
1540	216.593088119823\\
1541	216.593123314514\\
1542	216.592897440425\\
1543	216.592768445741\\
1544	216.592765234271\\
1545	216.592871139205\\
1546	216.592958805689\\
1547	216.592866704589\\
1548	216.592818336191\\
1549	216.592726253134\\
1550	216.592430041972\\
1551	216.592056880769\\
1552	216.591150580611\\
1553	216.591442053716\\
1554	216.591370045381\\
1555	216.591295720655\\
1556	216.59116139222\\
1557	216.591088073107\\
1558	216.591256064579\\
1559	216.591077825716\\
1560	216.59099868109\\
1561	216.59096966149\\
1562	216.59047549741\\
1563	216.590227954166\\
1564	216.590130665246\\
1565	216.590119358098\\
1566	216.590010515994\\
1567	216.589824118432\\
1568	216.589722504122\\
1569	216.589717008612\\
1570	216.589712177435\\
1571	216.58948132475\\
1572	216.589544155239\\
1573	216.589389011273\\
1574	216.58915789416\\
1575	216.588625669767\\
1576	216.588564142131\\
1577	216.588357077248\\
1578	216.588419448339\\
1579	216.588416841428\\
1580	216.588757564869\\
1581	216.58868183071\\
1582	216.588747789218\\
1583	216.588668949093\\
1584	216.588588059872\\
1585	216.588540986822\\
1586	216.58859164408\\
1587	216.588514610588\\
1588	216.58834137112\\
1589	216.588154523993\\
1590	216.588136503074\\
1591	216.588058908543\\
1592	216.588399110154\\
1593	216.58845147777\\
1594	216.588435796714\\
1595	216.588328099333\\
1596	216.587873358816\\
1597	216.58786035676\\
1598	216.587829234498\\
1599	216.587753942195\\
1600	216.587746313371\\
1601	216.588315853623\\
1602	216.588343131994\\
1603	216.588231194694\\
1604	216.588142292424\\
1604	216.588142292424\\
1606	216.588243916721\\
1607	216.587884202692\\
1608	216.587793820788\\
1609	216.587771600671\\
1610	216.587646825484\\
1611	216.587640124836\\
1612	216.587458066267\\
1613	216.587431144182\\
1614	216.58742527164\\
1615	216.58730812256\\
1616	216.58730120121\\
1617	216.587233610427\\
1618	216.587205432847\\
1619	216.587018823159\\
1620	216.586959317023\\
1621	216.586917464289\\
1622	216.586830933734\\
1623	216.586816222236\\
1624	216.586661460248\\
1625	216.586656284267\\
1626	216.58658832459\\
1627	216.586611908282\\
1628	216.586564145304\\
1629	216.586499480271\\
1630	216.586467232686\\
1631	216.586422150041\\
1632	216.586335107587\\
1633	216.586310626014\\
1634	216.586298988104\\
1635	216.586100095553\\
1636	216.585970885535\\
1637	216.585962471256\\
1638	216.585890839186\\
1639	216.585868018904\\
1640	216.585853108686\\
1641	216.585669846197\\
1642	216.585583802233\\
1643	216.585433873488\\
1644	216.58541983742\\
1645	216.585405667828\\
1646	216.585258667474\\
1647	216.585222144242\\
1648	216.585205986305\\
1649	216.585250480389\\
1650	216.585075603815\\
1651	216.585013167067\\
1652	216.584991518073\\
1653	216.584978241446\\
1654	216.585053316446\\
1655	216.584988087525\\
1656	216.585074993537\\
1657	216.585033163113\\
1658	216.585002389807\\
1659	216.584956487961\\
1660	216.584942240027\\
1661	216.584773545494\\
1662	216.584742638294\\
1663	216.584791724734\\
1664	216.584774818691\\
1665	216.584760806135\\
1666	216.584658765256\\
1667	216.584657744\\
1668	216.584590341449\\
1669	216.584424588934\\
1670	216.584394870024\\
1671	216.584381032187\\
1672	216.584418851948\\
1673	216.584418550591\\
1674	216.584351769768\\
1675	216.584348137628\\
1676	216.584284068468\\
1677	216.584329418491\\
1678	216.583910022559\\
1679	216.58384599966\\
1680	216.583896790008\\
1681	216.583908425328\\
1682	216.583741202791\\
1683	216.583770981716\\
1684	216.583646830737\\
1685	216.583626269473\\
1686	216.583564625291\\
1687	216.583711901811\\
1688	216.583668161257\\
1689	216.583645006121\\
1690	216.583630827805\\
1691	216.583616308519\\
1692	216.583608447877\\
1693	216.583577426446\\
1694	216.583519383333\\
1695	216.583480475123\\
1696	216.583557207776\\
1697	216.58337533151\\
1698	216.583360798445\\
1699	216.583383900598\\
1700	216.583242088945\\
1701	216.583254542827\\
1702	216.583293427212\\
1703	216.58326786631\\
1704	216.583259712241\\
1705	216.583194563821\\
1706	216.583230271789\\
1707	216.583201430334\\
1708	216.583199043513\\
1709	216.583188420607\\
1710	216.582963135898\\
1711	216.582901196997\\
1712	216.582887896739\\
1713	216.582843710407\\
1714	216.582617313862\\
1715	216.582586407052\\
1716	216.582610339339\\
1717	216.582581169123\\
1718	216.582853809247\\
1719	216.5827185427\\
1720	216.582711568701\\
1721	216.58271806963\\
1722	216.582673985938\\
1723	216.582548729528\\
1724	216.582429151802\\
1725	216.582386713323\\
1726	216.581924423233\\
1727	216.581920152326\\
1728	216.581854171282\\
1729	216.581825677833\\
1730	216.581648630047\\
1731	216.581687461356\\
1732	216.5816644594\\
1733	216.581538710481\\
1734	216.581532179289\\
1735	216.581515853234\\
1736	216.581431428933\\
1737	216.581430617895\\
1738	216.581455105744\\
1739	216.581315403316\\
1740	216.581249172244\\
1741	216.581122274791\\
1742	216.581028662064\\
1743	216.58068774262\\
1744	216.580648614509\\
1745	216.580630905065\\
1746	216.580394299337\\
1747	216.580337245696\\
1748	216.580270738097\\
1749	216.580247134613\\
1750	216.580069237201\\
1751	216.580101853087\\
1752	216.579918454667\\
1753	216.579854305605\\
1754	216.579903087399\\
1755	216.579902787119\\
1756	216.579743715588\\
1757	216.579734930764\\
1758	216.579722911128\\
1759	216.579709207118\\
1760	216.57956622597\\
1761	216.579250909303\\
1762	216.579221378854\\
1763	216.579165922963\\
1764	216.578939264514\\
1765	216.578917484361\\
1766	216.578910732341\\
1767	216.578853442833\\
1768	216.578898265853\\
1769	216.578762608771\\
1770	216.578857820214\\
1771	216.578808960786\\
1772	216.578741878312\\
1773	216.578724414547\\
1774	216.578405686874\\
1775	216.578363003874\\
1776	216.578293770984\\
1777	216.578276883722\\
1778	216.578204860897\\
1779	216.57823902624\\
1780	216.578263709441\\
1781	216.578249702956\\
1782	216.578110678607\\
1783	216.578106735225\\
1784	216.578194222395\\
1785	216.578264885597\\
1786	216.578235372044\\
1787	216.57820645299\\
1788	216.578252186573\\
1789	216.578297537157\\
1790	216.578328005622\\
1791	216.578313579082\\
1792	216.577926941196\\
1793	216.57781563069\\
1794	216.577798091161\\
1795	216.577784831366\\
1796	216.57792668126\\
1797	216.577912288386\\
1798	216.577908075329\\
1799	216.577887392925\\
1800	216.577871228379\\
1801	216.577693800178\\
1802	216.577619983831\\
1803	216.577874884503\\
1804	216.577874619139\\
1805	216.577829227489\\
1806	216.577776527112\\
1807	216.577811893876\\
1808	216.57785025976\\
1809	216.577802617115\\
1810	216.577798872587\\
1811	216.577756314138\\
1812	216.577793624027\\
1813	216.577772628243\\
1814	216.57776553394\\
1815	216.577762336269\\
1816	216.577806646089\\
1817	216.577777717247\\
1818	216.577729940705\\
1819	216.577772478984\\
1820	216.577807866771\\
1821	216.577799718075\\
1822	216.577783834376\\
1823	216.577598205467\\
1824	216.577593149625\\
1825	216.577576668272\\
1826	216.577564305252\\
1827	216.577538643186\\
1828	216.577379823005\\
1829	216.577350790324\\
1830	216.577343987059\\
1831	216.577322970062\\
1832	216.577390878492\\
1833	216.577238210353\\
1834	216.577210252532\\
1835	216.577180981669\\
1836	216.577061695638\\
1837	216.577000191744\\
1838	216.576940860803\\
1839	216.576940472513\\
1840	216.576898140073\\
1841	216.576958885291\\
1842	216.5768238146\\
1843	216.576979279716\\
1844	216.577060875535\\
1845	216.577046523961\\
1846	216.576980795867\\
1847	216.576978086363\\
1848	216.576615733176\\
1849	216.5766374271\\
1850	216.576612230991\\
1851	216.576769490396\\
1852	216.576755306523\\
1853	216.57658646831\\
1854	216.576571404236\\
1855	216.576563745253\\
1856	216.576563472448\\
1857	216.576575989358\\
1858	216.576514009442\\
1859	216.576590713975\\
1860	216.576560896517\\
1861	216.576533047053\\
1862	216.576502038861\\
1863	216.576488992955\\
1864	216.576404083906\\
1865	216.576400598468\\
1866	216.576340517807\\
1867	216.575981698359\\
1868	216.575927195615\\
1869	216.575858267159\\
1870	216.575894590135\\
1871	216.575863429962\\
1872	216.575836442562\\
1873	216.575835339597\\
1874	216.575828536795\\
1875	216.575775243481\\
1876	216.575760826733\\
1877	216.575638055968\\
1878	216.575630557748\\
1879	216.57554148481\\
1880	216.575528683856\\
1881	216.575562510276\\
1882	216.57554823107\\
1883	216.575415899795\\
1884	216.575414551662\\
1885	216.575427529671\\
1886	216.57529077448\\
1887	216.575262575359\\
1888	216.575197265975\\
1889	216.575219729748\\
1890	216.575187592127\\
1891	216.575173483175\\
1892	216.575186106128\\
1893	216.575001487032\\
1894	216.574996617657\\
1895	216.574953174347\\
1896	216.574726167819\\
1897	216.574686898241\\
1898	216.574659518415\\
1899	216.574592402175\\
1900	216.574585646066\\
1901	216.574572214186\\
1902	216.574613670916\\
1903	216.57454494669\\
1904	216.57450064927\\
1905	216.574488250121\\
1906	216.574427542538\\
1907	216.574413703283\\
1908	216.574175909046\\
1909	216.574200609553\\
1910	216.574193761486\\
1911	216.574193179298\\
1912	216.574130682605\\
1913	216.574312813002\\
1914	216.574306282726\\
1915	216.574350577427\\
1916	216.574409113637\\
1917	216.574380391359\\
1918	216.574364329279\\
1919	216.574388455487\\
1920	216.574382870795\\
1921	216.574352540121\\
1922	216.574338522111\\
1923	216.574335639694\\
1924	216.574302513712\\
1925	216.574257967287\\
1926	216.574244698732\\
1927	216.574215946923\\
1928	216.574296718485\\
1929	216.574282273318\\
1930	216.574240811135\\
1931	216.574234016663\\
1932	216.574167044457\\
1933	216.574164541743\\
1934	216.574149737815\\
1935	216.574118707757\\
1936	216.574103403696\\
1937	216.574088775493\\
1938	216.57402882012\\
1939	216.574035135057\\
1940	216.573971621606\\
1941	216.573967860414\\
1942	216.57396612298\\
1943	216.573988918919\\
1944	216.573980610217\\
1945	216.573830541066\\
1946	216.573801838167\\
1947	216.573798693855\\
1948	216.573733424704\\
1949	216.573670475322\\
1950	216.573656060009\\
1951	216.573655351365\\
1952	216.573627217094\\
1953	216.573561558406\\
1954	216.573421695847\\
1955	216.57339076151\\
1956	216.57336473829\\
1957	216.573298295896\\
1958	216.573231304619\\
1959	216.573171108081\\
1960	216.573109890339\\
1961	216.573050937315\\
1962	216.573057415817\\
1963	216.57302686162\\
1964	216.573007350769\\
1965	216.573046950511\\
1966	216.573127833978\\
1967	216.573067749934\\
1968	216.573066932879\\
1969	216.57306646924\\
1970	216.573054115216\\
1971	216.572991923384\\
1972	216.57303437326\\
1973	216.573006672496\\
1974	216.572944289728\\
1975	216.572929995052\\
1976	216.572893959301\\
1977	216.572880094803\\
1978	216.572865698102\\
1979	216.572724916646\\
1980	216.572823290429\\
1981	216.572816509415\\
1982	216.572787750162\\
1983	216.57271906253\\
1984	216.572560358568\\
1985	216.572531622961\\
1986	216.572440603502\\
1987	216.572440401207\\
1988	216.572369575311\\
1989	216.572442536235\\
1990	216.572407798514\\
1991	216.572404944856\\
1992	216.572400335889\\
1993	216.572369230463\\
1994	216.572338109181\\
1995	216.572233174469\\
1996	216.572219173264\\
1997	216.572242974125\\
1998	216.572292562336\\
1999	216.572224590954\\
2000	216.572246075044\\
2001	216.572230939518\\
2002	216.572227197599\\
2003	216.572226262279\\
2004	216.572253175347\\
2005	216.572246480471\\
};
\end{axis}
\end{tikzpicture}%

==> images/reweighting_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58594,0.95312}%
\definecolor{mycolor2}{rgb}{0.98047,0.48828,0.36328}%
\definecolor{mycolor3}{rgb}{0.15234,0.54297,0.13281}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.995\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
x dir=reverse,
xmin=-0.5,
xmax=356,
xlabel style={font=\color{white!15!black}},
xlabel={Vehicle Number},
ymin=1.2,
ymax=3.1,
ylabel style={font=\color{white!15!black}},
ylabel={Degree},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	1.40052083333333\\
6	2.7609375\\
11	2.76328125\\
16	2.78098958333333\\
21	2.75572916666667\\
26	2.78020833333333\\
31	2.765625\\
36	2.75520833333333\\
41	2.77161458333333\\
46	2.77552083333333\\
51	2.75885416666667\\
56	2.78072916666667\\
61	2.77317708333333\\
66	2.75625\\
71	2.775\\
76	2.77317708333333\\
81	2.75911458333333\\
86	2.7703125\\
91	2.790625\\
96	2.76588541666667\\
101	2.75807291666667\\
106	2.784375\\
111	2.76380208333333\\
116	2.78177083333333\\
121	2.76953125\\
126	2.77552083333333\\
131	2.7671875\\
136	2.784375\\
141	2.75234375\\
146	2.7640625\\
151	2.784375\\
156	2.771875\\
161	2.76432291666667\\
166	2.76796875\\
171	2.775\\
176	2.75078125\\
181	2.75833333333333\\
186	2.77916666666667\\
191	2.77057291666667\\
196	2.76692708333333\\
201	2.7671875\\
206	2.77317708333333\\
211	2.78671875\\
216	2.77760416666667\\
221	2.76171875\\
226	2.76848958333333\\
231	2.7890625\\
236	2.75911458333333\\
241	2.76770833333333\\
246	2.78151041666667\\
251	2.77135416666667\\
256	2.77994791666667\\
261	2.78098958333333\\
266	2.76822916666667\\
271	2.78203125\\
276	2.76145833333333\\
281	2.77317708333333\\
286	2.76276041666667\\
291	2.77109375\\
296	2.765625\\
301	2.75989583333333\\
306	2.78802083333333\\
311	2.76145833333333\\
316	2.78177083333333\\
321	2.78489583333333\\
326	2.75182291666667\\
331	2.76380208333333\\
336	2.77682291666667\\
341	2.75755208333333\\
346	2.765625\\
351	1.40208333333333\\
};
\addlegendentry{Directly Connected}

\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2	2.28359375\\
7	2.26432291666667\\
12	2.26171875\\
17	2.26979166666667\\
22	2.25546875\\
27	2.27421875\\
32	2.26484375\\
37	2.25416666666667\\
42	2.2578125\\
47	2.26614583333333\\
52	2.25\\
57	2.27604166666667\\
62	2.29765625\\
67	2.27578125\\
72	2.27369791666667\\
77	2.27057291666667\\
82	2.27057291666667\\
87	2.25625\\
92	2.275\\
97	2.26875\\
102	2.25885416666667\\
107	2.27630208333333\\
112	2.26458333333333\\
117	2.27161458333333\\
122	2.26640625\\
127	2.2734375\\
132	2.25520833333333\\
137	2.27760416666667\\
142	2.25546875\\
147	2.2390625\\
152	2.27265625\\
157	2.26953125\\
162	2.26302083333333\\
167	2.26875\\
172	2.2765625\\
177	2.25026041666667\\
182	2.26015625\\
187	2.26666666666667\\
192	2.26848958333333\\
197	2.26666666666667\\
202	2.25572916666667\\
207	2.26770833333333\\
212	2.28958333333333\\
217	2.28333333333333\\
222	2.26276041666667\\
227	2.25494791666667\\
232	2.27395833333333\\
237	2.25989583333333\\
242	2.25885416666667\\
247	2.27578125\\
252	2.27552083333333\\
257	2.271875\\
262	2.26171875\\
267	2.25885416666667\\
272	2.28385416666667\\
277	2.26979166666667\\
282	2.27421875\\
287	2.26744791666667\\
292	2.26744791666667\\
297	2.26484375\\
302	2.24557291666667\\
307	2.27213541666667\\
312	2.25390625\\
317	2.26197916666667\\
322	2.278125\\
327	2.25546875\\
332	2.25\\
337	2.27578125\\
342	2.25885416666667\\
347	2.25130208333333\\
5	2.24713541666667\\
10	2.26067708333333\\
15	2.27395833333333\\
20	2.25729166666667\\
25	2.27291666666667\\
30	2.26119791666667\\
35	2.26119791666667\\
40	2.26979166666667\\
45	2.2734375\\
50	2.26223958333333\\
55	2.27395833333333\\
60	2.26432291666667\\
65	2.23984375\\
70	2.2578125\\
75	2.27109375\\
80	2.25234375\\
85	2.26692708333333\\
90	2.2796875\\
95	2.25885416666667\\
100	2.2515625\\
105	2.27786458333333\\
110	2.25677083333333\\
115	2.26979166666667\\
120	2.26276041666667\\
125	2.26979166666667\\
130	2.26354166666667\\
135	2.28020833333333\\
140	2.24583333333333\\
145	2.27473958333333\\
150	2.2875\\
155	2.25833333333333\\
160	2.27421875\\
165	2.26380208333333\\
170	2.26432291666667\\
175	2.2453125\\
180	2.26510416666667\\
185	2.27161458333333\\
190	2.26510416666667\\
195	2.25963541666667\\
200	2.26666666666667\\
205	2.27083333333333\\
210	2.26510416666667\\
215	2.24427083333333\\
220	2.25885416666667\\
225	2.26796875\\
230	2.28541666666667\\
235	2.25677083333333\\
240	2.27239583333333\\
245	2.27395833333333\\
250	2.26015625\\
255	2.27005208333333\\
260	2.27421875\\
265	2.26875\\
270	2.26432291666667\\
275	2.24635416666667\\
280	2.25677083333333\\
285	2.25729166666667\\
290	2.26848958333333\\
295	2.26875\\
300	2.26510416666667\\
305	2.28229166666667\\
310	2.2671875\\
315	2.28020833333333\\
320	2.27135416666667\\
325	2.24973958333333\\
330	2.278125\\
335	2.27083333333333\\
340	2.25494791666667\\
345	2.26770833333333\\
350	2.29140625\\
};
\addlegendentry{Connectied Via 1 Vehicle}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3	1.34010416666667\\
8	1.34895833333333\\
13	1.35052083333333\\
18	1.34791666666667\\
23	1.34973958333333\\
28	1.34635416666667\\
33	1.35182291666667\\
38	1.353125\\
43	1.34166666666667\\
48	1.35\\
53	1.34661458333333\\
58	1.3515625\\
63	1.37630208333333\\
68	1.35859375\\
73	1.34296875\\
78	1.35182291666667\\
83	1.3546875\\
88	1.34270833333333\\
93	1.34973958333333\\
98	1.35703125\\
103	1.34791666666667\\
108	1.35625\\
113	1.34401041666667\\
118	1.34791666666667\\
123	1.34765625\\
128	1.35104166666667\\
133	1.34088541666667\\
138	1.35260416666667\\
143	1.33958333333333\\
148	1.33020833333333\\
153	1.36171875\\
158	1.34713541666667\\
163	1.35182291666667\\
168	1.34869791666667\\
173	1.35703125\\
178	1.34270833333333\\
183	1.35598958333333\\
188	1.34791666666667\\
193	1.34817708333333\\
198	1.3515625\\
203	1.34817708333333\\
208	1.35286458333333\\
213	1.35625\\
218	1.34765625\\
223	1.35104166666667\\
228	1.33984375\\
233	1.34947916666667\\
238	1.34557291666667\\
243	1.34947916666667\\
248	1.35208333333333\\
253	1.35546875\\
258	1.34635416666667\\
263	1.34453125\\
268	1.34739583333333\\
273	1.3546875\\
278	1.35442708333333\\
283	1.35208333333333\\
288	1.35390625\\
293	1.35026041666667\\
298	1.34609375\\
303	1.3421875\\
308	1.34713541666667\\
313	1.34765625\\
318	1.34375\\
323	1.35078125\\
328	1.3359375\\
333	1.34765625\\
338	1.34791666666667\\
343	1.34713541666667\\
348	1.32552083333333\\
4	1.32786458333333\\
9	1.34817708333333\\
14	1.35390625\\
19	1.346875\\
24	1.35625\\
29	1.34192708333333\\
34	1.34739583333333\\
39	1.35494791666667\\
44	1.3515625\\
49	1.34609375\\
54	1.35859375\\
59	1.35286458333333\\
64	1.34114583333333\\
69	1.3484375\\
74	1.35104166666667\\
79	1.34713541666667\\
84	1.34713541666667\\
89	1.35052083333333\\
94	1.34401041666667\\
99	1.34765625\\
104	1.35703125\\
109	1.34921875\\
114	1.34479166666667\\
119	1.34869791666667\\
124	1.35\\
129	1.34427083333333\\
134	1.35546875\\
139	1.34114583333333\\
144	1.34869791666667\\
149	1.35286458333333\\
154	1.35130208333333\\
159	1.3578125\\
164	1.35\\
169	1.34505208333333\\
174	1.34192708333333\\
179	1.34947916666667\\
184	1.34921875\\
189	1.34869791666667\\
194	1.34166666666667\\
199	1.34791666666667\\
204	1.35625\\
209	1.35\\
214	1.33645833333333\\
219	1.34609375\\
224	1.35182291666667\\
229	1.35494791666667\\
234	1.34505208333333\\
239	1.35078125\\
244	1.35260416666667\\
249	1.34375\\
254	1.35052083333333\\
259	1.34557291666667\\
264	1.34973958333333\\
269	1.34895833333333\\
274	1.33958333333333\\
279	1.34505208333333\\
284	1.34765625\\
289	1.35416666666667\\
294	1.35625\\
299	1.34479166666667\\
304	1.35755208333333\\
309	1.3484375\\
314	1.35416666666667\\
319	1.35104166666667\\
324	1.34557291666667\\
329	1.34505208333333\\
334	1.35625\\
339	1.34322916666667\\
344	1.3484375\\
349	1.34140625\\
};
\addlegendentry{Connectied Via 2 Vehicles}

\end{axis}
\end{tikzpicture}%

==> images/sparsification_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.43\figurewidth,
height=0.573\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 32},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	23\\
1	24\\
1	25\\
1	26\\
1	28\\
1	30\\
1	31\\
1	32\\
1	34\\
1	35\\
1	37\\
1	38\\
1	39\\
1	42\\
1	43\\
1	44\\
1	45\\
1	46\\
1	48\\
1	49\\
1	50\\
1	51\\
1	53\\
1	54\\
1	55\\
1	60\\
1	65\\
1	66\\
1	67\\
1	71\\
1	72\\
1	75\\
1	76\\
1	77\\
1	78\\
1	88\\
1	89\\
1	90\\
1	92\\
1	93\\
1	94\\
1	99\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	11\\
2	12\\
2	13\\
2	15\\
2	16\\
2	17\\
2	18\\
2	20\\
2	21\\
2	24\\
2	25\\
2	27\\
2	28\\
2	30\\
2	31\\
2	34\\
2	35\\
2	36\\
2	38\\
2	39\\
2	42\\
2	43\\
2	44\\
2	45\\
2	48\\
2	52\\
2	57\\
2	60\\
2	61\\
2	62\\
2	64\\
2	65\\
2	67\\
2	70\\
2	71\\
2	72\\
2	73\\
2	74\\
2	75\\
2	76\\
2	77\\
2	78\\
2	79\\
2	85\\
2	87\\
2	88\\
2	90\\
2	93\\
2	94\\
2	95\\
2	98\\
2	99\\
3	1\\
3	2\\
3	4\\
3	5\\
3	6\\
3	8\\
3	9\\
3	10\\
3	11\\
3	14\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	24\\
3	26\\
3	27\\
3	33\\
3	34\\
3	36\\
3	37\\
3	39\\
3	40\\
3	42\\
3	43\\
3	45\\
3	46\\
3	47\\
3	49\\
3	50\\
3	51\\
3	53\\
3	54\\
3	55\\
3	56\\
3	57\\
3	59\\
3	61\\
3	62\\
3	63\\
3	69\\
3	73\\
3	74\\
3	75\\
3	77\\
3	78\\
3	79\\
3	81\\
3	83\\
3	85\\
3	86\\
3	87\\
3	90\\
3	91\\
3	92\\
3	93\\
3	95\\
3	96\\
3	97\\
3	99\\
4	1\\
4	2\\
4	3\\
4	5\\
4	7\\
4	8\\
4	10\\
4	12\\
4	13\\
4	14\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	22\\
4	26\\
4	27\\
4	28\\
4	30\\
4	31\\
4	32\\
4	33\\
4	35\\
4	37\\
4	40\\
4	41\\
4	45\\
4	48\\
4	49\\
4	50\\
4	51\\
4	55\\
4	56\\
4	58\\
4	59\\
4	63\\
4	65\\
4	67\\
4	74\\
4	75\\
4	76\\
4	77\\
4	78\\
4	81\\
4	83\\
4	84\\
4	85\\
4	86\\
4	87\\
4	88\\
4	90\\
4	91\\
4	92\\
4	93\\
4	94\\
4	95\\
4	96\\
4	98\\
4	99\\
5	1\\
5	2\\
5	3\\
5	4\\
5	7\\
5	8\\
5	13\\
5	16\\
5	17\\
5	20\\
5	22\\
5	24\\
5	25\\
5	26\\
5	28\\
5	33\\
5	34\\
5	35\\
5	36\\
5	37\\
5	38\\
5	39\\
5	41\\
5	43\\
5	44\\
5	45\\
5	46\\
5	47\\
5	48\\
5	49\\
5	50\\
5	54\\
5	55\\
5	56\\
5	57\\
5	58\\
5	59\\
5	60\\
5	61\\
5	62\\
5	63\\
5	64\\
5	66\\
5	67\\
5	72\\
5	73\\
5	74\\
5	76\\
5	77\\
5	79\\
5	80\\
5	82\\
5	83\\
5	85\\
5	88\\
5	89\\
5	91\\
5	93\\
5	96\\
5	97\\
5	98\\
5	100\\
6	1\\
6	2\\
6	3\\
6	7\\
6	8\\
6	9\\
6	12\\
6	13\\
6	14\\
6	15\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	22\\
6	25\\
6	28\\
6	30\\
6	31\\
6	33\\
6	34\\
6	37\\
6	38\\
6	39\\
6	40\\
6	41\\
6	42\\
6	44\\
6	45\\
6	46\\
6	47\\
6	49\\
6	53\\
6	54\\
6	56\\
6	59\\
6	62\\
6	65\\
6	66\\
6	67\\
6	68\\
6	69\\
6	70\\
6	71\\
6	72\\
6	74\\
6	75\\
6	76\\
6	78\\
6	79\\
6	80\\
6	81\\
6	82\\
6	83\\
6	84\\
6	86\\
6	89\\
6	90\\
6	91\\
6	93\\
6	97\\
6	98\\
6	99\\
6	100\\
7	1\\
7	2\\
7	4\\
7	5\\
7	6\\
7	10\\
7	11\\
7	12\\
7	14\\
7	15\\
7	16\\
7	17\\
7	19\\
7	20\\
7	21\\
7	22\\
7	26\\
7	28\\
7	29\\
7	30\\
7	31\\
7	33\\
7	34\\
7	37\\
7	38\\
7	39\\
7	40\\
7	41\\
7	42\\
7	43\\
7	45\\
7	46\\
7	47\\
7	49\\
7	50\\
7	51\\
7	53\\
7	54\\
7	57\\
7	58\\
7	60\\
7	62\\
7	63\\
7	64\\
7	68\\
7	70\\
7	73\\
7	76\\
7	77\\
7	78\\
7	79\\
7	80\\
7	81\\
7	82\\
7	84\\
7	87\\
7	88\\
7	90\\
7	91\\
7	92\\
7	95\\
7	97\\
7	98\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	9\\
8	10\\
8	11\\
8	12\\
8	14\\
8	16\\
8	23\\
8	25\\
8	26\\
8	27\\
8	28\\
8	29\\
8	32\\
8	33\\
8	36\\
8	39\\
8	40\\
8	41\\
8	42\\
8	43\\
8	44\\
8	45\\
8	46\\
8	47\\
8	49\\
8	50\\
8	55\\
8	56\\
8	58\\
8	60\\
8	61\\
8	62\\
8	64\\
8	65\\
8	67\\
8	68\\
8	69\\
8	70\\
8	72\\
8	74\\
8	75\\
8	76\\
8	77\\
8	78\\
8	79\\
8	81\\
8	82\\
8	86\\
8	89\\
8	90\\
8	91\\
8	93\\
8	95\\
8	96\\
8	98\\
9	2\\
9	3\\
9	6\\
9	8\\
9	10\\
9	11\\
9	12\\
9	13\\
9	15\\
9	16\\
9	17\\
9	18\\
9	19\\
9	20\\
9	21\\
9	22\\
9	25\\
9	26\\
9	27\\
9	28\\
9	30\\
9	31\\
9	32\\
9	35\\
9	36\\
9	37\\
9	39\\
9	40\\
9	42\\
9	43\\
9	44\\
9	45\\
9	46\\
9	49\\
9	50\\
9	52\\
9	53\\
9	56\\
9	58\\
9	59\\
9	60\\
9	61\\
9	62\\
9	63\\
9	64\\
9	65\\
9	66\\
9	67\\
9	68\\
9	69\\
9	70\\
9	71\\
9	74\\
9	77\\
9	80\\
9	81\\
9	82\\
9	84\\
9	85\\
9	87\\
9	88\\
9	89\\
9	90\\
9	91\\
9	93\\
9	95\\
9	97\\
9	98\\
9	99\\
10	1\\
10	3\\
10	4\\
10	7\\
10	8\\
10	9\\
10	11\\
10	15\\
10	16\\
10	18\\
10	19\\
10	21\\
10	23\\
10	24\\
10	26\\
10	27\\
10	30\\
10	31\\
10	32\\
10	33\\
10	39\\
10	42\\
10	43\\
10	46\\
10	48\\
10	50\\
10	51\\
10	52\\
10	55\\
10	56\\
10	58\\
10	59\\
10	61\\
10	62\\
10	66\\
10	68\\
10	70\\
10	71\\
10	72\\
10	73\\
10	74\\
10	76\\
10	77\\
10	79\\
10	81\\
10	83\\
10	85\\
10	86\\
10	87\\
10	90\\
10	92\\
10	93\\
10	94\\
10	95\\
10	98\\
10	100\\
11	2\\
11	3\\
11	7\\
11	8\\
11	9\\
11	10\\
11	13\\
11	15\\
11	16\\
11	17\\
11	18\\
11	19\\
11	21\\
11	22\\
11	23\\
11	24\\
11	28\\
11	29\\
11	30\\
11	31\\
11	32\\
11	34\\
11	35\\
11	36\\
11	37\\
11	38\\
11	39\\
11	42\\
11	44\\
11	46\\
11	47\\
11	48\\
11	51\\
11	53\\
11	56\\
11	57\\
11	58\\
11	59\\
11	65\\
11	66\\
11	68\\
11	70\\
11	72\\
11	74\\
11	75\\
11	76\\
11	78\\
11	79\\
11	80\\
11	82\\
11	83\\
11	85\\
11	87\\
11	88\\
11	89\\
11	90\\
11	94\\
11	95\\
11	96\\
11	97\\
11	98\\
11	100\\
12	2\\
12	4\\
12	6\\
12	7\\
12	8\\
12	9\\
12	13\\
12	14\\
12	15\\
12	16\\
12	17\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	27\\
12	31\\
12	32\\
12	33\\
12	34\\
12	38\\
12	39\\
12	40\\
12	42\\
12	43\\
12	44\\
12	49\\
12	50\\
12	51\\
12	54\\
12	56\\
12	58\\
12	59\\
12	61\\
12	63\\
12	66\\
12	69\\
12	70\\
12	71\\
12	72\\
12	73\\
12	74\\
12	75\\
12	77\\
12	78\\
12	80\\
12	81\\
12	82\\
12	86\\
12	87\\
12	88\\
12	89\\
12	90\\
12	91\\
12	92\\
12	93\\
12	94\\
12	95\\
12	96\\
12	100\\
13	2\\
13	4\\
13	5\\
13	6\\
13	9\\
13	11\\
13	12\\
13	14\\
13	15\\
13	16\\
13	18\\
13	19\\
13	20\\
13	21\\
13	23\\
13	24\\
13	26\\
13	27\\
13	31\\
13	32\\
13	33\\
13	34\\
13	35\\
13	37\\
13	38\\
13	41\\
13	45\\
13	47\\
13	48\\
13	49\\
13	50\\
13	52\\
13	53\\
13	56\\
13	59\\
13	61\\
13	63\\
13	64\\
13	67\\
13	68\\
13	69\\
13	72\\
13	73\\
13	74\\
13	75\\
13	81\\
13	82\\
13	83\\
13	84\\
13	85\\
13	86\\
13	87\\
13	91\\
13	94\\
13	95\\
13	96\\
13	97\\
13	98\\
14	3\\
14	4\\
14	6\\
14	7\\
14	8\\
14	12\\
14	13\\
14	17\\
14	19\\
14	20\\
14	22\\
14	23\\
14	26\\
14	27\\
14	29\\
14	30\\
14	31\\
14	32\\
14	33\\
14	34\\
14	35\\
14	36\\
14	37\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	44\\
14	45\\
14	46\\
14	48\\
14	49\\
14	50\\
14	52\\
14	53\\
14	54\\
14	56\\
14	58\\
14	60\\
14	61\\
14	62\\
14	63\\
14	66\\
14	67\\
14	68\\
14	72\\
14	73\\
14	75\\
14	76\\
14	77\\
14	81\\
14	82\\
14	83\\
14	87\\
14	88\\
14	90\\
14	91\\
14	92\\
14	93\\
14	94\\
14	97\\
14	98\\
14	99\\
14	100\\
15	1\\
15	2\\
15	6\\
15	7\\
15	9\\
15	10\\
15	11\\
15	12\\
15	13\\
15	19\\
15	20\\
15	21\\
15	22\\
15	26\\
15	27\\
15	29\\
15	30\\
15	31\\
15	32\\
15	34\\
15	35\\
15	37\\
15	38\\
15	39\\
15	40\\
15	41\\
15	42\\
15	43\\
15	45\\
15	46\\
15	48\\
15	50\\
15	52\\
15	54\\
15	57\\
15	58\\
15	59\\
15	60\\
15	63\\
15	64\\
15	65\\
15	70\\
15	72\\
15	73\\
15	74\\
15	75\\
15	77\\
15	78\\
15	80\\
15	81\\
15	82\\
15	84\\
15	85\\
15	86\\
15	88\\
15	91\\
15	92\\
15	94\\
15	95\\
15	96\\
15	98\\
15	99\\
15	100\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
16	10\\
16	11\\
16	12\\
16	13\\
16	17\\
16	19\\
16	21\\
16	22\\
16	23\\
16	24\\
16	27\\
16	28\\
16	29\\
16	30\\
16	31\\
16	32\\
16	33\\
16	38\\
16	40\\
16	41\\
16	42\\
16	43\\
16	44\\
16	46\\
16	48\\
16	50\\
16	56\\
16	57\\
16	58\\
16	61\\
16	64\\
16	65\\
16	67\\
16	69\\
16	70\\
16	73\\
16	74\\
16	75\\
16	77\\
16	78\\
16	80\\
16	81\\
16	82\\
16	83\\
16	86\\
16	87\\
16	88\\
16	89\\
16	91\\
16	93\\
16	95\\
16	96\\
16	98\\
16	100\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	9\\
17	11\\
17	12\\
17	14\\
17	16\\
17	19\\
17	20\\
17	23\\
17	26\\
17	27\\
17	32\\
17	33\\
17	35\\
17	36\\
17	37\\
17	38\\
17	39\\
17	45\\
17	46\\
17	47\\
17	50\\
17	51\\
17	53\\
17	56\\
17	59\\
17	60\\
17	62\\
17	63\\
17	64\\
17	65\\
17	67\\
17	68\\
17	69\\
17	70\\
17	71\\
17	72\\
17	73\\
17	74\\
17	75\\
17	77\\
17	79\\
17	81\\
17	82\\
17	84\\
17	86\\
17	88\\
17	89\\
17	92\\
17	93\\
17	95\\
17	96\\
18	1\\
18	2\\
18	3\\
18	4\\
18	6\\
18	9\\
18	10\\
18	11\\
18	13\\
18	21\\
18	24\\
18	27\\
18	28\\
18	29\\
18	30\\
18	31\\
18	33\\
18	34\\
18	36\\
18	37\\
18	39\\
18	42\\
18	44\\
18	45\\
18	46\\
18	47\\
18	49\\
18	50\\
18	51\\
18	52\\
18	53\\
18	55\\
18	56\\
18	58\\
18	62\\
18	63\\
18	64\\
18	67\\
18	68\\
18	70\\
18	71\\
18	73\\
18	74\\
18	75\\
18	79\\
18	80\\
18	81\\
18	82\\
18	84\\
18	85\\
18	86\\
18	87\\
18	88\\
18	91\\
18	92\\
18	94\\
18	95\\
18	96\\
18	97\\
18	98\\
18	99\\
19	1\\
19	3\\
19	4\\
19	6\\
19	7\\
19	9\\
19	10\\
19	11\\
19	13\\
19	14\\
19	15\\
19	16\\
19	17\\
19	20\\
19	21\\
19	22\\
19	23\\
19	24\\
19	26\\
19	28\\
19	31\\
19	32\\
19	33\\
19	35\\
19	37\\
19	39\\
19	41\\
19	42\\
19	46\\
19	49\\
19	51\\
19	55\\
19	56\\
19	57\\
19	58\\
19	60\\
19	61\\
19	66\\
19	67\\
19	68\\
19	69\\
19	70\\
19	71\\
19	74\\
19	75\\
19	77\\
19	78\\
19	79\\
19	80\\
19	81\\
19	82\\
19	83\\
19	84\\
19	85\\
19	87\\
19	88\\
19	89\\
19	90\\
19	92\\
19	94\\
19	95\\
19	96\\
19	98\\
19	99\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	9\\
20	12\\
20	13\\
20	14\\
20	15\\
20	17\\
20	19\\
20	21\\
20	24\\
20	26\\
20	28\\
20	29\\
20	34\\
20	35\\
20	40\\
20	43\\
20	45\\
20	47\\
20	48\\
20	49\\
20	50\\
20	53\\
20	54\\
20	55\\
20	56\\
20	57\\
20	59\\
20	61\\
20	63\\
20	64\\
20	65\\
20	66\\
20	67\\
20	69\\
20	70\\
20	71\\
20	72\\
20	74\\
20	75\\
20	76\\
20	77\\
20	80\\
20	84\\
20	86\\
20	87\\
20	88\\
20	89\\
20	90\\
20	91\\
20	92\\
20	93\\
20	94\\
20	96\\
20	98\\
20	99\\
21	2\\
21	7\\
21	9\\
21	10\\
21	11\\
21	12\\
21	13\\
21	15\\
21	16\\
21	18\\
21	19\\
21	20\\
21	23\\
21	24\\
21	26\\
21	27\\
21	29\\
21	33\\
21	34\\
21	37\\
21	38\\
21	40\\
21	43\\
21	44\\
21	46\\
21	48\\
21	49\\
21	50\\
21	51\\
21	52\\
21	53\\
21	55\\
21	56\\
21	57\\
21	59\\
21	60\\
21	61\\
21	66\\
21	69\\
21	70\\
21	71\\
21	76\\
21	77\\
21	78\\
21	79\\
21	81\\
21	83\\
21	84\\
21	87\\
21	88\\
21	89\\
21	90\\
21	92\\
21	93\\
21	96\\
21	97\\
21	98\\
22	4\\
22	5\\
22	6\\
22	7\\
22	9\\
22	11\\
22	12\\
22	14\\
22	15\\
22	16\\
22	19\\
22	24\\
22	25\\
22	28\\
22	29\\
22	31\\
22	33\\
22	34\\
22	35\\
22	36\\
22	37\\
22	38\\
22	40\\
22	41\\
22	42\\
22	43\\
22	44\\
22	45\\
22	47\\
22	48\\
22	49\\
22	50\\
22	51\\
22	52\\
22	57\\
22	59\\
22	60\\
22	61\\
22	64\\
22	65\\
22	68\\
22	69\\
22	70\\
22	73\\
22	77\\
22	80\\
22	82\\
22	84\\
22	90\\
22	92\\
22	93\\
22	95\\
22	96\\
22	97\\
22	98\\
22	100\\
23	1\\
23	8\\
23	10\\
23	11\\
23	12\\
23	13\\
23	14\\
23	16\\
23	17\\
23	19\\
23	21\\
23	25\\
23	26\\
23	27\\
23	28\\
23	31\\
23	34\\
23	36\\
23	37\\
23	39\\
23	40\\
23	43\\
23	45\\
23	46\\
23	48\\
23	51\\
23	52\\
23	53\\
23	56\\
23	60\\
23	61\\
23	62\\
23	63\\
23	67\\
23	70\\
23	72\\
23	73\\
23	75\\
23	79\\
23	82\\
23	88\\
23	89\\
23	90\\
23	91\\
23	93\\
23	94\\
23	96\\
23	99\\
24	1\\
24	2\\
24	3\\
24	5\\
24	10\\
24	11\\
24	12\\
24	13\\
24	16\\
24	18\\
24	19\\
24	20\\
24	21\\
24	22\\
24	28\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
24	34\\
24	35\\
24	36\\
24	39\\
24	41\\
24	42\\
24	43\\
24	45\\
24	46\\
24	48\\
24	49\\
24	50\\
24	51\\
24	52\\
24	53\\
24	55\\
24	56\\
24	57\\
24	58\\
24	61\\
24	63\\
24	64\\
24	65\\
24	66\\
24	67\\
24	68\\
24	69\\
24	70\\
24	73\\
24	74\\
24	75\\
24	76\\
24	77\\
24	79\\
24	80\\
24	81\\
24	82\\
24	83\\
24	84\\
24	88\\
24	90\\
24	91\\
24	92\\
24	93\\
24	94\\
24	97\\
24	98\\
24	99\\
25	1\\
25	2\\
25	5\\
25	6\\
25	8\\
25	9\\
25	12\\
25	22\\
25	23\\
25	26\\
25	27\\
25	28\\
25	29\\
25	31\\
25	33\\
25	35\\
25	37\\
25	39\\
25	42\\
25	44\\
25	45\\
25	46\\
25	48\\
25	49\\
25	52\\
25	53\\
25	54\\
25	56\\
25	60\\
25	61\\
25	63\\
25	64\\
25	65\\
25	66\\
25	67\\
25	68\\
25	70\\
25	72\\
25	73\\
25	75\\
25	76\\
25	77\\
25	79\\
25	81\\
25	84\\
25	87\\
25	89\\
25	90\\
25	91\\
25	95\\
25	96\\
25	97\\
25	98\\
25	99\\
26	1\\
26	3\\
26	4\\
26	5\\
26	7\\
26	8\\
26	9\\
26	10\\
26	13\\
26	14\\
26	15\\
26	17\\
26	19\\
26	20\\
26	21\\
26	23\\
26	25\\
26	29\\
26	31\\
26	33\\
26	36\\
26	37\\
26	39\\
26	40\\
26	41\\
26	42\\
26	45\\
26	47\\
26	48\\
26	49\\
26	50\\
26	51\\
26	52\\
26	54\\
26	55\\
26	57\\
26	58\\
26	59\\
26	60\\
26	61\\
26	63\\
26	66\\
26	67\\
26	70\\
26	72\\
26	73\\
26	75\\
26	76\\
26	77\\
26	78\\
26	80\\
26	82\\
26	84\\
26	85\\
26	86\\
26	87\\
26	89\\
26	90\\
26	91\\
26	92\\
26	93\\
26	94\\
26	95\\
26	100\\
27	2\\
27	3\\
27	4\\
27	8\\
27	9\\
27	10\\
27	12\\
27	13\\
27	14\\
27	15\\
27	16\\
27	17\\
27	18\\
27	21\\
27	23\\
27	25\\
27	28\\
27	29\\
27	31\\
27	32\\
27	33\\
27	34\\
27	39\\
27	40\\
27	42\\
27	43\\
27	44\\
27	45\\
27	46\\
27	47\\
27	48\\
27	51\\
27	52\\
27	54\\
27	55\\
27	57\\
27	59\\
27	60\\
27	61\\
27	67\\
27	69\\
27	71\\
27	72\\
27	75\\
27	77\\
27	78\\
27	79\\
27	81\\
27	82\\
27	86\\
27	87\\
27	88\\
27	90\\
27	91\\
27	92\\
27	93\\
27	95\\
27	97\\
28	1\\
28	2\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
28	11\\
28	16\\
28	18\\
28	19\\
28	20\\
28	22\\
28	23\\
28	24\\
28	25\\
28	27\\
28	30\\
28	34\\
28	35\\
28	36\\
28	37\\
28	40\\
28	43\\
28	45\\
28	46\\
28	47\\
28	48\\
28	49\\
28	52\\
28	54\\
28	55\\
28	56\\
28	57\\
28	59\\
28	61\\
28	62\\
28	63\\
28	65\\
28	67\\
28	68\\
28	69\\
28	71\\
28	72\\
28	73\\
28	75\\
28	76\\
28	77\\
28	78\\
28	79\\
28	80\\
28	81\\
28	83\\
28	84\\
28	86\\
28	87\\
28	88\\
28	89\\
28	90\\
28	91\\
28	93\\
28	94\\
28	99\\
29	7\\
29	8\\
29	11\\
29	14\\
29	15\\
29	16\\
29	18\\
29	20\\
29	21\\
29	22\\
29	24\\
29	25\\
29	26\\
29	27\\
29	30\\
29	31\\
29	33\\
29	34\\
29	36\\
29	37\\
29	38\\
29	39\\
29	44\\
29	45\\
29	46\\
29	47\\
29	48\\
29	49\\
29	50\\
29	51\\
29	52\\
29	53\\
29	54\\
29	56\\
29	57\\
29	59\\
29	60\\
29	62\\
29	63\\
29	65\\
29	66\\
29	67\\
29	68\\
29	69\\
29	70\\
29	71\\
29	72\\
29	75\\
29	81\\
29	82\\
29	83\\
29	84\\
29	85\\
29	87\\
29	89\\
29	91\\
29	93\\
29	94\\
29	95\\
29	97\\
30	1\\
30	2\\
30	4\\
30	6\\
30	7\\
30	9\\
30	10\\
30	11\\
30	14\\
30	15\\
30	16\\
30	18\\
30	24\\
30	28\\
30	29\\
30	32\\
30	34\\
30	37\\
30	38\\
30	42\\
30	43\\
30	46\\
30	47\\
30	48\\
30	49\\
30	51\\
30	54\\
30	55\\
30	56\\
30	57\\
30	58\\
30	59\\
30	60\\
30	61\\
30	62\\
30	63\\
30	65\\
30	67\\
30	69\\
30	70\\
30	71\\
30	73\\
30	74\\
30	77\\
30	78\\
30	79\\
30	81\\
30	82\\
30	84\\
30	86\\
30	87\\
30	91\\
30	93\\
30	94\\
30	95\\
30	97\\
30	98\\
30	99\\
30	100\\
31	1\\
31	2\\
31	4\\
31	6\\
31	7\\
31	9\\
31	10\\
31	11\\
31	12\\
31	13\\
31	14\\
31	15\\
31	16\\
31	18\\
31	19\\
31	22\\
31	23\\
31	24\\
31	25\\
31	26\\
31	27\\
31	29\\
31	32\\
31	34\\
31	35\\
31	37\\
31	41\\
31	42\\
31	44\\
31	45\\
31	46\\
31	47\\
31	48\\
31	49\\
31	50\\
31	52\\
31	53\\
31	54\\
31	55\\
31	60\\
31	61\\
31	62\\
31	63\\
31	64\\
31	65\\
31	67\\
31	68\\
31	69\\
31	70\\
31	71\\
31	74\\
31	78\\
31	80\\
31	81\\
31	83\\
31	84\\
31	85\\
31	87\\
31	88\\
31	90\\
31	92\\
31	94\\
31	98\\
31	99\\
31	100\\
32	1\\
32	4\\
32	8\\
32	9\\
32	10\\
32	11\\
32	12\\
32	13\\
32	14\\
32	15\\
32	16\\
32	17\\
32	19\\
32	24\\
32	27\\
32	30\\
32	31\\
32	33\\
32	36\\
32	37\\
32	38\\
32	39\\
32	41\\
32	42\\
32	47\\
32	48\\
32	49\\
32	51\\
32	52\\
32	56\\
32	58\\
32	59\\
32	60\\
32	61\\
32	62\\
32	64\\
32	67\\
32	68\\
32	70\\
32	72\\
32	73\\
32	75\\
32	76\\
32	78\\
32	79\\
32	80\\
32	82\\
32	83\\
32	85\\
32	86\\
32	87\\
32	89\\
32	90\\
32	91\\
32	94\\
32	95\\
32	98\\
32	99\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	10\\
33	12\\
33	13\\
33	14\\
33	16\\
33	17\\
33	18\\
33	19\\
33	21\\
33	22\\
33	24\\
33	25\\
33	26\\
33	27\\
33	29\\
33	32\\
33	35\\
33	38\\
33	40\\
33	42\\
33	45\\
33	46\\
33	47\\
33	48\\
33	51\\
33	52\\
33	53\\
33	54\\
33	55\\
33	56\\
33	57\\
33	59\\
33	61\\
33	62\\
33	63\\
33	65\\
33	66\\
33	68\\
33	71\\
33	73\\
33	74\\
33	75\\
33	78\\
33	79\\
33	80\\
33	81\\
33	82\\
33	83\\
33	84\\
33	86\\
33	89\\
33	90\\
33	92\\
33	94\\
33	95\\
33	96\\
33	97\\
33	98\\
33	100\\
34	1\\
34	2\\
34	3\\
34	5\\
34	6\\
34	7\\
34	11\\
34	12\\
34	13\\
34	14\\
34	15\\
34	18\\
34	20\\
34	21\\
34	22\\
34	23\\
34	24\\
34	27\\
34	28\\
34	29\\
34	30\\
34	31\\
34	35\\
34	36\\
34	38\\
34	43\\
34	47\\
34	48\\
34	51\\
34	52\\
34	53\\
34	55\\
34	57\\
34	59\\
34	61\\
34	62\\
34	63\\
34	64\\
34	65\\
34	66\\
34	68\\
34	69\\
34	72\\
34	74\\
34	76\\
34	77\\
34	78\\
34	82\\
34	87\\
34	88\\
34	90\\
34	92\\
34	93\\
34	94\\
34	95\\
34	96\\
34	97\\
34	98\\
34	100\\
35	1\\
35	2\\
35	4\\
35	5\\
35	9\\
35	11\\
35	13\\
35	14\\
35	15\\
35	17\\
35	19\\
35	20\\
35	22\\
35	24\\
35	25\\
35	28\\
35	31\\
35	33\\
35	34\\
35	37\\
35	40\\
35	41\\
35	45\\
35	47\\
35	48\\
35	49\\
35	50\\
35	51\\
35	53\\
35	54\\
35	57\\
35	58\\
35	60\\
35	61\\
35	64\\
35	66\\
35	67\\
35	68\\
35	69\\
35	72\\
35	74\\
35	75\\
35	76\\
35	79\\
35	80\\
35	81\\
35	83\\
35	84\\
35	85\\
35	87\\
35	90\\
35	91\\
35	92\\
35	94\\
35	96\\
35	97\\
35	98\\
36	2\\
36	3\\
36	5\\
36	8\\
36	9\\
36	11\\
36	14\\
36	17\\
36	18\\
36	22\\
36	23\\
36	24\\
36	26\\
36	28\\
36	29\\
36	32\\
36	34\\
36	37\\
36	38\\
36	39\\
36	44\\
36	47\\
36	49\\
36	52\\
36	53\\
36	54\\
36	55\\
36	56\\
36	58\\
36	59\\
36	60\\
36	62\\
36	63\\
36	64\\
36	65\\
36	66\\
36	68\\
36	69\\
36	70\\
36	74\\
36	75\\
36	76\\
36	77\\
36	81\\
36	82\\
36	84\\
36	86\\
36	87\\
36	90\\
36	91\\
36	95\\
36	96\\
36	97\\
36	99\\
36	100\\
37	1\\
37	3\\
37	4\\
37	5\\
37	6\\
37	7\\
37	9\\
37	11\\
37	13\\
37	14\\
37	15\\
37	17\\
37	18\\
37	19\\
37	21\\
37	22\\
37	23\\
37	25\\
37	26\\
37	28\\
37	29\\
37	30\\
37	31\\
37	32\\
37	35\\
37	36\\
37	38\\
37	42\\
37	43\\
37	45\\
37	48\\
37	49\\
37	54\\
37	60\\
37	62\\
37	63\\
37	64\\
37	65\\
37	66\\
37	67\\
37	68\\
37	69\\
37	70\\
37	71\\
37	72\\
37	73\\
37	75\\
37	76\\
37	78\\
37	80\\
37	82\\
37	83\\
37	85\\
37	87\\
37	89\\
37	91\\
37	93\\
37	95\\
37	97\\
37	98\\
37	99\\
37	100\\
38	1\\
38	2\\
38	5\\
38	6\\
38	7\\
38	11\\
38	12\\
38	13\\
38	14\\
38	15\\
38	16\\
38	17\\
38	21\\
38	22\\
38	29\\
38	30\\
38	32\\
38	33\\
38	34\\
38	36\\
38	37\\
38	39\\
38	40\\
38	41\\
38	45\\
38	49\\
38	50\\
38	51\\
38	52\\
38	55\\
38	56\\
38	57\\
38	59\\
38	61\\
38	62\\
38	66\\
38	70\\
38	71\\
38	72\\
38	74\\
38	76\\
38	77\\
38	78\\
38	80\\
38	81\\
38	82\\
38	83\\
38	85\\
38	87\\
38	89\\
38	90\\
38	91\\
38	92\\
38	93\\
38	94\\
38	96\\
38	97\\
38	98\\
38	99\\
38	100\\
39	1\\
39	2\\
39	3\\
39	5\\
39	6\\
39	7\\
39	8\\
39	9\\
39	10\\
39	11\\
39	12\\
39	14\\
39	15\\
39	17\\
39	18\\
39	19\\
39	23\\
39	24\\
39	25\\
39	26\\
39	27\\
39	29\\
39	32\\
39	36\\
39	38\\
39	42\\
39	43\\
39	44\\
39	45\\
39	47\\
39	49\\
39	51\\
39	52\\
39	53\\
39	54\\
39	56\\
39	57\\
39	59\\
39	60\\
39	61\\
39	62\\
39	63\\
39	64\\
39	65\\
39	66\\
39	67\\
39	68\\
39	69\\
39	72\\
39	74\\
39	76\\
39	77\\
39	79\\
39	80\\
39	84\\
39	85\\
39	88\\
39	89\\
39	90\\
39	91\\
39	92\\
39	97\\
39	98\\
39	99\\
40	3\\
40	4\\
40	6\\
40	7\\
40	8\\
40	9\\
40	12\\
40	14\\
40	15\\
40	16\\
40	20\\
40	21\\
40	22\\
40	23\\
40	26\\
40	27\\
40	28\\
40	33\\
40	35\\
40	38\\
40	41\\
40	43\\
40	45\\
40	46\\
40	47\\
40	48\\
40	50\\
40	52\\
40	55\\
40	56\\
40	58\\
40	60\\
40	62\\
40	64\\
40	65\\
40	66\\
40	68\\
40	71\\
40	72\\
40	75\\
40	77\\
40	80\\
40	81\\
40	83\\
40	84\\
40	87\\
40	88\\
40	90\\
40	91\\
40	92\\
40	94\\
40	95\\
40	96\\
40	97\\
40	98\\
40	100\\
41	4\\
41	5\\
41	6\\
41	7\\
41	8\\
41	13\\
41	14\\
41	15\\
41	16\\
41	19\\
41	22\\
41	24\\
41	26\\
41	31\\
41	32\\
41	35\\
41	38\\
41	40\\
41	42\\
41	45\\
41	46\\
41	50\\
41	52\\
41	53\\
41	56\\
41	57\\
41	58\\
41	61\\
41	63\\
41	64\\
41	65\\
41	66\\
41	67\\
41	69\\
41	72\\
41	73\\
41	74\\
41	75\\
41	76\\
41	78\\
41	82\\
41	83\\
41	84\\
41	85\\
41	87\\
41	88\\
41	94\\
41	95\\
41	98\\
41	99\\
41	100\\
42	1\\
42	2\\
42	3\\
42	6\\
42	7\\
42	8\\
42	9\\
42	10\\
42	11\\
42	12\\
42	14\\
42	15\\
42	16\\
42	18\\
42	19\\
42	22\\
42	24\\
42	25\\
42	26\\
42	27\\
42	30\\
42	31\\
42	32\\
42	33\\
42	37\\
42	39\\
42	41\\
42	43\\
42	44\\
42	46\\
42	47\\
42	48\\
42	49\\
42	51\\
42	52\\
42	53\\
42	54\\
42	55\\
42	57\\
42	58\\
42	59\\
42	62\\
42	63\\
42	64\\
42	67\\
42	68\\
42	69\\
42	70\\
42	72\\
42	73\\
42	74\\
42	76\\
42	77\\
42	78\\
42	79\\
42	80\\
42	81\\
42	83\\
42	85\\
42	86\\
42	87\\
42	89\\
42	90\\
42	91\\
42	92\\
42	94\\
42	96\\
42	97\\
42	99\\
43	1\\
43	2\\
43	3\\
43	5\\
43	7\\
43	8\\
43	9\\
43	10\\
43	12\\
43	14\\
43	15\\
43	16\\
43	20\\
43	21\\
43	22\\
43	23\\
43	24\\
43	27\\
43	28\\
43	30\\
43	34\\
43	37\\
43	39\\
43	40\\
43	42\\
43	44\\
43	46\\
43	48\\
43	49\\
43	50\\
43	51\\
43	53\\
43	54\\
43	56\\
43	57\\
43	59\\
43	62\\
43	64\\
43	66\\
43	68\\
43	70\\
43	71\\
43	72\\
43	73\\
43	74\\
43	75\\
43	76\\
43	79\\
43	81\\
43	84\\
43	86\\
43	87\\
43	88\\
43	90\\
43	91\\
43	93\\
43	95\\
43	96\\
43	98\\
43	99\\
44	1\\
44	2\\
44	5\\
44	6\\
44	8\\
44	9\\
44	11\\
44	12\\
44	14\\
44	16\\
44	18\\
44	21\\
44	22\\
44	25\\
44	27\\
44	29\\
44	31\\
44	36\\
44	39\\
44	42\\
44	43\\
44	45\\
44	46\\
44	47\\
44	48\\
44	49\\
44	50\\
44	52\\
44	54\\
44	55\\
44	56\\
44	58\\
44	62\\
44	63\\
44	65\\
44	66\\
44	67\\
44	68\\
44	69\\
44	70\\
44	72\\
44	73\\
44	74\\
44	76\\
44	77\\
44	78\\
44	79\\
44	84\\
44	86\\
44	87\\
44	88\\
44	92\\
44	93\\
44	94\\
44	96\\
44	97\\
44	98\\
44	99\\
45	1\\
45	2\\
45	3\\
45	4\\
45	5\\
45	6\\
45	7\\
45	8\\
45	9\\
45	13\\
45	14\\
45	15\\
45	17\\
45	18\\
45	20\\
45	22\\
45	23\\
45	24\\
45	25\\
45	26\\
45	27\\
45	28\\
45	29\\
45	31\\
45	33\\
45	35\\
45	37\\
45	38\\
45	39\\
45	40\\
45	41\\
45	44\\
45	46\\
45	47\\
45	49\\
45	50\\
45	51\\
45	52\\
45	53\\
45	56\\
45	57\\
45	59\\
45	60\\
45	61\\
45	62\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	72\\
45	74\\
45	75\\
45	76\\
45	78\\
45	79\\
45	80\\
45	82\\
45	83\\
45	84\\
45	85\\
45	87\\
45	90\\
45	91\\
45	92\\
45	93\\
45	95\\
45	96\\
45	97\\
45	98\\
45	99\\
45	100\\
46	1\\
46	3\\
46	5\\
46	6\\
46	7\\
46	8\\
46	9\\
46	10\\
46	11\\
46	14\\
46	15\\
46	16\\
46	17\\
46	18\\
46	19\\
46	21\\
46	23\\
46	24\\
46	25\\
46	27\\
46	28\\
46	29\\
46	30\\
46	31\\
46	33\\
46	40\\
46	41\\
46	42\\
46	43\\
46	44\\
46	45\\
46	47\\
46	50\\
46	54\\
46	57\\
46	58\\
46	59\\
46	60\\
46	61\\
46	62\\
46	63\\
46	64\\
46	65\\
46	66\\
46	69\\
46	71\\
46	72\\
46	73\\
46	74\\
46	75\\
46	76\\
46	77\\
46	78\\
46	79\\
46	80\\
46	81\\
46	82\\
46	83\\
46	84\\
46	85\\
46	86\\
46	91\\
46	93\\
46	94\\
46	95\\
46	96\\
46	97\\
46	98\\
46	99\\
47	3\\
47	5\\
47	6\\
47	7\\
47	8\\
47	11\\
47	13\\
47	17\\
47	18\\
47	20\\
47	22\\
47	26\\
47	27\\
47	28\\
47	29\\
47	30\\
47	31\\
47	32\\
47	33\\
47	34\\
47	35\\
47	36\\
47	39\\
47	40\\
47	42\\
47	44\\
47	45\\
47	46\\
47	48\\
47	49\\
47	50\\
47	53\\
47	54\\
47	55\\
47	56\\
47	57\\
47	59\\
47	60\\
47	61\\
47	62\\
47	65\\
47	66\\
47	68\\
47	69\\
47	71\\
47	72\\
47	77\\
47	78\\
47	80\\
47	84\\
47	85\\
47	86\\
47	87\\
47	89\\
47	90\\
47	93\\
47	95\\
47	100\\
48	1\\
48	2\\
48	4\\
48	5\\
48	10\\
48	11\\
48	13\\
48	14\\
48	15\\
48	16\\
48	20\\
48	21\\
48	22\\
48	23\\
48	24\\
48	25\\
48	26\\
48	27\\
48	28\\
48	29\\
48	30\\
48	31\\
48	32\\
48	33\\
48	34\\
48	35\\
48	37\\
48	40\\
48	42\\
48	43\\
48	44\\
48	47\\
48	50\\
48	51\\
48	52\\
48	53\\
48	54\\
48	56\\
48	59\\
48	61\\
48	63\\
48	64\\
48	68\\
48	72\\
48	73\\
48	75\\
48	76\\
48	77\\
48	78\\
48	81\\
48	85\\
48	86\\
48	87\\
48	88\\
48	89\\
48	90\\
48	91\\
48	92\\
48	93\\
48	95\\
48	97\\
48	98\\
48	100\\
49	1\\
49	3\\
49	4\\
49	5\\
49	6\\
49	7\\
49	8\\
49	9\\
49	12\\
49	13\\
49	14\\
49	18\\
49	19\\
49	20\\
49	21\\
49	22\\
49	24\\
49	25\\
49	26\\
49	28\\
49	29\\
49	30\\
49	31\\
49	32\\
49	35\\
49	36\\
49	37\\
49	38\\
49	39\\
49	42\\
49	43\\
49	44\\
49	45\\
49	47\\
49	50\\
49	51\\
49	53\\
49	55\\
49	56\\
49	57\\
49	59\\
49	60\\
49	61\\
49	64\\
49	66\\
49	67\\
49	70\\
49	72\\
49	74\\
49	75\\
49	77\\
49	79\\
49	80\\
49	82\\
49	83\\
49	84\\
49	85\\
49	88\\
49	91\\
49	93\\
49	94\\
49	95\\
49	96\\
49	97\\
49	99\\
49	100\\
50	1\\
50	3\\
50	4\\
50	5\\
50	7\\
50	8\\
50	9\\
50	10\\
50	12\\
50	13\\
50	14\\
50	15\\
50	16\\
50	17\\
50	18\\
50	20\\
50	21\\
50	22\\
50	24\\
50	26\\
50	29\\
50	31\\
50	35\\
50	38\\
50	40\\
50	41\\
50	43\\
50	44\\
50	45\\
50	46\\
50	47\\
50	48\\
50	49\\
50	52\\
50	53\\
50	54\\
50	57\\
50	59\\
50	60\\
50	61\\
50	63\\
50	65\\
50	67\\
50	68\\
50	69\\
50	71\\
50	72\\
50	75\\
50	77\\
50	78\\
50	79\\
50	81\\
50	82\\
50	83\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	91\\
50	92\\
50	93\\
50	95\\
50	96\\
50	97\\
50	98\\
50	99\\
51	1\\
51	3\\
51	4\\
51	7\\
51	10\\
51	11\\
51	12\\
51	17\\
51	18\\
51	19\\
51	21\\
51	22\\
51	23\\
51	24\\
51	26\\
51	27\\
51	29\\
51	30\\
51	32\\
51	33\\
51	34\\
51	35\\
51	38\\
51	39\\
51	42\\
51	43\\
51	45\\
51	48\\
51	49\\
51	52\\
51	53\\
51	54\\
51	56\\
51	59\\
51	62\\
51	64\\
51	65\\
51	67\\
51	68\\
51	69\\
51	71\\
51	73\\
51	74\\
51	75\\
51	79\\
51	83\\
51	84\\
51	86\\
51	87\\
51	90\\
51	91\\
51	92\\
51	96\\
51	97\\
51	98\\
51	99\\
51	100\\
52	2\\
52	9\\
52	10\\
52	13\\
52	14\\
52	15\\
52	18\\
52	21\\
52	22\\
52	23\\
52	24\\
52	25\\
52	26\\
52	27\\
52	28\\
52	29\\
52	31\\
52	32\\
52	33\\
52	34\\
52	36\\
52	38\\
52	39\\
52	40\\
52	41\\
52	42\\
52	44\\
52	45\\
52	48\\
52	50\\
52	51\\
52	55\\
52	56\\
52	59\\
52	61\\
52	63\\
52	66\\
52	67\\
52	70\\
52	72\\
52	73\\
52	79\\
52	84\\
52	85\\
52	89\\
52	91\\
52	92\\
52	94\\
52	95\\
52	96\\
52	97\\
52	99\\
52	100\\
53	1\\
53	3\\
53	6\\
53	7\\
53	9\\
53	11\\
53	13\\
53	14\\
53	17\\
53	18\\
53	20\\
53	21\\
53	23\\
53	24\\
53	25\\
53	29\\
53	31\\
53	33\\
53	34\\
53	35\\
53	36\\
53	39\\
53	41\\
53	42\\
53	43\\
53	45\\
53	47\\
53	48\\
53	49\\
53	50\\
53	51\\
53	54\\
53	55\\
53	56\\
53	58\\
53	60\\
53	61\\
53	62\\
53	64\\
53	65\\
53	68\\
53	70\\
53	72\\
53	74\\
53	75\\
53	76\\
53	77\\
53	78\\
53	79\\
53	81\\
53	83\\
53	88\\
53	92\\
53	93\\
53	94\\
53	97\\
53	98\\
53	99\\
53	100\\
54	1\\
54	3\\
54	5\\
54	6\\
54	7\\
54	12\\
54	14\\
54	15\\
54	20\\
54	25\\
54	26\\
54	27\\
54	28\\
54	29\\
54	30\\
54	31\\
54	33\\
54	35\\
54	36\\
54	37\\
54	39\\
54	42\\
54	43\\
54	44\\
54	46\\
54	47\\
54	48\\
54	50\\
54	51\\
54	53\\
54	55\\
54	56\\
54	59\\
54	60\\
54	61\\
54	62\\
54	63\\
54	64\\
54	67\\
54	68\\
54	69\\
54	70\\
54	72\\
54	73\\
54	74\\
54	77\\
54	80\\
54	81\\
54	82\\
54	85\\
54	87\\
54	88\\
54	90\\
54	91\\
54	95\\
54	97\\
54	98\\
54	100\\
55	1\\
55	3\\
55	4\\
55	5\\
55	8\\
55	10\\
55	18\\
55	19\\
55	20\\
55	21\\
55	24\\
55	26\\
55	27\\
55	28\\
55	30\\
55	31\\
55	33\\
55	34\\
55	36\\
55	38\\
55	40\\
55	42\\
55	44\\
55	47\\
55	49\\
55	52\\
55	53\\
55	54\\
55	56\\
55	57\\
55	58\\
55	60\\
55	61\\
55	64\\
55	66\\
55	67\\
55	68\\
55	69\\
55	71\\
55	73\\
55	74\\
55	76\\
55	77\\
55	79\\
55	80\\
55	81\\
55	82\\
55	83\\
55	86\\
55	87\\
55	88\\
55	89\\
55	90\\
55	91\\
55	92\\
55	93\\
55	94\\
55	95\\
55	96\\
55	97\\
55	99\\
55	100\\
56	3\\
56	4\\
56	5\\
56	6\\
56	8\\
56	9\\
56	10\\
56	11\\
56	12\\
56	13\\
56	14\\
56	16\\
56	17\\
56	18\\
56	19\\
56	20\\
56	21\\
56	23\\
56	24\\
56	25\\
56	28\\
56	29\\
56	30\\
56	32\\
56	33\\
56	36\\
56	38\\
56	39\\
56	40\\
56	41\\
56	43\\
56	44\\
56	45\\
56	47\\
56	48\\
56	49\\
56	51\\
56	52\\
56	53\\
56	54\\
56	55\\
56	57\\
56	58\\
56	59\\
56	60\\
56	61\\
56	64\\
56	66\\
56	67\\
56	70\\
56	72\\
56	73\\
56	76\\
56	77\\
56	78\\
56	80\\
56	81\\
56	82\\
56	85\\
56	87\\
56	88\\
56	90\\
56	91\\
56	92\\
56	95\\
56	96\\
56	99\\
56	100\\
57	2\\
57	3\\
57	5\\
57	7\\
57	11\\
57	15\\
57	16\\
57	19\\
57	20\\
57	21\\
57	22\\
57	24\\
57	26\\
57	27\\
57	28\\
57	29\\
57	30\\
57	33\\
57	34\\
57	35\\
57	38\\
57	39\\
57	41\\
57	42\\
57	43\\
57	45\\
57	46\\
57	47\\
57	49\\
57	50\\
57	55\\
57	56\\
57	58\\
57	59\\
57	62\\
57	63\\
57	65\\
57	66\\
57	69\\
57	73\\
57	74\\
57	75\\
57	76\\
57	78\\
57	79\\
57	81\\
57	83\\
57	86\\
57	88\\
57	90\\
57	93\\
57	94\\
57	95\\
57	97\\
57	99\\
58	4\\
58	5\\
58	7\\
58	8\\
58	9\\
58	10\\
58	11\\
58	12\\
58	14\\
58	15\\
58	16\\
58	18\\
58	19\\
58	24\\
58	26\\
58	30\\
58	32\\
58	35\\
58	36\\
58	40\\
58	41\\
58	42\\
58	44\\
58	46\\
58	53\\
58	55\\
58	56\\
58	57\\
58	59\\
58	60\\
58	61\\
58	62\\
58	63\\
58	66\\
58	72\\
58	74\\
58	76\\
58	78\\
58	79\\
58	81\\
58	82\\
58	86\\
58	88\\
58	89\\
58	92\\
58	94\\
58	98\\
58	99\\
58	100\\
59	3\\
59	4\\
59	5\\
59	6\\
59	9\\
59	10\\
59	11\\
59	12\\
59	13\\
59	15\\
59	17\\
59	20\\
59	21\\
59	22\\
59	26\\
59	27\\
59	28\\
59	29\\
59	30\\
59	32\\
59	33\\
59	34\\
59	36\\
59	38\\
59	39\\
59	42\\
59	43\\
59	45\\
59	46\\
59	47\\
59	48\\
59	49\\
59	50\\
59	51\\
59	52\\
59	54\\
59	56\\
59	57\\
59	58\\
59	61\\
59	62\\
59	63\\
59	64\\
59	66\\
59	67\\
59	68\\
59	71\\
59	73\\
59	75\\
59	77\\
59	80\\
59	84\\
59	85\\
59	86\\
59	88\\
59	89\\
59	90\\
59	91\\
59	93\\
59	95\\
59	96\\
59	98\\
59	99\\
59	100\\
60	1\\
60	2\\
60	5\\
60	7\\
60	8\\
60	9\\
60	14\\
60	15\\
60	17\\
60	19\\
60	21\\
60	22\\
60	23\\
60	25\\
60	26\\
60	27\\
60	29\\
60	30\\
60	31\\
60	32\\
60	35\\
60	36\\
60	37\\
60	39\\
60	40\\
60	45\\
60	46\\
60	47\\
60	49\\
60	50\\
60	53\\
60	54\\
60	55\\
60	56\\
60	58\\
60	61\\
60	65\\
60	69\\
60	70\\
60	71\\
60	73\\
60	74\\
60	78\\
60	79\\
60	81\\
60	82\\
60	84\\
60	88\\
60	90\\
60	92\\
60	93\\
60	95\\
60	96\\
60	97\\
60	98\\
60	99\\
60	100\\
61	2\\
61	3\\
61	5\\
61	8\\
61	9\\
61	10\\
61	12\\
61	13\\
61	14\\
61	16\\
61	19\\
61	20\\
61	21\\
61	22\\
61	23\\
61	24\\
61	25\\
61	26\\
61	27\\
61	28\\
61	30\\
61	31\\
61	32\\
61	33\\
61	34\\
61	35\\
61	38\\
61	39\\
61	41\\
61	45\\
61	46\\
61	47\\
61	48\\
61	49\\
61	50\\
61	52\\
61	53\\
61	54\\
61	55\\
61	56\\
61	58\\
61	59\\
61	60\\
61	62\\
61	63\\
61	64\\
61	65\\
61	66\\
61	69\\
61	70\\
61	71\\
61	72\\
61	73\\
61	75\\
61	77\\
61	78\\
61	80\\
61	82\\
61	84\\
61	85\\
61	87\\
61	92\\
61	94\\
61	95\\
61	96\\
61	98\\
61	99\\
62	2\\
62	3\\
62	5\\
62	6\\
62	7\\
62	8\\
62	9\\
62	10\\
62	14\\
62	17\\
62	18\\
62	23\\
62	28\\
62	29\\
62	30\\
62	31\\
62	32\\
62	33\\
62	34\\
62	36\\
62	37\\
62	38\\
62	39\\
62	40\\
62	42\\
62	43\\
62	44\\
62	45\\
62	46\\
62	47\\
62	51\\
62	53\\
62	54\\
62	57\\
62	58\\
62	59\\
62	61\\
62	64\\
62	66\\
62	67\\
62	68\\
62	69\\
62	71\\
62	74\\
62	75\\
62	76\\
62	77\\
62	81\\
62	83\\
62	84\\
62	86\\
62	88\\
62	89\\
62	92\\
62	94\\
62	95\\
62	98\\
62	99\\
63	3\\
63	4\\
63	5\\
63	7\\
63	9\\
63	12\\
63	13\\
63	14\\
63	15\\
63	17\\
63	18\\
63	20\\
63	23\\
63	24\\
63	25\\
63	26\\
63	28\\
63	29\\
63	30\\
63	31\\
63	33\\
63	34\\
63	36\\
63	37\\
63	39\\
63	41\\
63	42\\
63	44\\
63	46\\
63	48\\
63	50\\
63	52\\
63	54\\
63	57\\
63	58\\
63	59\\
63	61\\
63	64\\
63	65\\
63	66\\
63	68\\
63	69\\
63	70\\
63	71\\
63	72\\
63	73\\
63	75\\
63	76\\
63	78\\
63	79\\
63	80\\
63	81\\
63	82\\
63	83\\
63	84\\
63	85\\
63	86\\
63	89\\
63	90\\
63	91\\
63	92\\
63	94\\
63	95\\
63	96\\
63	97\\
63	99\\
64	2\\
64	5\\
64	7\\
64	8\\
64	9\\
64	13\\
64	15\\
64	16\\
64	17\\
64	18\\
64	20\\
64	22\\
64	24\\
64	25\\
64	31\\
64	32\\
64	34\\
64	35\\
64	36\\
64	37\\
64	39\\
64	40\\
64	41\\
64	42\\
64	43\\
64	45\\
64	46\\
64	48\\
64	49\\
64	51\\
64	53\\
64	54\\
64	55\\
64	56\\
64	59\\
64	61\\
64	62\\
64	63\\
64	66\\
64	67\\
64	68\\
64	70\\
64	73\\
64	74\\
64	75\\
64	77\\
64	78\\
64	81\\
64	83\\
64	84\\
64	85\\
64	88\\
64	90\\
64	91\\
64	92\\
64	93\\
64	95\\
64	96\\
64	97\\
64	98\\
64	99\\
64	100\\
65	1\\
65	2\\
65	4\\
65	6\\
65	8\\
65	9\\
65	11\\
65	15\\
65	16\\
65	17\\
65	20\\
65	22\\
65	24\\
65	25\\
65	28\\
65	29\\
65	30\\
65	31\\
65	33\\
65	34\\
65	36\\
65	37\\
65	39\\
65	40\\
65	41\\
65	44\\
65	45\\
65	46\\
65	47\\
65	50\\
65	51\\
65	53\\
65	57\\
65	60\\
65	61\\
65	63\\
65	67\\
65	69\\
65	70\\
65	73\\
65	74\\
65	75\\
65	76\\
65	77\\
65	78\\
65	80\\
65	82\\
65	83\\
65	85\\
65	86\\
65	87\\
65	90\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	99\\
65	100\\
66	1\\
66	5\\
66	6\\
66	9\\
66	10\\
66	11\\
66	12\\
66	14\\
66	19\\
66	20\\
66	21\\
66	24\\
66	25\\
66	26\\
66	29\\
66	33\\
66	34\\
66	35\\
66	36\\
66	37\\
66	38\\
66	39\\
66	40\\
66	41\\
66	43\\
66	44\\
66	46\\
66	47\\
66	49\\
66	52\\
66	55\\
66	56\\
66	57\\
66	58\\
66	59\\
66	61\\
66	62\\
66	63\\
66	64\\
66	68\\
66	69\\
66	70\\
66	71\\
66	72\\
66	74\\
66	75\\
66	76\\
66	77\\
66	78\\
66	79\\
66	81\\
66	83\\
66	87\\
66	89\\
66	94\\
};
\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
66	94\\
66	95\\
66	97\\
66	98\\
67	1\\
67	2\\
67	4\\
67	5\\
67	6\\
67	8\\
67	9\\
67	13\\
67	14\\
67	16\\
67	17\\
67	18\\
67	19\\
67	20\\
67	23\\
67	24\\
67	25\\
67	26\\
67	27\\
67	28\\
67	29\\
67	30\\
67	31\\
67	32\\
67	35\\
67	37\\
67	39\\
67	41\\
67	42\\
67	44\\
67	49\\
67	50\\
67	51\\
67	52\\
67	54\\
67	55\\
67	56\\
67	59\\
67	62\\
67	64\\
67	65\\
67	68\\
67	69\\
67	71\\
67	72\\
67	73\\
67	78\\
67	80\\
67	81\\
67	82\\
67	83\\
67	84\\
67	85\\
67	88\\
67	91\\
67	92\\
67	95\\
67	97\\
67	99\\
68	6\\
68	7\\
68	8\\
68	9\\
68	10\\
68	11\\
68	13\\
68	14\\
68	17\\
68	18\\
68	19\\
68	22\\
68	24\\
68	25\\
68	28\\
68	29\\
68	31\\
68	32\\
68	33\\
68	34\\
68	35\\
68	36\\
68	37\\
68	39\\
68	40\\
68	42\\
68	43\\
68	44\\
68	45\\
68	47\\
68	48\\
68	50\\
68	51\\
68	53\\
68	54\\
68	55\\
68	59\\
68	62\\
68	63\\
68	64\\
68	66\\
68	67\\
68	69\\
68	73\\
68	75\\
68	76\\
68	77\\
68	78\\
68	80\\
68	81\\
68	82\\
68	84\\
68	86\\
68	91\\
68	93\\
68	94\\
68	95\\
68	96\\
68	97\\
68	99\\
68	100\\
69	3\\
69	6\\
69	8\\
69	9\\
69	12\\
69	13\\
69	16\\
69	17\\
69	19\\
69	20\\
69	21\\
69	22\\
69	24\\
69	27\\
69	28\\
69	29\\
69	30\\
69	31\\
69	34\\
69	35\\
69	36\\
69	37\\
69	39\\
69	41\\
69	42\\
69	44\\
69	45\\
69	46\\
69	47\\
69	50\\
69	51\\
69	54\\
69	55\\
69	57\\
69	60\\
69	61\\
69	62\\
69	63\\
69	65\\
69	66\\
69	67\\
69	68\\
69	70\\
69	71\\
69	73\\
69	74\\
69	75\\
69	76\\
69	77\\
69	80\\
69	81\\
69	84\\
69	87\\
69	89\\
69	93\\
69	95\\
69	96\\
69	97\\
69	98\\
69	100\\
70	2\\
70	6\\
70	7\\
70	8\\
70	9\\
70	10\\
70	11\\
70	12\\
70	15\\
70	16\\
70	17\\
70	18\\
70	19\\
70	20\\
70	21\\
70	22\\
70	23\\
70	24\\
70	25\\
70	26\\
70	29\\
70	30\\
70	31\\
70	32\\
70	36\\
70	37\\
70	38\\
70	42\\
70	43\\
70	44\\
70	49\\
70	52\\
70	53\\
70	54\\
70	56\\
70	60\\
70	61\\
70	63\\
70	64\\
70	65\\
70	66\\
70	69\\
70	71\\
70	72\\
70	76\\
70	77\\
70	79\\
70	80\\
70	85\\
70	86\\
70	87\\
70	88\\
70	89\\
70	90\\
70	91\\
70	94\\
70	95\\
70	96\\
70	99\\
70	100\\
71	1\\
71	2\\
71	6\\
71	9\\
71	10\\
71	12\\
71	17\\
71	18\\
71	19\\
71	20\\
71	21\\
71	27\\
71	28\\
71	29\\
71	30\\
71	31\\
71	33\\
71	37\\
71	38\\
71	40\\
71	43\\
71	45\\
71	46\\
71	47\\
71	50\\
71	51\\
71	55\\
71	59\\
71	60\\
71	61\\
71	62\\
71	63\\
71	66\\
71	67\\
71	69\\
71	70\\
71	73\\
71	77\\
71	78\\
71	80\\
71	81\\
71	82\\
71	83\\
71	84\\
71	87\\
71	88\\
71	90\\
71	91\\
71	92\\
71	94\\
71	95\\
71	96\\
71	98\\
71	99\\
71	100\\
72	1\\
72	2\\
72	5\\
72	6\\
72	8\\
72	10\\
72	11\\
72	12\\
72	13\\
72	14\\
72	15\\
72	17\\
72	20\\
72	23\\
72	25\\
72	26\\
72	27\\
72	28\\
72	29\\
72	32\\
72	34\\
72	35\\
72	37\\
72	38\\
72	39\\
72	40\\
72	41\\
72	42\\
72	43\\
72	44\\
72	45\\
72	46\\
72	47\\
72	48\\
72	49\\
72	50\\
72	52\\
72	53\\
72	54\\
72	56\\
72	58\\
72	61\\
72	63\\
72	66\\
72	67\\
72	70\\
72	73\\
72	75\\
72	76\\
72	78\\
72	86\\
72	87\\
72	88\\
72	89\\
72	90\\
72	91\\
72	93\\
72	95\\
72	96\\
72	100\\
73	2\\
73	3\\
73	5\\
73	7\\
73	10\\
73	12\\
73	13\\
73	14\\
73	15\\
73	16\\
73	17\\
73	18\\
73	22\\
73	23\\
73	24\\
73	25\\
73	26\\
73	28\\
73	30\\
73	32\\
73	33\\
73	37\\
73	41\\
73	42\\
73	43\\
73	44\\
73	46\\
73	48\\
73	51\\
73	52\\
73	54\\
73	55\\
73	56\\
73	57\\
73	59\\
73	60\\
73	61\\
73	63\\
73	64\\
73	65\\
73	67\\
73	68\\
73	69\\
73	71\\
73	72\\
73	74\\
73	76\\
73	77\\
73	79\\
73	82\\
73	84\\
73	85\\
73	87\\
73	88\\
73	91\\
73	93\\
73	94\\
73	98\\
74	2\\
74	3\\
74	4\\
74	5\\
74	6\\
74	8\\
74	9\\
74	10\\
74	11\\
74	12\\
74	13\\
74	15\\
74	16\\
74	17\\
74	18\\
74	19\\
74	20\\
74	24\\
74	30\\
74	31\\
74	33\\
74	34\\
74	35\\
74	36\\
74	38\\
74	39\\
74	41\\
74	42\\
74	43\\
74	44\\
74	45\\
74	46\\
74	49\\
74	51\\
74	53\\
74	54\\
74	55\\
74	57\\
74	58\\
74	60\\
74	62\\
74	64\\
74	65\\
74	66\\
74	69\\
74	73\\
74	75\\
74	76\\
74	77\\
74	78\\
74	79\\
74	82\\
74	83\\
74	84\\
74	85\\
74	87\\
74	88\\
74	89\\
74	91\\
74	93\\
74	95\\
74	96\\
74	97\\
74	98\\
74	99\\
75	1\\
75	2\\
75	3\\
75	4\\
75	6\\
75	8\\
75	11\\
75	12\\
75	13\\
75	14\\
75	15\\
75	16\\
75	17\\
75	18\\
75	19\\
75	20\\
75	23\\
75	24\\
75	25\\
75	26\\
75	27\\
75	28\\
75	29\\
75	32\\
75	33\\
75	35\\
75	36\\
75	37\\
75	40\\
75	41\\
75	43\\
75	45\\
75	46\\
75	48\\
75	49\\
75	50\\
75	51\\
75	53\\
75	57\\
75	59\\
75	61\\
75	62\\
75	63\\
75	64\\
75	65\\
75	66\\
75	68\\
75	69\\
75	72\\
75	74\\
75	77\\
75	78\\
75	80\\
75	82\\
75	83\\
75	84\\
75	85\\
75	86\\
75	89\\
75	90\\
75	91\\
75	93\\
75	95\\
75	98\\
75	99\\
76	1\\
76	2\\
76	4\\
76	5\\
76	6\\
76	7\\
76	8\\
76	10\\
76	11\\
76	14\\
76	20\\
76	21\\
76	24\\
76	25\\
76	26\\
76	28\\
76	32\\
76	34\\
76	35\\
76	36\\
76	37\\
76	38\\
76	39\\
76	41\\
76	42\\
76	43\\
76	44\\
76	45\\
76	46\\
76	48\\
76	53\\
76	55\\
76	56\\
76	57\\
76	58\\
76	62\\
76	63\\
76	65\\
76	66\\
76	68\\
76	69\\
76	70\\
76	72\\
76	73\\
76	74\\
76	77\\
76	78\\
76	79\\
76	80\\
76	81\\
76	83\\
76	84\\
76	85\\
76	87\\
76	88\\
76	89\\
76	90\\
76	93\\
76	94\\
76	96\\
76	97\\
76	98\\
76	99\\
77	1\\
77	2\\
77	3\\
77	4\\
77	5\\
77	7\\
77	8\\
77	9\\
77	10\\
77	12\\
77	14\\
77	15\\
77	16\\
77	17\\
77	19\\
77	20\\
77	21\\
77	22\\
77	24\\
77	25\\
77	26\\
77	27\\
77	28\\
77	30\\
77	34\\
77	36\\
77	38\\
77	39\\
77	40\\
77	42\\
77	44\\
77	46\\
77	47\\
77	48\\
77	49\\
77	50\\
77	53\\
77	54\\
77	55\\
77	56\\
77	59\\
77	61\\
77	62\\
77	64\\
77	65\\
77	66\\
77	68\\
77	69\\
77	70\\
77	71\\
77	73\\
77	74\\
77	75\\
77	76\\
77	82\\
77	83\\
77	86\\
77	88\\
77	89\\
77	92\\
77	93\\
77	95\\
77	98\\
77	100\\
78	1\\
78	2\\
78	3\\
78	4\\
78	6\\
78	7\\
78	8\\
78	11\\
78	12\\
78	15\\
78	16\\
78	19\\
78	21\\
78	26\\
78	27\\
78	28\\
78	30\\
78	31\\
78	32\\
78	33\\
78	34\\
78	37\\
78	38\\
78	41\\
78	42\\
78	44\\
78	45\\
78	46\\
78	47\\
78	48\\
78	50\\
78	53\\
78	56\\
78	57\\
78	58\\
78	60\\
78	61\\
78	63\\
78	64\\
78	65\\
78	66\\
78	67\\
78	68\\
78	71\\
78	72\\
78	74\\
78	75\\
78	76\\
78	79\\
78	81\\
78	82\\
78	86\\
78	87\\
78	88\\
78	91\\
78	92\\
78	95\\
78	96\\
78	97\\
78	98\\
78	99\\
78	100\\
79	2\\
79	3\\
79	5\\
79	6\\
79	7\\
79	8\\
79	10\\
79	11\\
79	17\\
79	18\\
79	19\\
79	21\\
79	23\\
79	24\\
79	25\\
79	27\\
79	28\\
79	30\\
79	32\\
79	33\\
79	35\\
79	39\\
79	42\\
79	43\\
79	44\\
79	45\\
79	46\\
79	49\\
79	50\\
79	51\\
79	52\\
79	53\\
79	55\\
79	57\\
79	58\\
79	60\\
79	63\\
79	66\\
79	70\\
79	73\\
79	74\\
79	76\\
79	78\\
79	82\\
79	83\\
79	84\\
79	86\\
79	88\\
79	89\\
79	91\\
79	92\\
79	95\\
79	98\\
80	5\\
80	6\\
80	7\\
80	9\\
80	11\\
80	12\\
80	15\\
80	16\\
80	18\\
80	19\\
80	20\\
80	22\\
80	24\\
80	26\\
80	28\\
80	31\\
80	32\\
80	33\\
80	35\\
80	37\\
80	38\\
80	39\\
80	40\\
80	42\\
80	45\\
80	46\\
80	47\\
80	49\\
80	54\\
80	55\\
80	56\\
80	59\\
80	61\\
80	63\\
80	65\\
80	67\\
80	68\\
80	69\\
80	70\\
80	71\\
80	75\\
80	76\\
80	81\\
80	82\\
80	84\\
80	85\\
80	87\\
80	88\\
80	89\\
80	90\\
80	91\\
80	92\\
80	93\\
80	94\\
80	96\\
80	97\\
80	98\\
80	99\\
80	100\\
81	3\\
81	4\\
81	6\\
81	7\\
81	8\\
81	9\\
81	10\\
81	12\\
81	13\\
81	14\\
81	15\\
81	16\\
81	17\\
81	18\\
81	19\\
81	21\\
81	24\\
81	25\\
81	27\\
81	28\\
81	29\\
81	30\\
81	31\\
81	33\\
81	35\\
81	36\\
81	38\\
81	40\\
81	42\\
81	43\\
81	46\\
81	48\\
81	50\\
81	53\\
81	54\\
81	55\\
81	56\\
81	57\\
81	58\\
81	60\\
81	62\\
81	63\\
81	64\\
81	66\\
81	67\\
81	68\\
81	69\\
81	71\\
81	76\\
81	78\\
81	80\\
81	82\\
81	83\\
81	85\\
81	86\\
81	88\\
81	89\\
81	90\\
81	91\\
81	92\\
81	93\\
81	94\\
81	96\\
81	97\\
81	98\\
81	99\\
82	5\\
82	6\\
82	7\\
82	8\\
82	9\\
82	11\\
82	12\\
82	13\\
82	14\\
82	15\\
82	16\\
82	17\\
82	18\\
82	19\\
82	22\\
82	23\\
82	24\\
82	26\\
82	27\\
82	29\\
82	30\\
82	32\\
82	33\\
82	34\\
82	36\\
82	37\\
82	38\\
82	41\\
82	45\\
82	46\\
82	49\\
82	50\\
82	54\\
82	55\\
82	56\\
82	58\\
82	60\\
82	61\\
82	63\\
82	65\\
82	67\\
82	68\\
82	71\\
82	73\\
82	74\\
82	75\\
82	77\\
82	78\\
82	79\\
82	80\\
82	81\\
82	83\\
82	85\\
82	86\\
82	87\\
82	89\\
82	91\\
82	93\\
82	95\\
82	97\\
82	98\\
83	3\\
83	4\\
83	5\\
83	6\\
83	10\\
83	11\\
83	13\\
83	14\\
83	16\\
83	19\\
83	21\\
83	24\\
83	28\\
83	29\\
83	31\\
83	32\\
83	33\\
83	35\\
83	37\\
83	38\\
83	40\\
83	41\\
83	42\\
83	45\\
83	46\\
83	49\\
83	50\\
83	51\\
83	53\\
83	55\\
83	57\\
83	62\\
83	63\\
83	64\\
83	65\\
83	66\\
83	67\\
83	71\\
83	74\\
83	75\\
83	76\\
83	77\\
83	79\\
83	81\\
83	82\\
83	85\\
83	88\\
83	90\\
83	91\\
83	92\\
83	93\\
83	94\\
83	95\\
83	97\\
83	98\\
83	100\\
84	4\\
84	6\\
84	7\\
84	9\\
84	13\\
84	15\\
84	17\\
84	18\\
84	19\\
84	20\\
84	21\\
84	22\\
84	24\\
84	25\\
84	26\\
84	28\\
84	29\\
84	30\\
84	31\\
84	33\\
84	35\\
84	36\\
84	39\\
84	40\\
84	41\\
84	43\\
84	44\\
84	45\\
84	46\\
84	47\\
84	49\\
84	51\\
84	52\\
84	59\\
84	60\\
84	61\\
84	62\\
84	63\\
84	64\\
84	67\\
84	68\\
84	69\\
84	71\\
84	73\\
84	74\\
84	75\\
84	76\\
84	79\\
84	80\\
84	86\\
84	87\\
84	88\\
84	90\\
84	93\\
84	94\\
84	97\\
84	98\\
84	100\\
85	2\\
85	3\\
85	4\\
85	5\\
85	9\\
85	10\\
85	11\\
85	13\\
85	15\\
85	18\\
85	19\\
85	26\\
85	29\\
85	31\\
85	32\\
85	35\\
85	37\\
85	38\\
85	39\\
85	41\\
85	42\\
85	45\\
85	46\\
85	47\\
85	48\\
85	49\\
85	50\\
85	52\\
85	54\\
85	56\\
85	59\\
85	61\\
85	63\\
85	64\\
85	65\\
85	67\\
85	70\\
85	73\\
85	74\\
85	75\\
85	76\\
85	80\\
85	81\\
85	82\\
85	83\\
85	86\\
85	87\\
85	88\\
85	89\\
85	91\\
85	92\\
85	93\\
85	94\\
85	95\\
85	97\\
85	98\\
85	100\\
86	3\\
86	4\\
86	6\\
86	8\\
86	10\\
86	12\\
86	13\\
86	15\\
86	16\\
86	17\\
86	18\\
86	20\\
86	26\\
86	27\\
86	28\\
86	30\\
86	32\\
86	33\\
86	36\\
86	42\\
86	43\\
86	44\\
86	46\\
86	47\\
86	48\\
86	50\\
86	51\\
86	55\\
86	57\\
86	58\\
86	59\\
86	62\\
86	63\\
86	65\\
86	68\\
86	70\\
86	72\\
86	75\\
86	77\\
86	78\\
86	79\\
86	81\\
86	82\\
86	84\\
86	85\\
86	87\\
86	89\\
86	91\\
86	92\\
86	95\\
86	97\\
86	98\\
86	100\\
87	2\\
87	3\\
87	4\\
87	7\\
87	9\\
87	10\\
87	11\\
87	12\\
87	13\\
87	14\\
87	16\\
87	18\\
87	19\\
87	20\\
87	21\\
87	25\\
87	26\\
87	27\\
87	28\\
87	29\\
87	30\\
87	31\\
87	32\\
87	34\\
87	35\\
87	36\\
87	37\\
87	38\\
87	40\\
87	41\\
87	42\\
87	43\\
87	44\\
87	45\\
87	47\\
87	48\\
87	51\\
87	54\\
87	55\\
87	56\\
87	61\\
87	65\\
87	66\\
87	69\\
87	70\\
87	71\\
87	72\\
87	73\\
87	74\\
87	76\\
87	78\\
87	80\\
87	82\\
87	84\\
87	85\\
87	86\\
87	89\\
87	90\\
87	91\\
87	92\\
87	93\\
87	95\\
87	96\\
88	1\\
88	2\\
88	4\\
88	5\\
88	7\\
88	9\\
88	11\\
88	12\\
88	14\\
88	15\\
88	16\\
88	17\\
88	18\\
88	19\\
88	20\\
88	21\\
88	23\\
88	24\\
88	27\\
88	28\\
88	31\\
88	34\\
88	39\\
88	40\\
88	41\\
88	43\\
88	44\\
88	48\\
88	49\\
88	50\\
88	53\\
88	54\\
88	55\\
88	56\\
88	57\\
88	58\\
88	59\\
88	60\\
88	62\\
88	64\\
88	67\\
88	70\\
88	71\\
88	72\\
88	73\\
88	74\\
88	76\\
88	77\\
88	78\\
88	79\\
88	80\\
88	81\\
88	83\\
88	84\\
88	85\\
88	90\\
88	93\\
88	94\\
88	95\\
88	99\\
88	100\\
89	1\\
89	5\\
89	6\\
89	8\\
89	9\\
89	11\\
89	12\\
89	16\\
89	17\\
89	19\\
89	20\\
89	21\\
89	23\\
89	25\\
89	26\\
89	28\\
89	29\\
89	32\\
89	33\\
89	37\\
89	38\\
89	39\\
89	42\\
89	47\\
89	48\\
89	50\\
89	52\\
89	55\\
89	58\\
89	59\\
89	62\\
89	63\\
89	66\\
89	69\\
89	70\\
89	72\\
89	74\\
89	75\\
89	76\\
89	77\\
89	79\\
89	80\\
89	81\\
89	82\\
89	85\\
89	86\\
89	87\\
89	90\\
89	91\\
89	92\\
89	93\\
89	94\\
89	95\\
89	96\\
89	97\\
89	99\\
89	100\\
90	1\\
90	2\\
90	3\\
90	4\\
90	6\\
90	7\\
90	8\\
90	9\\
90	10\\
90	11\\
90	12\\
90	14\\
90	19\\
90	20\\
90	21\\
90	22\\
90	23\\
90	24\\
90	25\\
90	26\\
90	27\\
90	28\\
90	31\\
90	32\\
90	33\\
90	34\\
90	35\\
90	36\\
90	38\\
90	39\\
90	40\\
90	42\\
90	43\\
90	45\\
90	47\\
90	48\\
90	50\\
90	51\\
90	54\\
90	55\\
90	56\\
90	57\\
90	59\\
90	60\\
90	63\\
90	64\\
90	65\\
90	70\\
90	71\\
90	72\\
90	75\\
90	76\\
90	80\\
90	81\\
90	83\\
90	84\\
90	87\\
90	88\\
90	89\\
90	91\\
90	92\\
90	94\\
90	95\\
90	96\\
90	97\\
90	99\\
90	100\\
91	3\\
91	4\\
91	5\\
91	6\\
91	7\\
91	8\\
91	9\\
91	12\\
91	13\\
91	14\\
91	15\\
91	16\\
91	18\\
91	20\\
91	23\\
91	24\\
91	25\\
91	26\\
91	27\\
91	28\\
91	29\\
91	30\\
91	32\\
91	35\\
91	36\\
91	37\\
91	38\\
91	39\\
91	40\\
91	42\\
91	43\\
91	45\\
91	46\\
91	48\\
91	49\\
91	50\\
91	51\\
91	52\\
91	54\\
91	55\\
91	56\\
91	59\\
91	63\\
91	64\\
91	67\\
91	68\\
91	70\\
91	71\\
91	72\\
91	73\\
91	74\\
91	75\\
91	78\\
91	79\\
91	80\\
91	81\\
91	82\\
91	83\\
91	85\\
91	86\\
91	87\\
91	89\\
91	90\\
91	95\\
91	96\\
91	97\\
91	100\\
92	1\\
92	3\\
92	4\\
92	7\\
92	10\\
92	12\\
92	14\\
92	15\\
92	17\\
92	18\\
92	19\\
92	20\\
92	21\\
92	22\\
92	24\\
92	26\\
92	27\\
92	31\\
92	33\\
92	34\\
92	35\\
92	38\\
92	39\\
92	40\\
92	42\\
92	44\\
92	45\\
92	48\\
92	50\\
92	51\\
92	52\\
92	53\\
92	55\\
92	56\\
92	58\\
92	60\\
92	61\\
92	62\\
92	63\\
92	64\\
92	65\\
92	67\\
92	71\\
92	77\\
92	78\\
92	79\\
92	80\\
92	81\\
92	83\\
92	85\\
92	86\\
92	87\\
92	89\\
92	90\\
92	93\\
92	94\\
92	99\\
93	1\\
93	2\\
93	3\\
93	4\\
93	5\\
93	6\\
93	8\\
93	9\\
93	10\\
93	12\\
93	14\\
93	16\\
93	17\\
93	20\\
93	21\\
93	22\\
93	23\\
93	24\\
93	26\\
93	27\\
93	28\\
93	29\\
93	30\\
93	34\\
93	37\\
93	38\\
93	43\\
93	44\\
93	45\\
93	46\\
93	47\\
93	48\\
93	49\\
93	50\\
93	53\\
93	55\\
93	57\\
93	59\\
93	60\\
93	64\\
93	65\\
93	68\\
93	69\\
93	72\\
93	73\\
93	74\\
93	75\\
93	76\\
93	77\\
93	80\\
93	81\\
93	82\\
93	83\\
93	84\\
93	85\\
93	87\\
93	88\\
93	89\\
93	92\\
93	94\\
93	95\\
93	96\\
93	98\\
93	99\\
94	1\\
94	2\\
94	4\\
94	10\\
94	11\\
94	12\\
94	13\\
94	14\\
94	15\\
94	18\\
94	19\\
94	20\\
94	23\\
94	24\\
94	26\\
94	28\\
94	29\\
94	30\\
94	31\\
94	32\\
94	33\\
94	34\\
94	35\\
94	38\\
94	40\\
94	41\\
94	42\\
94	44\\
94	46\\
94	49\\
94	52\\
94	53\\
94	55\\
94	57\\
94	58\\
94	61\\
94	62\\
94	63\\
94	65\\
94	66\\
94	68\\
94	70\\
94	71\\
94	73\\
94	76\\
94	80\\
94	81\\
94	83\\
94	84\\
94	85\\
94	88\\
94	89\\
94	90\\
94	92\\
94	93\\
94	97\\
94	98\\
94	99\\
95	2\\
95	3\\
95	4\\
95	7\\
95	8\\
95	9\\
95	10\\
95	11\\
95	12\\
95	13\\
95	15\\
95	16\\
95	17\\
95	18\\
95	19\\
95	22\\
95	25\\
95	26\\
95	27\\
95	29\\
95	30\\
95	32\\
95	33\\
95	34\\
95	36\\
95	37\\
95	40\\
95	41\\
95	43\\
95	45\\
95	46\\
95	47\\
95	48\\
95	49\\
95	50\\
95	52\\
95	54\\
95	55\\
95	56\\
95	57\\
95	59\\
95	60\\
95	61\\
95	62\\
95	63\\
95	64\\
95	66\\
95	67\\
95	68\\
95	69\\
95	70\\
95	71\\
95	72\\
95	74\\
95	75\\
95	77\\
95	78\\
95	79\\
95	82\\
95	83\\
95	85\\
95	86\\
95	87\\
95	88\\
95	89\\
95	90\\
95	91\\
95	93\\
95	96\\
95	99\\
95	100\\
96	3\\
96	4\\
96	5\\
96	8\\
96	11\\
96	12\\
96	13\\
96	15\\
96	16\\
96	17\\
96	18\\
96	19\\
96	20\\
96	21\\
96	22\\
96	23\\
96	25\\
96	33\\
96	34\\
96	35\\
96	36\\
96	38\\
96	40\\
96	42\\
96	43\\
96	44\\
96	45\\
96	46\\
96	49\\
96	50\\
96	51\\
96	52\\
96	55\\
96	56\\
96	59\\
96	60\\
96	61\\
96	63\\
96	64\\
96	65\\
96	68\\
96	69\\
96	70\\
96	71\\
96	72\\
96	74\\
96	76\\
96	78\\
96	80\\
96	81\\
96	87\\
96	89\\
96	90\\
96	91\\
96	93\\
96	95\\
96	97\\
96	98\\
96	99\\
97	3\\
97	5\\
97	6\\
97	7\\
97	9\\
97	11\\
97	13\\
97	14\\
97	18\\
97	21\\
97	22\\
97	24\\
97	25\\
97	27\\
97	29\\
97	30\\
97	33\\
97	34\\
97	35\\
97	36\\
97	37\\
97	38\\
97	39\\
97	40\\
97	42\\
97	44\\
97	45\\
97	46\\
97	48\\
97	49\\
97	50\\
97	51\\
97	52\\
97	53\\
97	54\\
97	55\\
97	57\\
97	60\\
97	63\\
97	64\\
97	66\\
97	67\\
97	68\\
97	69\\
97	74\\
97	76\\
97	78\\
97	80\\
97	81\\
97	82\\
97	83\\
97	84\\
97	85\\
97	86\\
97	89\\
97	90\\
97	91\\
97	94\\
97	96\\
97	98\\
97	100\\
98	2\\
98	4\\
98	5\\
98	6\\
98	7\\
98	8\\
98	9\\
98	10\\
98	11\\
98	13\\
98	14\\
98	15\\
98	16\\
98	18\\
98	19\\
98	20\\
98	21\\
98	22\\
98	24\\
98	25\\
98	30\\
98	31\\
98	32\\
98	33\\
98	34\\
98	35\\
98	37\\
98	38\\
98	39\\
98	40\\
98	41\\
98	43\\
98	44\\
98	45\\
98	46\\
98	48\\
98	50\\
98	51\\
98	53\\
98	54\\
98	58\\
98	59\\
98	60\\
98	61\\
98	62\\
98	64\\
98	65\\
98	66\\
98	69\\
98	71\\
98	73\\
98	74\\
98	75\\
98	76\\
98	77\\
98	78\\
98	79\\
98	80\\
98	81\\
98	82\\
98	83\\
98	84\\
98	85\\
98	86\\
98	93\\
98	94\\
98	96\\
98	97\\
99	1\\
99	2\\
99	3\\
99	4\\
99	6\\
99	9\\
99	14\\
99	15\\
99	18\\
99	19\\
99	20\\
99	23\\
99	24\\
99	25\\
99	28\\
99	30\\
99	31\\
99	32\\
99	36\\
99	37\\
99	38\\
99	39\\
99	41\\
99	42\\
99	43\\
99	44\\
99	45\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	53\\
99	55\\
99	56\\
99	57\\
99	58\\
99	59\\
99	60\\
99	61\\
99	62\\
99	63\\
99	64\\
99	65\\
99	67\\
99	68\\
99	70\\
99	71\\
99	74\\
99	75\\
99	76\\
99	78\\
99	80\\
99	81\\
99	88\\
99	89\\
99	90\\
99	92\\
99	93\\
99	94\\
99	95\\
99	96\\
100	5\\
100	6\\
100	10\\
100	11\\
100	12\\
100	14\\
100	15\\
100	16\\
100	22\\
100	26\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	37\\
100	38\\
100	40\\
100	41\\
100	45\\
100	47\\
100	48\\
100	49\\
100	51\\
100	52\\
100	53\\
100	54\\
100	55\\
100	56\\
100	58\\
100	59\\
100	60\\
100	64\\
100	65\\
100	68\\
100	69\\
100	70\\
100	71\\
100	72\\
100	77\\
100	78\\
100	80\\
100	83\\
100	84\\
100	85\\
100	86\\
100	88\\
100	89\\
100	90\\
100	91\\
100	95\\
100	97\\
};
\addlegendentry{Internal Links}

\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	4\\
5	5\\
15	15\\
17	17\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
30	30\\
37	37\\
45	45\\
50	50\\
53	53\\
55	55\\
57	57\\
60	60\\
62	62\\
65	65\\
66	66\\
68	68\\
69	69\\
70	70\\
74	74\\
76	76\\
77	77\\
79	79\\
92	92\\
94	94\\
96	96\\
98	98\\
99	99\\
};
\addlegendentry{Self-Loops}

\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	23\\
1	24\\
1	25\\
1	26\\
1	28\\
1	30\\
1	31\\
1	32\\
1	34\\
1	35\\
1	37\\
1	38\\
1	39\\
1	42\\
1	43\\
1	44\\
1	45\\
1	46\\
1	48\\
1	49\\
1	50\\
1	51\\
1	53\\
1	54\\
1	55\\
1	60\\
1	65\\
1	66\\
1	67\\
1	71\\
1	72\\
1	75\\
1	76\\
1	77\\
1	78\\
1	88\\
1	89\\
1	90\\
1	92\\
1	93\\
1	94\\
1	99\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	11\\
2	12\\
2	13\\
2	15\\
2	16\\
2	17\\
2	18\\
2	20\\
2	21\\
2	24\\
2	25\\
2	27\\
2	28\\
2	30\\
2	31\\
2	34\\
2	35\\
2	36\\
2	38\\
2	39\\
2	42\\
2	43\\
2	44\\
2	45\\
2	48\\
2	52\\
2	57\\
2	60\\
2	61\\
2	62\\
2	64\\
2	65\\
2	67\\
2	70\\
2	71\\
2	72\\
2	73\\
2	74\\
2	75\\
2	76\\
2	77\\
2	78\\
2	79\\
2	85\\
2	87\\
2	88\\
2	90\\
2	93\\
2	94\\
2	95\\
2	98\\
2	99\\
3	1\\
3	2\\
3	4\\
3	5\\
3	6\\
3	8\\
3	9\\
3	10\\
3	11\\
3	14\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	24\\
3	26\\
3	27\\
3	33\\
3	34\\
3	36\\
3	37\\
3	39\\
3	40\\
3	42\\
3	43\\
3	45\\
3	46\\
3	47\\
3	49\\
3	50\\
3	51\\
3	53\\
3	54\\
3	55\\
3	56\\
3	57\\
3	59\\
3	61\\
3	62\\
3	63\\
3	69\\
3	73\\
3	74\\
3	75\\
3	77\\
3	78\\
3	79\\
3	81\\
3	83\\
3	85\\
3	86\\
3	87\\
3	90\\
3	91\\
3	92\\
3	93\\
3	95\\
3	96\\
3	97\\
3	99\\
4	1\\
4	2\\
4	3\\
4	5\\
4	7\\
4	8\\
4	10\\
4	12\\
4	13\\
4	14\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	22\\
4	26\\
4	27\\
4	28\\
4	30\\
4	31\\
4	32\\
4	33\\
4	35\\
4	37\\
4	40\\
4	41\\
4	45\\
4	48\\
4	49\\
4	50\\
4	51\\
4	55\\
4	56\\
4	58\\
4	59\\
4	63\\
4	65\\
4	67\\
4	74\\
4	75\\
4	76\\
4	77\\
4	78\\
4	81\\
4	83\\
4	84\\
4	85\\
4	86\\
4	87\\
4	88\\
4	90\\
4	91\\
4	92\\
4	93\\
4	94\\
4	95\\
4	96\\
4	98\\
4	99\\
5	1\\
5	2\\
5	3\\
5	4\\
5	7\\
5	8\\
5	13\\
5	16\\
5	17\\
5	20\\
5	22\\
5	24\\
5	25\\
5	26\\
5	28\\
5	33\\
5	34\\
5	35\\
5	36\\
5	37\\
5	38\\
5	39\\
5	41\\
5	43\\
5	44\\
5	45\\
5	46\\
5	47\\
5	48\\
5	49\\
5	50\\
5	54\\
5	55\\
5	56\\
5	57\\
5	58\\
5	59\\
5	60\\
5	61\\
5	62\\
5	63\\
5	64\\
5	66\\
5	67\\
5	72\\
5	73\\
5	74\\
5	76\\
5	77\\
5	79\\
5	80\\
5	82\\
5	83\\
5	85\\
5	88\\
5	89\\
5	91\\
5	93\\
5	96\\
5	97\\
5	98\\
5	100\\
6	1\\
6	2\\
6	3\\
6	7\\
6	8\\
6	9\\
6	12\\
6	13\\
6	14\\
6	15\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	22\\
6	25\\
6	28\\
6	30\\
6	31\\
6	33\\
6	34\\
6	37\\
6	38\\
6	39\\
6	40\\
6	41\\
6	42\\
6	44\\
6	45\\
6	46\\
6	47\\
6	49\\
6	53\\
6	54\\
6	56\\
6	59\\
6	62\\
6	65\\
6	66\\
6	67\\
6	68\\
6	69\\
6	70\\
6	71\\
6	72\\
6	74\\
6	75\\
6	76\\
6	78\\
6	79\\
6	80\\
6	81\\
6	82\\
6	83\\
6	84\\
6	86\\
6	89\\
6	90\\
6	91\\
6	93\\
6	97\\
6	98\\
6	99\\
6	100\\
7	1\\
7	2\\
7	4\\
7	5\\
7	6\\
7	10\\
7	11\\
7	12\\
7	14\\
7	15\\
7	16\\
7	17\\
7	19\\
7	20\\
7	21\\
7	22\\
7	26\\
7	28\\
7	29\\
7	30\\
7	31\\
7	33\\
7	34\\
7	37\\
7	38\\
7	39\\
7	40\\
7	41\\
7	42\\
7	43\\
7	45\\
7	46\\
7	47\\
7	49\\
7	50\\
7	51\\
7	53\\
7	54\\
7	57\\
7	58\\
7	60\\
7	62\\
7	63\\
7	64\\
7	68\\
7	70\\
7	73\\
7	76\\
7	77\\
7	78\\
7	79\\
7	80\\
7	81\\
7	82\\
7	84\\
7	87\\
7	88\\
7	90\\
7	91\\
7	92\\
7	95\\
7	97\\
7	98\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	9\\
8	10\\
8	11\\
8	12\\
8	14\\
8	16\\
8	23\\
8	25\\
8	26\\
8	27\\
8	28\\
8	29\\
8	32\\
8	33\\
8	36\\
8	39\\
8	40\\
8	41\\
8	42\\
8	43\\
8	44\\
8	45\\
8	46\\
8	47\\
8	49\\
8	50\\
8	55\\
8	56\\
8	58\\
8	60\\
8	61\\
8	62\\
8	64\\
8	65\\
8	67\\
8	68\\
8	69\\
8	70\\
8	72\\
8	74\\
8	75\\
8	76\\
8	77\\
8	78\\
8	79\\
8	81\\
8	82\\
8	86\\
8	89\\
8	90\\
8	91\\
8	93\\
8	95\\
8	96\\
8	98\\
9	2\\
9	3\\
9	6\\
9	8\\
9	10\\
9	11\\
9	12\\
9	13\\
9	15\\
9	16\\
9	17\\
9	18\\
9	19\\
9	20\\
9	21\\
9	22\\
9	25\\
9	26\\
9	27\\
9	28\\
9	30\\
9	31\\
9	32\\
9	35\\
9	36\\
9	37\\
9	39\\
9	40\\
9	42\\
9	43\\
9	44\\
9	45\\
9	46\\
9	49\\
9	50\\
9	52\\
9	53\\
9	56\\
9	58\\
9	59\\
9	60\\
9	61\\
9	62\\
9	63\\
9	64\\
9	65\\
9	66\\
9	67\\
9	68\\
9	69\\
9	70\\
9	71\\
9	74\\
9	77\\
9	80\\
9	81\\
9	82\\
9	84\\
9	85\\
9	87\\
9	88\\
9	89\\
9	90\\
9	91\\
9	93\\
9	95\\
9	97\\
9	98\\
9	99\\
10	1\\
10	3\\
10	4\\
10	7\\
10	8\\
10	9\\
10	11\\
10	15\\
10	16\\
10	18\\
10	19\\
10	21\\
10	23\\
10	24\\
10	26\\
10	27\\
10	30\\
10	31\\
10	32\\
10	33\\
10	39\\
10	42\\
10	43\\
10	46\\
10	48\\
10	50\\
10	51\\
10	52\\
10	55\\
10	56\\
10	58\\
10	59\\
10	61\\
10	62\\
10	66\\
10	68\\
10	70\\
10	71\\
10	72\\
10	73\\
10	74\\
10	76\\
10	77\\
10	79\\
10	81\\
10	83\\
10	85\\
10	86\\
10	87\\
10	90\\
10	92\\
10	93\\
10	94\\
10	95\\
10	98\\
10	100\\
11	2\\
11	3\\
11	7\\
11	8\\
11	9\\
11	10\\
11	13\\
11	15\\
11	16\\
11	17\\
11	18\\
11	19\\
11	21\\
11	22\\
11	23\\
11	24\\
11	28\\
11	29\\
11	30\\
11	31\\
11	32\\
11	34\\
11	35\\
11	36\\
11	37\\
11	38\\
11	39\\
11	42\\
11	44\\
11	46\\
11	47\\
11	48\\
11	51\\
11	53\\
11	56\\
11	57\\
11	58\\
11	59\\
11	65\\
11	66\\
11	68\\
11	70\\
11	72\\
11	74\\
11	75\\
11	76\\
11	78\\
11	79\\
11	80\\
11	82\\
11	83\\
11	85\\
11	87\\
11	88\\
11	89\\
11	90\\
11	94\\
11	95\\
11	96\\
11	97\\
11	98\\
11	100\\
12	2\\
12	4\\
12	6\\
12	7\\
12	8\\
12	9\\
12	13\\
12	14\\
12	15\\
12	16\\
12	17\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	27\\
12	31\\
12	32\\
12	33\\
12	34\\
12	38\\
12	39\\
12	40\\
12	42\\
12	43\\
12	44\\
12	49\\
12	50\\
12	51\\
12	54\\
12	56\\
12	58\\
12	59\\
12	61\\
12	63\\
12	66\\
12	69\\
12	70\\
12	71\\
12	72\\
12	73\\
12	74\\
12	75\\
12	77\\
12	78\\
12	80\\
12	81\\
12	82\\
12	86\\
12	87\\
12	88\\
12	89\\
12	90\\
12	91\\
12	92\\
12	93\\
12	94\\
12	95\\
12	96\\
12	100\\
13	2\\
13	4\\
13	5\\
13	6\\
13	9\\
13	11\\
13	12\\
13	14\\
13	15\\
13	16\\
13	18\\
13	19\\
13	20\\
13	21\\
13	23\\
13	24\\
13	26\\
13	27\\
13	31\\
13	32\\
13	33\\
13	34\\
13	35\\
13	37\\
13	38\\
13	41\\
13	45\\
13	47\\
13	48\\
13	49\\
13	50\\
13	52\\
13	53\\
13	56\\
13	59\\
13	61\\
13	63\\
13	64\\
13	67\\
13	68\\
13	69\\
13	72\\
13	73\\
13	74\\
13	75\\
13	81\\
13	82\\
13	83\\
13	84\\
13	85\\
13	86\\
13	87\\
13	91\\
13	94\\
13	95\\
13	96\\
13	97\\
13	98\\
14	3\\
14	4\\
14	6\\
14	7\\
14	8\\
14	12\\
14	13\\
14	17\\
14	19\\
14	20\\
14	22\\
14	23\\
14	26\\
14	27\\
14	29\\
14	30\\
14	31\\
14	32\\
14	33\\
14	34\\
14	35\\
14	36\\
14	37\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	44\\
14	45\\
14	46\\
14	48\\
14	49\\
14	50\\
14	52\\
14	53\\
14	54\\
14	56\\
14	58\\
14	60\\
14	61\\
14	62\\
14	63\\
14	66\\
14	67\\
14	68\\
14	72\\
14	73\\
14	75\\
14	76\\
14	77\\
14	81\\
14	82\\
14	83\\
14	87\\
14	88\\
14	90\\
14	91\\
14	92\\
14	93\\
14	94\\
14	97\\
14	98\\
14	99\\
14	100\\
15	1\\
15	2\\
15	6\\
15	7\\
15	9\\
15	10\\
15	11\\
15	12\\
15	13\\
15	19\\
15	20\\
15	21\\
15	22\\
15	26\\
15	27\\
15	29\\
15	30\\
15	31\\
15	32\\
15	34\\
15	35\\
15	37\\
15	38\\
15	39\\
15	40\\
15	41\\
15	42\\
15	43\\
15	45\\
15	46\\
15	48\\
15	50\\
15	52\\
15	54\\
15	57\\
15	58\\
15	59\\
15	60\\
15	63\\
15	64\\
15	65\\
15	70\\
15	72\\
15	73\\
15	74\\
15	75\\
15	77\\
15	78\\
15	80\\
15	81\\
15	82\\
15	84\\
15	85\\
15	86\\
15	88\\
15	91\\
15	92\\
15	94\\
15	95\\
15	96\\
15	98\\
15	99\\
15	100\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
16	10\\
16	11\\
16	12\\
16	13\\
16	17\\
16	19\\
16	21\\
16	22\\
16	23\\
16	24\\
16	27\\
16	28\\
16	29\\
16	30\\
16	31\\
16	32\\
16	33\\
16	38\\
16	40\\
16	41\\
16	42\\
16	43\\
16	44\\
16	46\\
16	48\\
16	50\\
16	56\\
16	57\\
16	58\\
16	61\\
16	64\\
16	65\\
16	67\\
16	69\\
16	70\\
16	73\\
16	74\\
16	75\\
16	77\\
16	78\\
16	80\\
16	81\\
16	82\\
16	83\\
16	86\\
16	87\\
16	88\\
16	89\\
16	91\\
16	93\\
16	95\\
16	96\\
16	98\\
16	100\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	9\\
17	11\\
17	12\\
17	14\\
17	16\\
17	19\\
17	20\\
17	23\\
17	26\\
17	27\\
17	32\\
17	33\\
17	35\\
17	36\\
17	37\\
17	38\\
17	39\\
17	45\\
17	46\\
17	47\\
17	50\\
17	51\\
17	53\\
17	56\\
17	59\\
17	60\\
17	62\\
17	63\\
17	64\\
17	65\\
17	67\\
17	68\\
17	69\\
17	70\\
17	71\\
17	72\\
17	73\\
17	74\\
17	75\\
17	77\\
17	79\\
17	81\\
17	82\\
17	84\\
17	86\\
17	88\\
17	89\\
17	92\\
17	93\\
17	95\\
17	96\\
18	1\\
18	2\\
18	3\\
18	4\\
18	6\\
18	9\\
18	10\\
18	11\\
18	13\\
18	21\\
18	24\\
18	27\\
18	28\\
18	29\\
18	30\\
18	31\\
18	33\\
18	34\\
18	36\\
18	37\\
18	39\\
18	42\\
18	44\\
18	45\\
18	46\\
18	47\\
18	49\\
18	50\\
18	51\\
18	52\\
18	53\\
18	55\\
18	56\\
18	58\\
18	62\\
18	63\\
18	64\\
18	67\\
18	68\\
18	70\\
18	71\\
18	73\\
18	74\\
18	75\\
18	79\\
18	80\\
18	81\\
18	82\\
18	84\\
18	85\\
18	86\\
18	87\\
18	88\\
18	91\\
18	92\\
18	94\\
18	95\\
18	96\\
18	97\\
18	98\\
18	99\\
19	1\\
19	3\\
19	4\\
19	6\\
19	7\\
19	9\\
19	10\\
19	11\\
19	13\\
19	14\\
19	15\\
19	16\\
19	17\\
19	20\\
19	21\\
19	22\\
19	23\\
19	24\\
19	26\\
19	28\\
19	31\\
19	32\\
19	33\\
19	35\\
19	37\\
19	39\\
19	41\\
19	42\\
19	46\\
19	49\\
19	51\\
19	55\\
19	56\\
19	57\\
19	58\\
19	60\\
19	61\\
19	66\\
19	67\\
19	68\\
19	69\\
19	70\\
19	71\\
19	74\\
19	75\\
19	77\\
19	78\\
19	79\\
19	80\\
19	81\\
19	82\\
19	83\\
19	84\\
19	85\\
19	87\\
19	88\\
19	89\\
19	90\\
19	92\\
19	94\\
19	95\\
19	96\\
19	98\\
19	99\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	9\\
20	12\\
20	13\\
20	14\\
20	15\\
20	17\\
20	19\\
20	21\\
20	24\\
20	26\\
20	28\\
20	29\\
20	34\\
20	35\\
20	40\\
20	43\\
20	45\\
20	47\\
20	48\\
20	49\\
20	50\\
20	53\\
20	54\\
20	55\\
20	56\\
20	57\\
20	59\\
20	61\\
20	63\\
20	64\\
20	65\\
20	66\\
20	67\\
20	69\\
20	70\\
20	71\\
20	72\\
20	74\\
20	75\\
20	76\\
20	77\\
20	80\\
20	84\\
20	86\\
20	87\\
20	88\\
20	89\\
20	90\\
20	91\\
20	92\\
20	93\\
20	94\\
20	96\\
20	98\\
20	99\\
21	2\\
21	7\\
21	9\\
21	10\\
21	11\\
21	12\\
21	13\\
21	15\\
21	16\\
21	18\\
21	19\\
21	20\\
21	23\\
21	24\\
21	26\\
21	27\\
21	29\\
21	33\\
21	34\\
21	37\\
21	38\\
21	40\\
21	43\\
21	44\\
21	46\\
21	48\\
21	49\\
21	50\\
21	51\\
21	52\\
21	53\\
21	55\\
21	56\\
21	57\\
21	59\\
21	60\\
21	61\\
21	66\\
21	69\\
21	70\\
21	71\\
21	76\\
21	77\\
21	78\\
21	79\\
21	81\\
21	83\\
21	84\\
21	87\\
21	88\\
21	89\\
21	90\\
21	92\\
21	93\\
21	96\\
21	97\\
21	98\\
22	4\\
22	5\\
22	6\\
22	7\\
22	9\\
22	11\\
22	12\\
22	14\\
22	15\\
22	16\\
22	19\\
22	24\\
22	25\\
22	28\\
22	29\\
22	31\\
22	33\\
22	34\\
22	35\\
22	36\\
22	37\\
22	38\\
22	40\\
22	41\\
22	42\\
22	43\\
22	44\\
22	45\\
22	47\\
22	48\\
22	49\\
22	50\\
22	51\\
22	52\\
22	57\\
22	59\\
22	60\\
22	61\\
22	64\\
22	65\\
22	68\\
22	69\\
22	70\\
22	73\\
22	77\\
22	80\\
22	82\\
22	84\\
22	90\\
22	92\\
22	93\\
22	95\\
22	96\\
22	97\\
22	98\\
22	100\\
23	1\\
23	8\\
23	10\\
23	11\\
23	12\\
23	13\\
23	14\\
23	16\\
23	17\\
23	19\\
23	21\\
23	25\\
23	26\\
23	27\\
23	28\\
23	31\\
23	34\\
23	36\\
23	37\\
23	39\\
23	40\\
23	43\\
23	45\\
23	46\\
23	48\\
23	51\\
23	52\\
23	53\\
23	56\\
23	60\\
23	61\\
23	62\\
23	63\\
23	67\\
23	70\\
23	72\\
23	73\\
23	75\\
23	79\\
23	82\\
23	88\\
23	89\\
23	90\\
23	91\\
23	93\\
23	94\\
23	96\\
23	99\\
24	1\\
24	2\\
24	3\\
24	5\\
24	10\\
24	11\\
24	12\\
24	13\\
24	16\\
24	18\\
24	19\\
24	20\\
24	21\\
24	22\\
24	28\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
24	34\\
24	35\\
24	36\\
24	39\\
24	41\\
24	42\\
24	43\\
24	45\\
24	46\\
24	48\\
24	49\\
24	50\\
24	51\\
24	52\\
24	53\\
24	55\\
24	56\\
24	57\\
24	58\\
24	61\\
24	63\\
24	64\\
24	65\\
24	66\\
24	67\\
24	68\\
24	69\\
24	70\\
24	73\\
24	74\\
24	75\\
24	76\\
24	77\\
24	79\\
24	80\\
24	81\\
24	82\\
24	83\\
24	84\\
24	88\\
24	90\\
24	91\\
24	92\\
24	93\\
24	94\\
24	97\\
24	98\\
24	99\\
25	1\\
25	2\\
25	5\\
25	6\\
25	8\\
25	9\\
25	12\\
25	22\\
25	23\\
25	26\\
25	27\\
25	28\\
25	29\\
25	31\\
25	33\\
25	35\\
25	37\\
25	39\\
25	42\\
25	44\\
25	45\\
25	46\\
25	48\\
25	49\\
25	52\\
25	53\\
25	54\\
25	56\\
25	60\\
25	61\\
25	63\\
25	64\\
25	65\\
25	66\\
25	67\\
25	68\\
25	70\\
25	72\\
25	73\\
25	75\\
25	76\\
25	77\\
25	79\\
25	81\\
25	84\\
25	87\\
25	89\\
25	90\\
25	91\\
25	95\\
25	96\\
25	97\\
25	98\\
25	99\\
26	1\\
26	3\\
26	4\\
26	5\\
26	7\\
26	8\\
26	9\\
26	10\\
26	13\\
26	14\\
26	15\\
26	17\\
26	19\\
26	20\\
26	21\\
26	23\\
26	25\\
26	29\\
26	31\\
26	33\\
26	36\\
26	37\\
26	39\\
26	40\\
26	41\\
26	42\\
26	45\\
26	47\\
26	48\\
26	49\\
26	50\\
26	51\\
26	52\\
26	54\\
26	55\\
26	57\\
26	58\\
26	59\\
26	60\\
26	61\\
26	63\\
26	66\\
26	67\\
26	70\\
26	72\\
26	73\\
26	75\\
26	76\\
26	77\\
26	78\\
26	80\\
26	82\\
26	84\\
26	85\\
26	86\\
26	87\\
26	89\\
26	90\\
26	91\\
26	92\\
26	93\\
26	94\\
26	95\\
26	100\\
27	2\\
27	3\\
27	4\\
27	8\\
27	9\\
27	10\\
27	12\\
27	13\\
27	14\\
27	15\\
27	16\\
27	17\\
27	18\\
27	21\\
27	23\\
27	25\\
27	28\\
27	29\\
27	31\\
27	32\\
27	33\\
27	34\\
27	39\\
27	40\\
27	42\\
27	43\\
27	44\\
27	45\\
27	46\\
27	47\\
27	48\\
27	51\\
27	52\\
27	54\\
27	55\\
27	57\\
27	59\\
27	60\\
27	61\\
27	67\\
27	69\\
27	71\\
27	72\\
27	75\\
27	77\\
27	78\\
27	79\\
27	81\\
27	82\\
27	86\\
27	87\\
27	88\\
27	90\\
27	91\\
27	92\\
27	93\\
27	95\\
27	97\\
28	1\\
28	2\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
28	11\\
28	16\\
28	18\\
28	19\\
28	20\\
28	22\\
28	23\\
28	24\\
28	25\\
28	27\\
28	30\\
28	34\\
28	35\\
28	36\\
28	37\\
28	40\\
28	43\\
28	45\\
28	46\\
28	47\\
28	48\\
28	49\\
28	52\\
28	54\\
28	55\\
28	56\\
28	57\\
28	59\\
28	61\\
28	62\\
28	63\\
28	65\\
28	67\\
28	68\\
28	69\\
28	71\\
28	72\\
28	73\\
28	75\\
28	76\\
28	77\\
28	78\\
28	79\\
28	80\\
28	81\\
28	83\\
28	84\\
28	86\\
28	87\\
28	88\\
28	89\\
28	90\\
28	91\\
28	93\\
28	94\\
28	99\\
29	7\\
29	8\\
29	11\\
29	14\\
29	15\\
29	16\\
29	18\\
29	20\\
29	21\\
29	22\\
29	24\\
29	25\\
29	26\\
29	27\\
29	30\\
29	31\\
29	33\\
29	34\\
29	36\\
29	37\\
29	38\\
29	39\\
29	44\\
29	45\\
29	46\\
29	47\\
29	48\\
29	49\\
29	50\\
29	51\\
29	52\\
29	53\\
29	54\\
29	56\\
29	57\\
29	59\\
29	60\\
29	62\\
29	63\\
29	65\\
29	66\\
29	67\\
29	68\\
29	69\\
29	70\\
29	71\\
29	72\\
29	75\\
29	81\\
29	82\\
29	83\\
29	84\\
29	85\\
29	87\\
29	89\\
29	91\\
29	93\\
29	94\\
29	95\\
29	97\\
30	1\\
30	2\\
30	4\\
30	6\\
30	7\\
30	9\\
30	10\\
30	11\\
30	14\\
30	15\\
30	16\\
30	18\\
30	24\\
30	28\\
30	29\\
30	32\\
30	34\\
30	37\\
30	38\\
30	42\\
30	43\\
30	46\\
30	47\\
30	48\\
30	49\\
30	51\\
30	54\\
30	55\\
30	56\\
30	57\\
30	58\\
30	59\\
30	60\\
30	61\\
30	62\\
30	63\\
30	65\\
30	67\\
30	69\\
30	70\\
30	71\\
30	73\\
30	74\\
30	77\\
30	78\\
30	79\\
30	81\\
30	82\\
30	84\\
30	86\\
30	87\\
30	91\\
30	93\\
30	94\\
30	95\\
30	97\\
30	98\\
30	99\\
30	100\\
31	1\\
31	2\\
31	4\\
31	6\\
31	7\\
31	9\\
31	10\\
31	11\\
31	12\\
31	13\\
31	14\\
31	15\\
31	16\\
31	18\\
31	19\\
31	22\\
31	23\\
31	24\\
31	25\\
31	26\\
31	27\\
31	29\\
31	32\\
31	34\\
31	35\\
31	37\\
31	41\\
31	42\\
31	44\\
31	45\\
31	46\\
31	47\\
31	48\\
31	49\\
31	50\\
31	52\\
31	53\\
31	54\\
31	55\\
31	60\\
31	61\\
31	62\\
31	63\\
31	64\\
31	65\\
31	67\\
31	68\\
31	69\\
31	70\\
31	71\\
31	74\\
31	78\\
31	80\\
31	81\\
31	83\\
31	84\\
31	85\\
31	87\\
31	88\\
31	90\\
31	92\\
31	94\\
31	98\\
31	99\\
31	100\\
32	1\\
32	4\\
32	8\\
32	9\\
32	10\\
32	11\\
32	12\\
32	13\\
32	14\\
32	15\\
32	16\\
32	17\\
32	19\\
32	24\\
32	27\\
32	30\\
32	31\\
32	33\\
32	36\\
32	37\\
32	38\\
32	39\\
32	41\\
32	42\\
32	47\\
32	48\\
32	49\\
32	51\\
32	52\\
32	56\\
32	58\\
32	59\\
32	60\\
32	61\\
32	62\\
32	64\\
32	67\\
32	68\\
32	70\\
32	72\\
32	73\\
32	75\\
32	76\\
32	78\\
32	79\\
32	80\\
32	82\\
32	83\\
32	85\\
32	86\\
32	87\\
32	89\\
32	90\\
32	91\\
32	94\\
32	95\\
32	98\\
32	99\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	10\\
33	12\\
33	13\\
33	14\\
33	16\\
33	17\\
33	18\\
33	19\\
33	21\\
33	22\\
33	24\\
33	25\\
33	26\\
33	27\\
33	29\\
33	32\\
33	35\\
33	38\\
33	40\\
33	42\\
33	45\\
33	46\\
33	47\\
33	48\\
33	51\\
33	52\\
33	53\\
33	54\\
33	55\\
33	56\\
33	57\\
33	59\\
33	61\\
33	62\\
33	63\\
33	65\\
33	66\\
33	68\\
33	71\\
33	73\\
33	74\\
33	75\\
33	78\\
33	79\\
33	80\\
33	81\\
33	82\\
33	83\\
33	84\\
33	86\\
33	89\\
33	90\\
33	92\\
33	94\\
33	95\\
33	96\\
33	97\\
33	98\\
33	100\\
34	1\\
34	2\\
34	3\\
34	5\\
34	6\\
34	7\\
34	11\\
34	12\\
34	13\\
34	14\\
34	15\\
34	18\\
34	20\\
34	21\\
34	22\\
34	23\\
34	24\\
34	27\\
34	28\\
34	29\\
34	30\\
34	31\\
34	35\\
34	36\\
34	38\\
34	43\\
34	47\\
34	48\\
34	51\\
34	52\\
34	53\\
34	55\\
34	57\\
34	59\\
34	61\\
34	62\\
34	63\\
34	64\\
34	65\\
34	66\\
34	68\\
34	69\\
34	72\\
34	74\\
34	76\\
34	77\\
34	78\\
34	82\\
34	87\\
34	88\\
34	90\\
34	92\\
34	93\\
34	94\\
34	95\\
34	96\\
34	97\\
34	98\\
34	100\\
35	1\\
35	2\\
35	4\\
35	5\\
35	9\\
35	11\\
35	13\\
35	14\\
35	15\\
35	17\\
35	19\\
35	20\\
35	22\\
35	24\\
35	25\\
35	28\\
35	31\\
35	33\\
35	34\\
35	37\\
35	40\\
35	41\\
35	45\\
35	47\\
35	48\\
35	49\\
35	50\\
35	51\\
35	53\\
35	54\\
35	57\\
35	58\\
35	60\\
35	61\\
35	64\\
35	66\\
35	67\\
35	68\\
35	69\\
35	72\\
35	74\\
35	75\\
35	76\\
35	79\\
35	80\\
35	81\\
35	83\\
35	84\\
35	85\\
35	87\\
35	90\\
35	91\\
35	92\\
35	94\\
35	96\\
35	97\\
35	98\\
36	2\\
36	3\\
36	5\\
36	8\\
36	9\\
36	11\\
36	14\\
36	17\\
36	18\\
36	22\\
36	23\\
36	24\\
36	26\\
36	28\\
36	29\\
36	32\\
36	34\\
36	37\\
36	38\\
36	39\\
36	44\\
36	47\\
36	49\\
36	52\\
36	53\\
36	54\\
36	55\\
36	56\\
36	58\\
36	59\\
36	60\\
36	62\\
36	63\\
36	64\\
36	65\\
36	66\\
36	68\\
36	69\\
36	70\\
36	74\\
36	75\\
36	76\\
36	77\\
36	81\\
36	82\\
36	84\\
36	86\\
36	87\\
36	90\\
36	91\\
36	95\\
36	96\\
36	97\\
36	99\\
36	100\\
37	1\\
37	3\\
37	4\\
37	5\\
37	6\\
37	7\\
37	9\\
37	11\\
37	13\\
37	14\\
37	15\\
37	17\\
37	18\\
37	19\\
37	21\\
37	22\\
37	23\\
37	25\\
37	26\\
37	28\\
37	29\\
37	30\\
37	31\\
37	32\\
37	35\\
37	36\\
37	38\\
37	42\\
37	43\\
37	45\\
37	48\\
37	49\\
37	54\\
37	60\\
37	62\\
37	63\\
37	64\\
37	65\\
37	66\\
37	67\\
37	68\\
37	69\\
37	70\\
37	71\\
37	72\\
37	73\\
37	75\\
37	76\\
37	78\\
37	80\\
37	82\\
37	83\\
37	85\\
37	87\\
37	89\\
37	91\\
37	93\\
37	95\\
37	97\\
37	98\\
37	99\\
37	100\\
38	1\\
38	2\\
38	5\\
38	6\\
38	7\\
38	11\\
38	12\\
38	13\\
38	14\\
38	15\\
38	16\\
38	17\\
38	21\\
38	22\\
38	29\\
38	30\\
38	32\\
38	33\\
38	34\\
38	36\\
38	37\\
38	39\\
38	40\\
38	41\\
38	45\\
38	49\\
38	50\\
38	51\\
38	52\\
38	55\\
38	56\\
38	57\\
38	59\\
38	61\\
38	62\\
38	66\\
38	70\\
38	71\\
38	72\\
38	74\\
38	76\\
38	77\\
38	78\\
38	80\\
38	81\\
38	82\\
38	83\\
38	85\\
38	87\\
38	89\\
38	90\\
38	91\\
38	92\\
38	93\\
38	94\\
38	96\\
38	97\\
38	98\\
38	99\\
38	100\\
39	1\\
39	2\\
39	3\\
39	5\\
39	6\\
39	7\\
39	8\\
39	9\\
39	10\\
39	11\\
39	12\\
39	14\\
39	15\\
39	17\\
39	18\\
39	19\\
39	23\\
39	24\\
39	25\\
39	26\\
39	27\\
39	29\\
39	32\\
39	36\\
39	38\\
39	42\\
39	43\\
39	44\\
39	45\\
39	47\\
39	49\\
39	51\\
39	52\\
39	53\\
39	54\\
39	56\\
39	57\\
39	59\\
39	60\\
39	61\\
39	62\\
39	63\\
39	64\\
39	65\\
39	66\\
39	67\\
39	68\\
39	69\\
39	72\\
39	74\\
39	76\\
39	77\\
39	79\\
39	80\\
39	84\\
39	85\\
39	88\\
39	89\\
39	90\\
39	91\\
39	92\\
39	97\\
39	98\\
39	99\\
40	3\\
40	4\\
40	6\\
40	7\\
40	8\\
40	9\\
40	12\\
40	14\\
40	15\\
40	16\\
40	20\\
40	21\\
40	22\\
40	23\\
40	26\\
40	27\\
40	28\\
40	33\\
40	35\\
40	38\\
40	41\\
40	43\\
40	45\\
40	46\\
40	47\\
40	48\\
40	50\\
40	52\\
40	55\\
40	56\\
40	58\\
40	60\\
40	62\\
40	64\\
40	65\\
40	66\\
40	68\\
40	71\\
40	72\\
40	75\\
40	77\\
40	80\\
40	81\\
40	83\\
40	84\\
40	87\\
40	88\\
40	90\\
40	91\\
40	92\\
40	94\\
40	95\\
40	96\\
40	97\\
40	98\\
40	100\\
41	4\\
41	5\\
41	6\\
41	7\\
41	8\\
41	13\\
41	14\\
41	15\\
41	16\\
41	19\\
41	22\\
41	24\\
41	26\\
41	31\\
41	32\\
41	35\\
41	38\\
41	40\\
41	42\\
41	45\\
41	46\\
41	50\\
41	52\\
41	53\\
41	56\\
41	57\\
41	58\\
41	61\\
41	63\\
41	64\\
41	65\\
41	66\\
41	67\\
41	69\\
41	72\\
41	73\\
41	74\\
41	75\\
41	76\\
41	78\\
41	82\\
41	83\\
41	84\\
41	85\\
41	87\\
41	88\\
41	94\\
41	95\\
41	98\\
41	99\\
41	100\\
42	1\\
42	2\\
42	3\\
42	6\\
42	7\\
42	8\\
42	9\\
42	10\\
42	11\\
42	12\\
42	14\\
42	15\\
42	16\\
42	18\\
42	19\\
42	22\\
42	24\\
42	25\\
42	26\\
42	27\\
42	30\\
42	31\\
42	32\\
42	33\\
42	37\\
42	39\\
42	41\\
42	43\\
42	44\\
42	46\\
42	47\\
42	48\\
42	49\\
42	51\\
42	52\\
42	53\\
42	54\\
42	55\\
42	57\\
42	58\\
42	59\\
42	62\\
42	63\\
42	64\\
42	67\\
42	68\\
42	69\\
42	70\\
42	72\\
42	73\\
42	74\\
42	76\\
42	77\\
42	78\\
42	79\\
42	80\\
42	81\\
42	83\\
42	85\\
42	86\\
42	87\\
42	89\\
42	90\\
42	91\\
42	92\\
42	94\\
42	96\\
42	97\\
42	99\\
43	1\\
43	2\\
43	3\\
43	5\\
43	7\\
43	8\\
43	9\\
43	10\\
43	12\\
43	14\\
43	15\\
43	16\\
43	20\\
43	21\\
43	22\\
43	23\\
43	24\\
43	27\\
43	28\\
43	30\\
43	34\\
43	37\\
43	39\\
43	40\\
43	42\\
43	44\\
43	46\\
43	48\\
43	49\\
43	50\\
43	51\\
43	53\\
43	54\\
43	56\\
43	57\\
43	59\\
43	62\\
43	64\\
43	66\\
43	68\\
43	70\\
43	71\\
43	72\\
43	73\\
43	74\\
43	75\\
43	76\\
43	79\\
43	81\\
43	84\\
43	86\\
43	87\\
43	88\\
43	90\\
43	91\\
43	93\\
43	95\\
43	96\\
43	98\\
43	99\\
44	1\\
44	2\\
44	5\\
44	6\\
44	8\\
44	9\\
44	11\\
44	12\\
44	14\\
44	16\\
44	18\\
44	21\\
44	22\\
44	25\\
44	27\\
44	29\\
44	31\\
44	36\\
44	39\\
44	42\\
44	43\\
44	45\\
44	46\\
44	47\\
44	48\\
44	49\\
44	50\\
44	52\\
44	54\\
44	55\\
44	56\\
44	58\\
44	62\\
44	63\\
44	65\\
44	66\\
44	67\\
44	68\\
44	69\\
44	70\\
44	72\\
44	73\\
44	74\\
44	76\\
44	77\\
44	78\\
44	79\\
44	84\\
44	86\\
44	87\\
44	88\\
44	92\\
44	93\\
44	94\\
44	96\\
44	97\\
44	98\\
44	99\\
45	1\\
45	2\\
45	3\\
45	4\\
45	5\\
45	6\\
45	7\\
45	8\\
45	9\\
45	13\\
45	14\\
45	15\\
45	17\\
45	18\\
45	20\\
45	22\\
45	23\\
45	24\\
45	25\\
45	26\\
45	27\\
45	28\\
45	29\\
45	31\\
45	33\\
45	35\\
45	37\\
45	38\\
45	39\\
45	40\\
45	41\\
45	44\\
45	46\\
45	47\\
45	49\\
45	50\\
45	51\\
45	52\\
45	53\\
45	56\\
45	57\\
45	59\\
45	60\\
45	61\\
45	62\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	72\\
45	74\\
45	75\\
45	76\\
45	78\\
45	79\\
45	80\\
45	82\\
45	83\\
45	84\\
45	85\\
45	87\\
45	90\\
45	91\\
45	92\\
45	93\\
45	95\\
45	96\\
45	97\\
45	98\\
45	99\\
45	100\\
46	1\\
46	3\\
46	5\\
46	6\\
46	7\\
46	8\\
46	9\\
46	10\\
46	11\\
46	14\\
46	15\\
46	16\\
46	17\\
46	18\\
46	19\\
46	21\\
46	23\\
46	24\\
46	25\\
46	27\\
46	28\\
46	29\\
46	30\\
46	31\\
46	33\\
46	40\\
46	41\\
46	42\\
46	43\\
46	44\\
46	45\\
46	47\\
46	50\\
46	54\\
46	57\\
46	58\\
46	59\\
46	60\\
46	61\\
46	62\\
46	63\\
46	64\\
46	65\\
46	66\\
46	69\\
46	71\\
46	72\\
46	73\\
46	74\\
46	75\\
46	76\\
46	77\\
46	78\\
46	79\\
46	80\\
46	81\\
46	82\\
46	83\\
46	84\\
46	85\\
46	86\\
46	91\\
46	93\\
46	94\\
46	95\\
46	96\\
46	97\\
46	98\\
46	99\\
47	3\\
47	5\\
47	6\\
47	7\\
47	8\\
47	11\\
47	13\\
47	17\\
47	18\\
47	20\\
47	22\\
47	26\\
47	27\\
47	28\\
47	29\\
47	30\\
47	31\\
47	32\\
47	33\\
47	34\\
47	35\\
47	36\\
47	39\\
47	40\\
47	42\\
47	44\\
47	45\\
47	46\\
47	48\\
47	49\\
47	50\\
47	53\\
47	54\\
47	55\\
47	56\\
47	57\\
47	59\\
47	60\\
47	61\\
47	62\\
47	65\\
47	66\\
47	68\\
47	69\\
47	71\\
47	72\\
47	77\\
47	78\\
47	80\\
47	84\\
47	85\\
47	86\\
47	87\\
47	89\\
47	90\\
47	93\\
47	95\\
47	100\\
48	1\\
48	2\\
48	4\\
48	5\\
48	10\\
48	11\\
48	13\\
48	14\\
48	15\\
48	16\\
48	20\\
48	21\\
48	22\\
48	23\\
48	24\\
48	25\\
48	26\\
48	27\\
48	28\\
48	29\\
48	30\\
48	31\\
48	32\\
48	33\\
48	34\\
48	35\\
48	37\\
48	40\\
48	42\\
48	43\\
48	44\\
48	47\\
48	50\\
48	51\\
48	52\\
48	53\\
48	54\\
48	56\\
48	59\\
48	61\\
48	63\\
48	64\\
48	68\\
48	72\\
48	73\\
48	75\\
48	76\\
48	77\\
48	78\\
48	81\\
48	85\\
48	86\\
48	87\\
48	88\\
48	89\\
48	90\\
48	91\\
48	92\\
48	93\\
48	95\\
48	97\\
48	98\\
48	100\\
49	1\\
49	3\\
49	4\\
49	5\\
49	6\\
49	7\\
49	8\\
49	9\\
49	12\\
49	13\\
49	14\\
49	18\\
49	19\\
49	20\\
49	21\\
49	22\\
49	24\\
49	25\\
49	26\\
49	28\\
49	29\\
49	30\\
49	31\\
49	32\\
49	35\\
49	36\\
49	37\\
49	38\\
49	39\\
49	42\\
49	43\\
49	44\\
49	45\\
49	47\\
49	50\\
49	51\\
49	53\\
49	55\\
49	56\\
49	57\\
49	59\\
49	60\\
49	61\\
49	64\\
49	66\\
49	67\\
49	70\\
49	72\\
49	74\\
49	75\\
49	77\\
49	79\\
49	80\\
49	82\\
49	83\\
49	84\\
49	85\\
49	88\\
49	91\\
49	93\\
49	94\\
49	95\\
49	96\\
49	97\\
49	99\\
49	100\\
50	1\\
50	3\\
50	4\\
50	5\\
50	7\\
50	8\\
50	9\\
50	10\\
50	12\\
50	13\\
50	14\\
50	15\\
50	16\\
50	17\\
50	18\\
50	20\\
50	21\\
50	22\\
50	24\\
50	26\\
50	29\\
50	31\\
50	35\\
50	38\\
50	40\\
50	41\\
50	43\\
50	44\\
50	45\\
50	46\\
50	47\\
50	48\\
50	49\\
50	52\\
50	53\\
50	54\\
50	57\\
50	59\\
50	60\\
50	61\\
50	63\\
50	65\\
50	67\\
50	68\\
50	69\\
50	71\\
50	72\\
50	75\\
50	77\\
50	78\\
50	79\\
50	81\\
50	82\\
50	83\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	91\\
50	92\\
50	93\\
50	95\\
50	96\\
50	97\\
50	98\\
50	99\\
51	1\\
51	3\\
51	4\\
51	7\\
51	10\\
51	11\\
51	12\\
51	17\\
51	18\\
51	19\\
51	21\\
51	22\\
51	23\\
51	24\\
51	26\\
51	27\\
51	29\\
51	30\\
51	32\\
51	33\\
51	34\\
51	35\\
51	38\\
51	39\\
51	42\\
51	43\\
51	45\\
51	48\\
51	49\\
51	52\\
51	53\\
51	54\\
51	56\\
51	59\\
51	62\\
51	64\\
51	65\\
51	67\\
51	68\\
51	69\\
51	71\\
51	73\\
51	74\\
51	75\\
51	79\\
51	83\\
51	84\\
51	86\\
51	87\\
51	90\\
51	91\\
51	92\\
51	96\\
51	97\\
51	98\\
51	99\\
51	100\\
52	2\\
52	9\\
52	10\\
52	13\\
52	14\\
52	15\\
52	18\\
52	21\\
52	22\\
52	23\\
52	24\\
52	25\\
52	26\\
52	27\\
52	28\\
52	29\\
52	31\\
52	32\\
52	33\\
52	34\\
52	36\\
52	38\\
52	39\\
52	40\\
52	41\\
52	42\\
52	44\\
52	45\\
52	48\\
52	50\\
52	51\\
52	55\\
52	56\\
52	59\\
52	61\\
52	63\\
52	66\\
52	67\\
52	70\\
52	72\\
52	73\\
52	79\\
52	84\\
52	85\\
52	89\\
52	91\\
52	92\\
52	94\\
52	95\\
52	96\\
52	97\\
52	99\\
52	100\\
53	1\\
53	3\\
53	6\\
53	7\\
53	9\\
53	11\\
53	13\\
53	14\\
53	17\\
53	18\\
53	20\\
53	21\\
53	23\\
53	24\\
53	25\\
53	29\\
53	31\\
53	33\\
53	34\\
53	35\\
53	36\\
53	39\\
53	41\\
53	42\\
53	43\\
53	45\\
53	47\\
53	48\\
53	49\\
53	50\\
53	51\\
53	54\\
53	55\\
53	56\\
53	58\\
53	60\\
53	61\\
53	62\\
53	64\\
53	65\\
53	68\\
53	70\\
53	72\\
53	74\\
53	75\\
53	76\\
53	77\\
53	78\\
53	79\\
53	81\\
53	83\\
53	88\\
53	92\\
53	93\\
53	94\\
53	97\\
53	98\\
53	99\\
53	100\\
54	1\\
54	3\\
54	5\\
54	6\\
54	7\\
54	12\\
54	14\\
54	15\\
54	20\\
54	25\\
54	26\\
54	27\\
54	28\\
54	29\\
54	30\\
54	31\\
54	33\\
54	35\\
54	36\\
54	37\\
54	39\\
54	42\\
54	43\\
54	44\\
54	46\\
54	47\\
54	48\\
54	50\\
54	51\\
54	53\\
54	55\\
54	56\\
54	59\\
54	60\\
54	61\\
54	62\\
54	63\\
54	64\\
54	67\\
54	68\\
54	69\\
54	70\\
54	72\\
54	73\\
54	74\\
54	77\\
54	80\\
54	81\\
54	82\\
54	85\\
54	87\\
54	88\\
54	90\\
54	91\\
54	95\\
54	97\\
54	98\\
54	100\\
55	1\\
55	3\\
55	4\\
55	5\\
55	8\\
55	10\\
55	18\\
55	19\\
55	20\\
55	21\\
55	24\\
55	26\\
55	27\\
55	28\\
55	30\\
55	31\\
55	33\\
55	34\\
55	36\\
55	38\\
55	40\\
55	42\\
55	44\\
55	47\\
55	49\\
55	52\\
55	53\\
55	54\\
55	56\\
55	57\\
55	58\\
55	60\\
55	61\\
55	64\\
55	66\\
55	67\\
55	68\\
55	69\\
55	71\\
55	73\\
55	74\\
55	76\\
55	77\\
55	79\\
55	80\\
55	81\\
55	82\\
55	83\\
55	86\\
55	87\\
55	88\\
55	89\\
55	90\\
55	91\\
55	92\\
55	93\\
55	94\\
55	95\\
55	96\\
55	97\\
55	99\\
55	100\\
56	3\\
56	4\\
56	5\\
56	6\\
56	8\\
56	9\\
56	10\\
56	11\\
56	12\\
56	13\\
56	14\\
56	16\\
56	17\\
56	18\\
56	19\\
56	20\\
56	21\\
56	23\\
56	24\\
56	25\\
56	28\\
56	29\\
56	30\\
56	32\\
56	33\\
56	36\\
56	38\\
56	39\\
56	40\\
56	41\\
56	43\\
56	44\\
56	45\\
56	47\\
56	48\\
56	49\\
56	51\\
56	52\\
56	53\\
56	54\\
56	55\\
56	57\\
56	58\\
56	59\\
56	60\\
56	61\\
56	64\\
56	66\\
56	67\\
56	70\\
56	72\\
56	73\\
56	76\\
56	77\\
56	78\\
56	80\\
56	81\\
56	82\\
56	85\\
56	87\\
56	88\\
56	90\\
56	91\\
56	92\\
56	95\\
56	96\\
56	99\\
56	100\\
57	2\\
57	3\\
57	5\\
57	7\\
57	11\\
57	15\\
57	16\\
57	19\\
57	20\\
57	21\\
57	22\\
57	24\\
57	26\\
57	27\\
57	28\\
57	29\\
57	30\\
57	33\\
57	34\\
57	35\\
57	38\\
57	39\\
57	41\\
57	42\\
57	43\\
57	45\\
57	46\\
57	47\\
57	49\\
57	50\\
57	55\\
57	56\\
57	58\\
57	59\\
57	62\\
57	63\\
57	65\\
57	66\\
57	69\\
57	73\\
57	74\\
57	75\\
57	76\\
57	78\\
57	79\\
57	81\\
57	83\\
57	86\\
57	88\\
57	90\\
57	93\\
57	94\\
57	95\\
57	97\\
57	99\\
58	4\\
58	5\\
58	7\\
58	8\\
58	9\\
58	10\\
58	11\\
58	12\\
58	14\\
58	15\\
58	16\\
58	18\\
58	19\\
58	24\\
58	26\\
58	30\\
58	32\\
58	35\\
58	36\\
58	40\\
58	41\\
58	42\\
58	44\\
58	46\\
58	53\\
58	55\\
58	56\\
58	57\\
58	59\\
58	60\\
58	61\\
58	62\\
58	63\\
58	66\\
58	72\\
58	74\\
58	76\\
58	78\\
58	79\\
58	81\\
58	82\\
58	86\\
58	88\\
58	89\\
58	92\\
58	94\\
58	98\\
58	99\\
58	100\\
59	3\\
59	4\\
59	5\\
59	6\\
59	9\\
59	10\\
59	11\\
59	12\\
59	13\\
59	15\\
59	17\\
59	20\\
59	21\\
59	22\\
59	26\\
59	27\\
59	28\\
59	29\\
59	30\\
59	32\\
59	33\\
59	34\\
59	36\\
59	38\\
59	39\\
59	42\\
59	43\\
59	45\\
59	46\\
59	47\\
59	48\\
59	49\\
59	50\\
59	51\\
59	52\\
59	54\\
59	56\\
59	57\\
59	58\\
59	61\\
59	62\\
59	63\\
59	64\\
59	66\\
59	67\\
59	68\\
59	71\\
59	73\\
59	75\\
59	77\\
59	80\\
59	84\\
59	85\\
59	86\\
59	88\\
59	89\\
59	90\\
59	91\\
59	93\\
59	95\\
59	96\\
59	98\\
59	99\\
59	100\\
60	1\\
60	2\\
60	5\\
60	7\\
60	8\\
60	9\\
60	14\\
60	15\\
60	17\\
60	19\\
60	21\\
60	22\\
60	23\\
60	25\\
60	26\\
60	27\\
60	29\\
60	30\\
60	31\\
60	32\\
60	35\\
60	36\\
60	37\\
60	39\\
60	40\\
60	45\\
60	46\\
60	47\\
60	49\\
60	50\\
60	53\\
60	54\\
60	55\\
60	56\\
60	58\\
60	61\\
60	65\\
60	69\\
60	70\\
60	71\\
60	73\\
60	74\\
60	78\\
60	79\\
60	81\\
60	82\\
60	84\\
60	88\\
60	90\\
60	92\\
60	93\\
60	95\\
60	96\\
60	97\\
60	98\\
60	99\\
60	100\\
61	2\\
61	3\\
61	5\\
61	8\\
61	9\\
61	10\\
61	12\\
61	13\\
61	14\\
61	16\\
61	19\\
61	20\\
61	21\\
61	22\\
61	23\\
61	24\\
61	25\\
61	26\\
61	27\\
61	28\\
61	30\\
61	31\\
61	32\\
61	33\\
61	34\\
61	35\\
61	38\\
61	39\\
61	41\\
61	45\\
61	46\\
61	47\\
61	48\\
61	49\\
61	50\\
61	52\\
61	53\\
61	54\\
61	55\\
61	56\\
61	58\\
61	59\\
61	60\\
61	62\\
61	63\\
61	64\\
61	65\\
61	66\\
61	69\\
61	70\\
61	71\\
61	72\\
61	73\\
61	75\\
61	77\\
61	78\\
61	80\\
61	82\\
61	84\\
61	85\\
61	87\\
61	92\\
61	94\\
61	95\\
61	96\\
61	98\\
61	99\\
62	2\\
62	3\\
62	5\\
62	6\\
62	7\\
62	8\\
62	9\\
62	10\\
62	14\\
62	17\\
62	18\\
62	23\\
62	28\\
62	29\\
62	30\\
62	31\\
62	32\\
62	33\\
62	34\\
62	36\\
62	37\\
62	38\\
62	39\\
62	40\\
62	42\\
62	43\\
62	44\\
62	45\\
62	46\\
62	47\\
62	51\\
62	53\\
62	54\\
62	57\\
62	58\\
62	59\\
62	61\\
62	64\\
62	66\\
62	67\\
62	68\\
62	69\\
62	71\\
62	74\\
62	75\\
62	76\\
62	77\\
62	81\\
62	83\\
62	84\\
62	86\\
62	88\\
62	89\\
62	92\\
62	94\\
62	95\\
62	98\\
62	99\\
63	3\\
63	4\\
63	5\\
63	7\\
63	9\\
63	12\\
63	13\\
63	14\\
63	15\\
63	17\\
63	18\\
63	20\\
63	23\\
63	24\\
63	25\\
63	26\\
63	28\\
63	29\\
63	30\\
63	31\\
63	33\\
63	34\\
63	36\\
63	37\\
63	39\\
63	41\\
63	42\\
63	44\\
63	46\\
63	48\\
63	50\\
63	52\\
63	54\\
63	57\\
63	58\\
63	59\\
63	61\\
63	64\\
63	65\\
63	66\\
63	68\\
63	69\\
63	70\\
63	71\\
63	72\\
63	73\\
63	75\\
63	76\\
63	78\\
63	79\\
63	80\\
63	81\\
63	82\\
63	83\\
63	84\\
63	85\\
63	86\\
63	89\\
63	90\\
63	91\\
63	92\\
63	94\\
63	95\\
63	96\\
63	97\\
63	99\\
64	2\\
64	5\\
64	7\\
64	8\\
64	9\\
64	13\\
64	15\\
64	16\\
64	17\\
64	18\\
64	20\\
64	22\\
64	24\\
64	25\\
64	31\\
64	32\\
64	34\\
64	35\\
64	36\\
64	37\\
64	39\\
64	40\\
64	41\\
64	42\\
64	43\\
64	45\\
64	46\\
64	48\\
64	49\\
64	51\\
64	53\\
64	54\\
64	55\\
64	56\\
64	59\\
64	61\\
64	62\\
64	63\\
64	66\\
64	67\\
64	68\\
64	70\\
64	73\\
64	74\\
64	75\\
64	77\\
64	78\\
64	81\\
64	83\\
64	84\\
64	85\\
64	88\\
64	90\\
64	91\\
64	92\\
64	93\\
64	95\\
64	96\\
64	97\\
64	98\\
64	99\\
64	100\\
65	1\\
65	2\\
65	4\\
65	6\\
65	8\\
65	9\\
65	11\\
65	15\\
65	16\\
65	17\\
65	20\\
65	22\\
65	24\\
65	25\\
65	28\\
65	29\\
65	30\\
65	31\\
65	33\\
65	34\\
65	36\\
65	37\\
65	39\\
65	40\\
65	41\\
65	44\\
65	45\\
65	46\\
65	47\\
65	50\\
65	51\\
65	53\\
65	57\\
65	60\\
65	61\\
65	63\\
65	67\\
65	69\\
65	70\\
65	73\\
65	74\\
65	75\\
65	76\\
65	77\\
65	78\\
65	80\\
65	82\\
65	83\\
65	85\\
65	86\\
65	87\\
65	90\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	99\\
65	100\\
66	1\\
66	5\\
66	6\\
66	9\\
66	10\\
66	11\\
66	12\\
66	14\\
66	19\\
66	20\\
66	21\\
66	24\\
66	25\\
66	26\\
66	29\\
66	33\\
66	34\\
66	35\\
66	36\\
66	37\\
66	38\\
66	39\\
66	40\\
66	41\\
66	43\\
66	44\\
66	46\\
66	47\\
66	49\\
66	52\\
66	55\\
66	56\\
66	57\\
66	58\\
66	59\\
66	61\\
66	62\\
66	63\\
66	64\\
66	68\\
66	69\\
66	70\\
66	71\\
66	72\\
66	74\\
66	75\\
66	76\\
66	77\\
66	78\\
66	79\\
66	81\\
66	83\\
66	87\\
66	89\\
66	94\\
};
\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
66	94\\
66	95\\
66	97\\
66	98\\
67	1\\
67	2\\
67	4\\
67	5\\
67	6\\
67	8\\
67	9\\
67	13\\
67	14\\
67	16\\
67	17\\
67	18\\
67	19\\
67	20\\
67	23\\
67	24\\
67	25\\
67	26\\
67	27\\
67	28\\
67	29\\
67	30\\
67	31\\
67	32\\
67	35\\
67	37\\
67	39\\
67	41\\
67	42\\
67	44\\
67	49\\
67	50\\
67	51\\
67	52\\
67	54\\
67	55\\
67	56\\
67	59\\
67	62\\
67	64\\
67	65\\
67	68\\
67	69\\
67	71\\
67	72\\
67	73\\
67	78\\
67	80\\
67	81\\
67	82\\
67	83\\
67	84\\
67	85\\
67	88\\
67	91\\
67	92\\
67	95\\
67	97\\
67	99\\
68	6\\
68	7\\
68	8\\
68	9\\
68	10\\
68	11\\
68	13\\
68	14\\
68	17\\
68	18\\
68	19\\
68	22\\
68	24\\
68	25\\
68	28\\
68	29\\
68	31\\
68	32\\
68	33\\
68	34\\
68	35\\
68	36\\
68	37\\
68	39\\
68	40\\
68	42\\
68	43\\
68	44\\
68	45\\
68	47\\
68	48\\
68	50\\
68	51\\
68	53\\
68	54\\
68	55\\
68	59\\
68	62\\
68	63\\
68	64\\
68	66\\
68	67\\
68	69\\
68	73\\
68	75\\
68	76\\
68	77\\
68	78\\
68	80\\
68	81\\
68	82\\
68	84\\
68	86\\
68	91\\
68	93\\
68	94\\
68	95\\
68	96\\
68	97\\
68	99\\
68	100\\
69	3\\
69	6\\
69	8\\
69	9\\
69	12\\
69	13\\
69	16\\
69	17\\
69	19\\
69	20\\
69	21\\
69	22\\
69	24\\
69	27\\
69	28\\
69	29\\
69	30\\
69	31\\
69	34\\
69	35\\
69	36\\
69	37\\
69	39\\
69	41\\
69	42\\
69	44\\
69	45\\
69	46\\
69	47\\
69	50\\
69	51\\
69	54\\
69	55\\
69	57\\
69	60\\
69	61\\
69	62\\
69	63\\
69	65\\
69	66\\
69	67\\
69	68\\
69	70\\
69	71\\
69	73\\
69	74\\
69	75\\
69	76\\
69	77\\
69	80\\
69	81\\
69	84\\
69	87\\
69	89\\
69	93\\
69	95\\
69	96\\
69	97\\
69	98\\
69	100\\
70	2\\
70	6\\
70	7\\
70	8\\
70	9\\
70	10\\
70	11\\
70	12\\
70	15\\
70	16\\
70	17\\
70	18\\
70	19\\
70	20\\
70	21\\
70	22\\
70	23\\
70	24\\
70	25\\
70	26\\
70	29\\
70	30\\
70	31\\
70	32\\
70	36\\
70	37\\
70	38\\
70	42\\
70	43\\
70	44\\
70	49\\
70	52\\
70	53\\
70	54\\
70	56\\
70	60\\
70	61\\
70	63\\
70	64\\
70	65\\
70	66\\
70	69\\
70	71\\
70	72\\
70	76\\
70	77\\
70	79\\
70	80\\
70	85\\
70	86\\
70	87\\
70	88\\
70	89\\
70	90\\
70	91\\
70	94\\
70	95\\
70	96\\
70	99\\
70	100\\
71	1\\
71	2\\
71	6\\
71	9\\
71	10\\
71	12\\
71	17\\
71	18\\
71	19\\
71	20\\
71	21\\
71	27\\
71	28\\
71	29\\
71	30\\
71	31\\
71	33\\
71	37\\
71	38\\
71	40\\
71	43\\
71	45\\
71	46\\
71	47\\
71	50\\
71	51\\
71	55\\
71	59\\
71	60\\
71	61\\
71	62\\
71	63\\
71	66\\
71	67\\
71	69\\
71	70\\
71	73\\
71	77\\
71	78\\
71	80\\
71	81\\
71	82\\
71	83\\
71	84\\
71	87\\
71	88\\
71	90\\
71	91\\
71	92\\
71	94\\
71	95\\
71	96\\
71	98\\
71	99\\
71	100\\
72	1\\
72	2\\
72	5\\
72	6\\
72	8\\
72	10\\
72	11\\
72	12\\
72	13\\
72	14\\
72	15\\
72	17\\
72	20\\
72	23\\
72	25\\
72	26\\
72	27\\
72	28\\
72	29\\
72	32\\
72	34\\
72	35\\
72	37\\
72	38\\
72	39\\
72	40\\
72	41\\
72	42\\
72	43\\
72	44\\
72	45\\
72	46\\
72	47\\
72	48\\
72	49\\
72	50\\
72	52\\
72	53\\
72	54\\
72	56\\
72	58\\
72	61\\
72	63\\
72	66\\
72	67\\
72	70\\
72	73\\
72	75\\
72	76\\
72	78\\
72	86\\
72	87\\
72	88\\
72	89\\
72	90\\
72	91\\
72	93\\
72	95\\
72	96\\
72	100\\
73	2\\
73	3\\
73	5\\
73	7\\
73	10\\
73	12\\
73	13\\
73	14\\
73	15\\
73	16\\
73	17\\
73	18\\
73	22\\
73	23\\
73	24\\
73	25\\
73	26\\
73	28\\
73	30\\
73	32\\
73	33\\
73	37\\
73	41\\
73	42\\
73	43\\
73	44\\
73	46\\
73	48\\
73	51\\
73	52\\
73	54\\
73	55\\
73	56\\
73	57\\
73	59\\
73	60\\
73	61\\
73	63\\
73	64\\
73	65\\
73	67\\
73	68\\
73	69\\
73	71\\
73	72\\
73	74\\
73	76\\
73	77\\
73	79\\
73	82\\
73	84\\
73	85\\
73	87\\
73	88\\
73	91\\
73	93\\
73	94\\
73	98\\
74	2\\
74	3\\
74	4\\
74	5\\
74	6\\
74	8\\
74	9\\
74	10\\
74	11\\
74	12\\
74	13\\
74	15\\
74	16\\
74	17\\
74	18\\
74	19\\
74	20\\
74	24\\
74	30\\
74	31\\
74	33\\
74	34\\
74	35\\
74	36\\
74	38\\
74	39\\
74	41\\
74	42\\
74	43\\
74	44\\
74	45\\
74	46\\
74	49\\
74	51\\
74	53\\
74	54\\
74	55\\
74	57\\
74	58\\
74	60\\
74	62\\
74	64\\
74	65\\
74	66\\
74	69\\
74	73\\
74	75\\
74	76\\
74	77\\
74	78\\
74	79\\
74	82\\
74	83\\
74	84\\
74	85\\
74	87\\
74	88\\
74	89\\
74	91\\
74	93\\
74	95\\
74	96\\
74	97\\
74	98\\
74	99\\
75	1\\
75	2\\
75	3\\
75	4\\
75	6\\
75	8\\
75	11\\
75	12\\
75	13\\
75	14\\
75	15\\
75	16\\
75	17\\
75	18\\
75	19\\
75	20\\
75	23\\
75	24\\
75	25\\
75	26\\
75	27\\
75	28\\
75	29\\
75	32\\
75	33\\
75	35\\
75	36\\
75	37\\
75	40\\
75	41\\
75	43\\
75	45\\
75	46\\
75	48\\
75	49\\
75	50\\
75	51\\
75	53\\
75	57\\
75	59\\
75	61\\
75	62\\
75	63\\
75	64\\
75	65\\
75	66\\
75	68\\
75	69\\
75	72\\
75	74\\
75	77\\
75	78\\
75	80\\
75	82\\
75	83\\
75	84\\
75	85\\
75	86\\
75	89\\
75	90\\
75	91\\
75	93\\
75	95\\
75	98\\
75	99\\
76	1\\
76	2\\
76	4\\
76	5\\
76	6\\
76	7\\
76	8\\
76	10\\
76	11\\
76	14\\
76	20\\
76	21\\
76	24\\
76	25\\
76	26\\
76	28\\
76	32\\
76	34\\
76	35\\
76	36\\
76	37\\
76	38\\
76	39\\
76	41\\
76	42\\
76	43\\
76	44\\
76	45\\
76	46\\
76	48\\
76	53\\
76	55\\
76	56\\
76	57\\
76	58\\
76	62\\
76	63\\
76	65\\
76	66\\
76	68\\
76	69\\
76	70\\
76	72\\
76	73\\
76	74\\
76	77\\
76	78\\
76	79\\
76	80\\
76	81\\
76	83\\
76	84\\
76	85\\
76	87\\
76	88\\
76	89\\
76	90\\
76	93\\
76	94\\
76	96\\
76	97\\
76	98\\
76	99\\
77	1\\
77	2\\
77	3\\
77	4\\
77	5\\
77	7\\
77	8\\
77	9\\
77	10\\
77	12\\
77	14\\
77	15\\
77	16\\
77	17\\
77	19\\
77	20\\
77	21\\
77	22\\
77	24\\
77	25\\
77	26\\
77	27\\
77	28\\
77	30\\
77	34\\
77	36\\
77	38\\
77	39\\
77	40\\
77	42\\
77	44\\
77	46\\
77	47\\
77	48\\
77	49\\
77	50\\
77	53\\
77	54\\
77	55\\
77	56\\
77	59\\
77	61\\
77	62\\
77	64\\
77	65\\
77	66\\
77	68\\
77	69\\
77	70\\
77	71\\
77	73\\
77	74\\
77	75\\
77	76\\
77	82\\
77	83\\
77	86\\
77	88\\
77	89\\
77	92\\
77	93\\
77	95\\
77	98\\
77	100\\
78	1\\
78	2\\
78	3\\
78	4\\
78	6\\
78	7\\
78	8\\
78	11\\
78	12\\
78	15\\
78	16\\
78	19\\
78	21\\
78	26\\
78	27\\
78	28\\
78	30\\
78	31\\
78	32\\
78	33\\
78	34\\
78	37\\
78	38\\
78	41\\
78	42\\
78	44\\
78	45\\
78	46\\
78	47\\
78	48\\
78	50\\
78	53\\
78	56\\
78	57\\
78	58\\
78	60\\
78	61\\
78	63\\
78	64\\
78	65\\
78	66\\
78	67\\
78	68\\
78	71\\
78	72\\
78	74\\
78	75\\
78	76\\
78	79\\
78	81\\
78	82\\
78	86\\
78	87\\
78	88\\
78	91\\
78	92\\
78	95\\
78	96\\
78	97\\
78	98\\
78	99\\
78	100\\
79	2\\
79	3\\
79	5\\
79	6\\
79	7\\
79	8\\
79	10\\
79	11\\
79	17\\
79	18\\
79	19\\
79	21\\
79	23\\
79	24\\
79	25\\
79	27\\
79	28\\
79	30\\
79	32\\
79	33\\
79	35\\
79	39\\
79	42\\
79	43\\
79	44\\
79	45\\
79	46\\
79	49\\
79	50\\
79	51\\
79	52\\
79	53\\
79	55\\
79	57\\
79	58\\
79	60\\
79	63\\
79	66\\
79	70\\
79	73\\
79	74\\
79	76\\
79	78\\
79	82\\
79	83\\
79	84\\
79	86\\
79	88\\
79	89\\
79	91\\
79	92\\
79	95\\
79	98\\
80	5\\
80	6\\
80	7\\
80	9\\
80	11\\
80	12\\
80	15\\
80	16\\
80	18\\
80	19\\
80	20\\
80	22\\
80	24\\
80	26\\
80	28\\
80	31\\
80	32\\
80	33\\
80	35\\
80	37\\
80	38\\
80	39\\
80	40\\
80	42\\
80	45\\
80	46\\
80	47\\
80	49\\
80	54\\
80	55\\
80	56\\
80	59\\
80	61\\
80	63\\
80	65\\
80	67\\
80	68\\
80	69\\
80	70\\
80	71\\
80	75\\
80	76\\
80	81\\
80	82\\
80	84\\
80	85\\
80	87\\
80	88\\
80	89\\
80	90\\
80	91\\
80	92\\
80	93\\
80	94\\
80	96\\
80	97\\
80	98\\
80	99\\
80	100\\
81	3\\
81	4\\
81	6\\
81	7\\
81	8\\
81	9\\
81	10\\
81	12\\
81	13\\
81	14\\
81	15\\
81	16\\
81	17\\
81	18\\
81	19\\
81	21\\
81	24\\
81	25\\
81	27\\
81	28\\
81	29\\
81	30\\
81	31\\
81	33\\
81	35\\
81	36\\
81	38\\
81	40\\
81	42\\
81	43\\
81	46\\
81	48\\
81	50\\
81	53\\
81	54\\
81	55\\
81	56\\
81	57\\
81	58\\
81	60\\
81	62\\
81	63\\
81	64\\
81	66\\
81	67\\
81	68\\
81	69\\
81	71\\
81	76\\
81	78\\
81	80\\
81	82\\
81	83\\
81	85\\
81	86\\
81	88\\
81	89\\
81	90\\
81	91\\
81	92\\
81	93\\
81	94\\
81	96\\
81	97\\
81	98\\
81	99\\
82	5\\
82	6\\
82	7\\
82	8\\
82	9\\
82	11\\
82	12\\
82	13\\
82	14\\
82	15\\
82	16\\
82	17\\
82	18\\
82	19\\
82	22\\
82	23\\
82	24\\
82	26\\
82	27\\
82	29\\
82	30\\
82	32\\
82	33\\
82	34\\
82	36\\
82	37\\
82	38\\
82	41\\
82	45\\
82	46\\
82	49\\
82	50\\
82	54\\
82	55\\
82	56\\
82	58\\
82	60\\
82	61\\
82	63\\
82	65\\
82	67\\
82	68\\
82	71\\
82	73\\
82	74\\
82	75\\
82	77\\
82	78\\
82	79\\
82	80\\
82	81\\
82	83\\
82	85\\
82	86\\
82	87\\
82	89\\
82	91\\
82	93\\
82	95\\
82	97\\
82	98\\
83	3\\
83	4\\
83	5\\
83	6\\
83	10\\
83	11\\
83	13\\
83	14\\
83	16\\
83	19\\
83	21\\
83	24\\
83	28\\
83	29\\
83	31\\
83	32\\
83	33\\
83	35\\
83	37\\
83	38\\
83	40\\
83	41\\
83	42\\
83	45\\
83	46\\
83	49\\
83	50\\
83	51\\
83	53\\
83	55\\
83	57\\
83	62\\
83	63\\
83	64\\
83	65\\
83	66\\
83	67\\
83	71\\
83	74\\
83	75\\
83	76\\
83	77\\
83	79\\
83	81\\
83	82\\
83	85\\
83	88\\
83	90\\
83	91\\
83	92\\
83	93\\
83	94\\
83	95\\
83	97\\
83	98\\
83	100\\
84	4\\
84	6\\
84	7\\
84	9\\
84	13\\
84	15\\
84	17\\
84	18\\
84	19\\
84	20\\
84	21\\
84	22\\
84	24\\
84	25\\
84	26\\
84	28\\
84	29\\
84	30\\
84	31\\
84	33\\
84	35\\
84	36\\
84	39\\
84	40\\
84	41\\
84	43\\
84	44\\
84	45\\
84	46\\
84	47\\
84	49\\
84	51\\
84	52\\
84	59\\
84	60\\
84	61\\
84	62\\
84	63\\
84	64\\
84	67\\
84	68\\
84	69\\
84	71\\
84	73\\
84	74\\
84	75\\
84	76\\
84	79\\
84	80\\
84	86\\
84	87\\
84	88\\
84	90\\
84	93\\
84	94\\
84	97\\
84	98\\
84	100\\
85	2\\
85	3\\
85	4\\
85	5\\
85	9\\
85	10\\
85	11\\
85	13\\
85	15\\
85	18\\
85	19\\
85	26\\
85	29\\
85	31\\
85	32\\
85	35\\
85	37\\
85	38\\
85	39\\
85	41\\
85	42\\
85	45\\
85	46\\
85	47\\
85	48\\
85	49\\
85	50\\
85	52\\
85	54\\
85	56\\
85	59\\
85	61\\
85	63\\
85	64\\
85	65\\
85	67\\
85	70\\
85	73\\
85	74\\
85	75\\
85	76\\
85	80\\
85	81\\
85	82\\
85	83\\
85	86\\
85	87\\
85	88\\
85	89\\
85	91\\
85	92\\
85	93\\
85	94\\
85	95\\
85	97\\
85	98\\
85	100\\
86	3\\
86	4\\
86	6\\
86	8\\
86	10\\
86	12\\
86	13\\
86	15\\
86	16\\
86	17\\
86	18\\
86	20\\
86	26\\
86	27\\
86	28\\
86	30\\
86	32\\
86	33\\
86	36\\
86	42\\
86	43\\
86	44\\
86	46\\
86	47\\
86	48\\
86	50\\
86	51\\
86	55\\
86	57\\
86	58\\
86	59\\
86	62\\
86	63\\
86	65\\
86	68\\
86	70\\
86	72\\
86	75\\
86	77\\
86	78\\
86	79\\
86	81\\
86	82\\
86	84\\
86	85\\
86	87\\
86	89\\
86	91\\
86	92\\
86	95\\
86	97\\
86	98\\
86	100\\
87	2\\
87	3\\
87	4\\
87	7\\
87	9\\
87	10\\
87	11\\
87	12\\
87	13\\
87	14\\
87	16\\
87	18\\
87	19\\
87	20\\
87	21\\
87	25\\
87	26\\
87	27\\
87	28\\
87	29\\
87	30\\
87	31\\
87	32\\
87	34\\
87	35\\
87	36\\
87	37\\
87	38\\
87	40\\
87	41\\
87	42\\
87	43\\
87	44\\
87	45\\
87	47\\
87	48\\
87	51\\
87	54\\
87	55\\
87	56\\
87	61\\
87	65\\
87	66\\
87	69\\
87	70\\
87	71\\
87	72\\
87	73\\
87	74\\
87	76\\
87	78\\
87	80\\
87	82\\
87	84\\
87	85\\
87	86\\
87	89\\
87	90\\
87	91\\
87	92\\
87	93\\
87	95\\
87	96\\
88	1\\
88	2\\
88	4\\
88	5\\
88	7\\
88	9\\
88	11\\
88	12\\
88	14\\
88	15\\
88	16\\
88	17\\
88	18\\
88	19\\
88	20\\
88	21\\
88	23\\
88	24\\
88	27\\
88	28\\
88	31\\
88	34\\
88	39\\
88	40\\
88	41\\
88	43\\
88	44\\
88	48\\
88	49\\
88	50\\
88	53\\
88	54\\
88	55\\
88	56\\
88	57\\
88	58\\
88	59\\
88	60\\
88	62\\
88	64\\
88	67\\
88	70\\
88	71\\
88	72\\
88	73\\
88	74\\
88	76\\
88	77\\
88	78\\
88	79\\
88	80\\
88	81\\
88	83\\
88	84\\
88	85\\
88	90\\
88	93\\
88	94\\
88	95\\
88	99\\
88	100\\
89	1\\
89	5\\
89	6\\
89	8\\
89	9\\
89	11\\
89	12\\
89	16\\
89	17\\
89	19\\
89	20\\
89	21\\
89	23\\
89	25\\
89	26\\
89	28\\
89	29\\
89	32\\
89	33\\
89	37\\
89	38\\
89	39\\
89	42\\
89	47\\
89	48\\
89	50\\
89	52\\
89	55\\
89	58\\
89	59\\
89	62\\
89	63\\
89	66\\
89	69\\
89	70\\
89	72\\
89	74\\
89	75\\
89	76\\
89	77\\
89	79\\
89	80\\
89	81\\
89	82\\
89	85\\
89	86\\
89	87\\
89	90\\
89	91\\
89	92\\
89	93\\
89	94\\
89	95\\
89	96\\
89	97\\
89	99\\
89	100\\
90	1\\
90	2\\
90	3\\
90	4\\
90	6\\
90	7\\
90	8\\
90	9\\
90	10\\
90	11\\
90	12\\
90	14\\
90	19\\
90	20\\
90	21\\
90	22\\
90	23\\
90	24\\
90	25\\
90	26\\
90	27\\
90	28\\
90	31\\
90	32\\
90	33\\
90	34\\
90	35\\
90	36\\
90	38\\
90	39\\
90	40\\
90	42\\
90	43\\
90	45\\
90	47\\
90	48\\
90	50\\
90	51\\
90	54\\
90	55\\
90	56\\
90	57\\
90	59\\
90	60\\
90	63\\
90	64\\
90	65\\
90	70\\
90	71\\
90	72\\
90	75\\
90	76\\
90	80\\
90	81\\
90	83\\
90	84\\
90	87\\
90	88\\
90	89\\
90	91\\
90	92\\
90	94\\
90	95\\
90	96\\
90	97\\
90	99\\
90	100\\
91	3\\
91	4\\
91	5\\
91	6\\
91	7\\
91	8\\
91	9\\
91	12\\
91	13\\
91	14\\
91	15\\
91	16\\
91	18\\
91	20\\
91	23\\
91	24\\
91	25\\
91	26\\
91	27\\
91	28\\
91	29\\
91	30\\
91	32\\
91	35\\
91	36\\
91	37\\
91	38\\
91	39\\
91	40\\
91	42\\
91	43\\
91	45\\
91	46\\
91	48\\
91	49\\
91	50\\
91	51\\
91	52\\
91	54\\
91	55\\
91	56\\
91	59\\
91	63\\
91	64\\
91	67\\
91	68\\
91	70\\
91	71\\
91	72\\
91	73\\
91	74\\
91	75\\
91	78\\
91	79\\
91	80\\
91	81\\
91	82\\
91	83\\
91	85\\
91	86\\
91	87\\
91	89\\
91	90\\
91	95\\
91	96\\
91	97\\
91	100\\
92	1\\
92	3\\
92	4\\
92	7\\
92	10\\
92	12\\
92	14\\
92	15\\
92	17\\
92	18\\
92	19\\
92	20\\
92	21\\
92	22\\
92	24\\
92	26\\
92	27\\
92	31\\
92	33\\
92	34\\
92	35\\
92	38\\
92	39\\
92	40\\
92	42\\
92	44\\
92	45\\
92	48\\
92	50\\
92	51\\
92	52\\
92	53\\
92	55\\
92	56\\
92	58\\
92	60\\
92	61\\
92	62\\
92	63\\
92	64\\
92	65\\
92	67\\
92	71\\
92	77\\
92	78\\
92	79\\
92	80\\
92	81\\
92	83\\
92	85\\
92	86\\
92	87\\
92	89\\
92	90\\
92	93\\
92	94\\
92	99\\
93	1\\
93	2\\
93	3\\
93	4\\
93	5\\
93	6\\
93	8\\
93	9\\
93	10\\
93	12\\
93	14\\
93	16\\
93	17\\
93	20\\
93	21\\
93	22\\
93	23\\
93	24\\
93	26\\
93	27\\
93	28\\
93	29\\
93	30\\
93	34\\
93	37\\
93	38\\
93	43\\
93	44\\
93	45\\
93	46\\
93	47\\
93	48\\
93	49\\
93	50\\
93	53\\
93	55\\
93	57\\
93	59\\
93	60\\
93	64\\
93	65\\
93	68\\
93	69\\
93	72\\
93	73\\
93	74\\
93	75\\
93	76\\
93	77\\
93	80\\
93	81\\
93	82\\
93	83\\
93	84\\
93	85\\
93	87\\
93	88\\
93	89\\
93	92\\
93	94\\
93	95\\
93	96\\
93	98\\
93	99\\
94	1\\
94	2\\
94	4\\
94	10\\
94	11\\
94	12\\
94	13\\
94	14\\
94	15\\
94	18\\
94	19\\
94	20\\
94	23\\
94	24\\
94	26\\
94	28\\
94	29\\
94	30\\
94	31\\
94	32\\
94	33\\
94	34\\
94	35\\
94	38\\
94	40\\
94	41\\
94	42\\
94	44\\
94	46\\
94	49\\
94	52\\
94	53\\
94	55\\
94	57\\
94	58\\
94	61\\
94	62\\
94	63\\
94	65\\
94	66\\
94	68\\
94	70\\
94	71\\
94	73\\
94	76\\
94	80\\
94	81\\
94	83\\
94	84\\
94	85\\
94	88\\
94	89\\
94	90\\
94	92\\
94	93\\
94	97\\
94	98\\
94	99\\
95	2\\
95	3\\
95	4\\
95	7\\
95	8\\
95	9\\
95	10\\
95	11\\
95	12\\
95	13\\
95	15\\
95	16\\
95	17\\
95	18\\
95	19\\
95	22\\
95	25\\
95	26\\
95	27\\
95	29\\
95	30\\
95	32\\
95	33\\
95	34\\
95	36\\
95	37\\
95	40\\
95	41\\
95	43\\
95	45\\
95	46\\
95	47\\
95	48\\
95	49\\
95	50\\
95	52\\
95	54\\
95	55\\
95	56\\
95	57\\
95	59\\
95	60\\
95	61\\
95	62\\
95	63\\
95	64\\
95	66\\
95	67\\
95	68\\
95	69\\
95	70\\
95	71\\
95	72\\
95	74\\
95	75\\
95	77\\
95	78\\
95	79\\
95	82\\
95	83\\
95	85\\
95	86\\
95	87\\
95	88\\
95	89\\
95	90\\
95	91\\
95	93\\
95	96\\
95	99\\
95	100\\
96	3\\
96	4\\
96	5\\
96	8\\
96	11\\
96	12\\
96	13\\
96	15\\
96	16\\
96	17\\
96	18\\
96	19\\
96	20\\
96	21\\
96	22\\
96	23\\
96	25\\
96	33\\
96	34\\
96	35\\
96	36\\
96	38\\
96	40\\
96	42\\
96	43\\
96	44\\
96	45\\
96	46\\
96	49\\
96	50\\
96	51\\
96	52\\
96	55\\
96	56\\
96	59\\
96	60\\
96	61\\
96	63\\
96	64\\
96	65\\
96	68\\
96	69\\
96	70\\
96	71\\
96	72\\
96	74\\
96	76\\
96	78\\
96	80\\
96	81\\
96	87\\
96	89\\
96	90\\
96	91\\
96	93\\
96	95\\
96	97\\
96	98\\
96	99\\
97	3\\
97	5\\
97	6\\
97	7\\
97	9\\
97	11\\
97	13\\
97	14\\
97	18\\
97	21\\
97	22\\
97	24\\
97	25\\
97	27\\
97	29\\
97	30\\
97	33\\
97	34\\
97	35\\
97	36\\
97	37\\
97	38\\
97	39\\
97	40\\
97	42\\
97	44\\
97	45\\
97	46\\
97	48\\
97	49\\
97	50\\
97	51\\
97	52\\
97	53\\
97	54\\
97	55\\
97	57\\
97	60\\
97	63\\
97	64\\
97	66\\
97	67\\
97	68\\
97	69\\
97	74\\
97	76\\
97	78\\
97	80\\
97	81\\
97	82\\
97	83\\
97	84\\
97	85\\
97	86\\
97	89\\
97	90\\
97	91\\
97	94\\
97	96\\
97	98\\
97	100\\
98	2\\
98	4\\
98	5\\
98	6\\
98	7\\
98	8\\
98	9\\
98	10\\
98	11\\
98	13\\
98	14\\
98	15\\
98	16\\
98	18\\
98	19\\
98	20\\
98	21\\
98	22\\
98	24\\
98	25\\
98	30\\
98	31\\
98	32\\
98	33\\
98	34\\
98	35\\
98	37\\
98	38\\
98	39\\
98	40\\
98	41\\
98	43\\
98	44\\
98	45\\
98	46\\
98	48\\
98	50\\
98	51\\
98	53\\
98	54\\
98	58\\
98	59\\
98	60\\
98	61\\
98	62\\
98	64\\
98	65\\
98	66\\
98	69\\
98	71\\
98	73\\
98	74\\
98	75\\
98	76\\
98	77\\
98	78\\
98	79\\
98	80\\
98	81\\
98	82\\
98	83\\
98	84\\
98	85\\
98	86\\
98	93\\
98	94\\
98	96\\
98	97\\
99	1\\
99	2\\
99	3\\
99	4\\
99	6\\
99	9\\
99	14\\
99	15\\
99	18\\
99	19\\
99	20\\
99	23\\
99	24\\
99	25\\
99	28\\
99	30\\
99	31\\
99	32\\
99	36\\
99	37\\
99	38\\
99	39\\
99	41\\
99	42\\
99	43\\
99	44\\
99	45\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	53\\
99	55\\
99	56\\
99	57\\
99	58\\
99	59\\
99	60\\
99	61\\
99	62\\
99	63\\
99	64\\
99	65\\
99	67\\
99	68\\
99	70\\
99	71\\
99	74\\
99	75\\
99	76\\
99	78\\
99	80\\
99	81\\
99	88\\
99	89\\
99	90\\
99	92\\
99	93\\
99	94\\
99	95\\
99	96\\
100	5\\
100	6\\
100	10\\
100	11\\
100	12\\
100	14\\
100	15\\
100	16\\
100	22\\
100	26\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	37\\
100	38\\
100	40\\
100	41\\
100	45\\
100	47\\
100	48\\
100	49\\
100	51\\
100	52\\
100	53\\
100	54\\
100	55\\
100	56\\
100	58\\
100	59\\
100	60\\
100	64\\
100	65\\
100	68\\
100	69\\
100	70\\
100	71\\
100	72\\
100	77\\
100	78\\
100	80\\
100	83\\
100	84\\
100	85\\
100	86\\
100	88\\
100	89\\
100	90\\
100	91\\
100	95\\
100	97\\
};
\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	4\\
5	5\\
15	15\\
17	17\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
30	30\\
37	37\\
45	45\\
50	50\\
53	53\\
55	55\\
57	57\\
60	60\\
62	62\\
65	65\\
66	66\\
68	68\\
69	69\\
70	70\\
74	74\\
76	76\\
77	77\\
79	79\\
92	92\\
94	94\\
96	96\\
98	98\\
99	99\\
};
\end{axis}

\begin{axis}[%
width=0.43\figurewidth,
height=0.573\figureheight,
at={(0.57\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 20},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	18\\
1	19\\
1	20\\
1	23\\
1	25\\
1	32\\
1	35\\
1	37\\
1	38\\
1	42\\
1	43\\
1	48\\
1	50\\
1	54\\
1	60\\
1	72\\
1	77\\
1	88\\
1	89\\
1	92\\
1	94\\
2	4\\
2	8\\
2	12\\
2	13\\
2	16\\
2	20\\
2	21\\
2	25\\
2	30\\
2	35\\
2	36\\
2	39\\
2	44\\
2	61\\
2	62\\
2	64\\
2	73\\
2	76\\
2	79\\
2	85\\
2	87\\
2	88\\
2	93\\
2	98\\
3	5\\
3	10\\
3	16\\
3	17\\
3	19\\
3	20\\
3	26\\
3	33\\
3	43\\
3	45\\
3	50\\
3	54\\
3	55\\
3	56\\
3	57\\
3	61\\
3	63\\
3	69\\
3	86\\
3	91\\
3	92\\
3	95\\
3	96\\
3	97\\
4	1\\
4	2\\
4	5\\
4	8\\
4	10\\
4	14\\
4	17\\
4	18\\
4	19\\
4	20\\
4	22\\
4	35\\
4	40\\
4	45\\
4	49\\
4	51\\
4	55\\
4	56\\
4	58\\
4	59\\
4	77\\
4	78\\
4	83\\
4	84\\
4	85\\
4	86\\
4	87\\
4	88\\
4	94\\
4	95\\
4	98\\
5	1\\
5	3\\
5	4\\
5	7\\
5	8\\
5	16\\
5	24\\
5	25\\
5	33\\
5	34\\
5	36\\
5	38\\
5	41\\
5	45\\
5	47\\
5	48\\
5	50\\
5	57\\
5	58\\
5	60\\
5	62\\
5	63\\
5	67\\
5	77\\
5	82\\
5	83\\
5	88\\
5	93\\
5	96\\
6	1\\
6	8\\
6	12\\
6	14\\
6	15\\
6	19\\
6	20\\
6	25\\
6	33\\
6	38\\
6	40\\
6	41\\
6	42\\
6	46\\
6	53\\
6	54\\
6	59\\
6	62\\
6	65\\
6	66\\
6	68\\
6	71\\
6	74\\
6	76\\
6	79\\
6	80\\
6	82\\
6	93\\
6	98\\
6	99\\
6	100\\
7	1\\
7	5\\
7	10\\
7	11\\
7	12\\
7	22\\
7	33\\
7	38\\
7	40\\
7	42\\
7	43\\
7	46\\
7	49\\
7	50\\
7	51\\
7	53\\
7	57\\
7	63\\
7	64\\
7	76\\
7	77\\
7	79\\
7	80\\
7	91\\
7	95\\
7	97\\
8	1\\
8	2\\
8	4\\
8	5\\
8	6\\
8	9\\
8	10\\
8	14\\
8	23\\
8	26\\
8	29\\
8	41\\
8	46\\
8	50\\
8	58\\
8	60\\
8	64\\
8	67\\
8	70\\
8	75\\
8	77\\
8	78\\
8	82\\
8	86\\
8	89\\
8	93\\
8	98\\
9	8\\
9	10\\
9	12\\
9	17\\
9	18\\
9	20\\
9	21\\
9	25\\
9	28\\
9	32\\
9	35\\
9	42\\
9	45\\
9	52\\
9	59\\
9	61\\
9	63\\
9	69\\
9	74\\
9	80\\
9	84\\
9	85\\
9	87\\
9	93\\
9	97\\
10	1\\
10	3\\
10	4\\
10	7\\
10	8\\
10	9\\
10	11\\
10	15\\
10	16\\
10	19\\
10	24\\
10	30\\
10	33\\
10	39\\
10	42\\
10	58\\
10	68\\
10	73\\
10	77\\
10	83\\
10	85\\
10	86\\
10	87\\
10	94\\
10	95\\
10	98\\
11	7\\
11	10\\
11	17\\
11	19\\
11	21\\
11	22\\
11	24\\
11	29\\
11	30\\
11	34\\
11	35\\
11	39\\
11	44\\
11	46\\
11	47\\
11	53\\
11	57\\
11	65\\
11	66\\
11	74\\
11	79\\
11	82\\
11	85\\
11	87\\
11	88\\
11	89\\
11	90\\
11	95\\
11	96\\
11	97\\
12	2\\
12	6\\
12	7\\
12	9\\
12	16\\
12	17\\
12	20\\
12	21\\
12	22\\
12	24\\
12	31\\
12	32\\
12	34\\
12	38\\
12	44\\
12	49\\
12	50\\
12	51\\
12	56\\
12	61\\
12	66\\
12	74\\
12	77\\
12	80\\
12	82\\
12	88\\
12	89\\
12	90\\
12	93\\
12	94\\
13	2\\
13	14\\
13	15\\
13	16\\
13	18\\
13	19\\
13	20\\
13	21\\
13	23\\
13	24\\
13	27\\
13	32\\
13	48\\
13	52\\
13	53\\
13	56\\
13	63\\
13	64\\
13	74\\
13	75\\
13	84\\
13	86\\
13	95\\
13	96\\
13	98\\
14	4\\
14	6\\
14	8\\
14	13\\
14	20\\
14	22\\
14	27\\
14	31\\
14	33\\
14	35\\
14	36\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	48\\
14	50\\
14	61\\
14	62\\
14	72\\
14	73\\
14	77\\
14	81\\
14	82\\
14	83\\
14	88\\
14	90\\
14	92\\
14	93\\
14	97\\
14	100\\
15	1\\
15	6\\
15	10\\
15	13\\
15	19\\
15	22\\
15	27\\
15	34\\
15	37\\
15	38\\
15	46\\
15	50\\
15	58\\
15	59\\
15	60\\
15	74\\
15	78\\
15	81\\
15	86\\
15	88\\
15	96\\
15	99\\
16	2\\
16	3\\
16	5\\
16	10\\
16	12\\
16	13\\
16	17\\
16	21\\
16	23\\
16	24\\
16	27\\
16	32\\
16	33\\
16	44\\
16	50\\
16	57\\
16	64\\
16	65\\
16	77\\
16	80\\
16	81\\
16	82\\
16	83\\
16	86\\
16	87\\
16	88\\
16	89\\
16	93\\
16	96\\
16	100\\
17	3\\
17	4\\
17	9\\
17	11\\
17	12\\
17	16\\
17	20\\
17	23\\
17	26\\
17	35\\
17	37\\
17	47\\
17	50\\
17	60\\
17	65\\
17	68\\
17	71\\
17	72\\
17	77\\
17	79\\
17	82\\
17	84\\
17	88\\
17	92\\
17	93\\
17	96\\
18	1\\
18	4\\
18	9\\
18	13\\
18	21\\
18	24\\
18	33\\
18	34\\
18	36\\
18	39\\
18	42\\
18	47\\
18	49\\
18	50\\
18	53\\
18	55\\
18	62\\
18	63\\
18	64\\
18	67\\
18	68\\
18	71\\
18	73\\
18	85\\
18	87\\
18	88\\
18	91\\
18	92\\
18	96\\
18	97\\
19	1\\
19	3\\
19	4\\
19	6\\
19	10\\
19	11\\
19	13\\
19	15\\
19	20\\
19	31\\
19	37\\
19	55\\
19	58\\
19	61\\
19	67\\
19	68\\
19	71\\
19	74\\
19	75\\
19	84\\
19	90\\
20	1\\
20	2\\
20	3\\
20	4\\
20	6\\
20	9\\
20	12\\
20	13\\
20	14\\
20	17\\
20	19\\
20	21\\
20	29\\
20	34\\
20	43\\
20	47\\
20	54\\
20	59\\
20	67\\
20	69\\
20	72\\
20	80\\
20	86\\
20	90\\
20	94\\
21	2\\
21	9\\
21	11\\
21	12\\
21	13\\
21	16\\
21	18\\
21	20\\
21	26\\
21	27\\
21	38\\
21	40\\
21	43\\
21	44\\
21	46\\
21	48\\
21	51\\
21	52\\
21	55\\
21	57\\
21	66\\
21	76\\
21	77\\
21	79\\
21	83\\
21	88\\
21	98\\
22	4\\
22	7\\
22	11\\
22	12\\
22	14\\
22	15\\
22	28\\
22	34\\
22	41\\
22	45\\
22	48\\
22	57\\
22	61\\
22	64\\
22	69\\
22	70\\
22	73\\
22	92\\
22	93\\
22	96\\
22	97\\
23	1\\
23	8\\
23	13\\
23	16\\
23	17\\
23	27\\
23	28\\
23	31\\
23	34\\
23	37\\
23	39\\
23	46\\
23	48\\
23	51\\
23	52\\
23	60\\
23	67\\
23	75\\
23	96\\
24	5\\
24	10\\
24	11\\
24	12\\
24	13\\
24	16\\
24	18\\
24	28\\
24	29\\
24	31\\
24	32\\
24	36\\
24	39\\
24	45\\
24	50\\
24	53\\
24	56\\
24	61\\
24	63\\
24	68\\
24	69\\
24	76\\
24	80\\
24	83\\
24	90\\
24	91\\
24	92\\
24	99\\
25	1\\
25	2\\
25	5\\
25	6\\
25	9\\
25	26\\
25	44\\
25	48\\
25	52\\
25	54\\
25	56\\
25	60\\
25	66\\
25	67\\
25	68\\
25	72\\
25	76\\
25	77\\
25	87\\
25	89\\
25	91\\
25	96\\
25	97\\
25	98\\
26	3\\
26	8\\
26	17\\
26	21\\
26	25\\
26	29\\
26	41\\
26	42\\
26	49\\
26	52\\
26	54\\
26	55\\
26	57\\
26	58\\
26	59\\
26	61\\
26	66\\
26	70\\
26	72\\
26	75\\
26	76\\
26	77\\
26	78\\
26	82\\
26	84\\
26	85\\
26	86\\
26	87\\
26	91\\
26	92\\
27	13\\
27	14\\
27	15\\
27	16\\
27	21\\
27	23\\
27	28\\
27	31\\
27	32\\
27	33\\
27	34\\
27	43\\
27	47\\
27	54\\
27	55\\
27	57\\
27	59\\
27	60\\
27	61\\
27	67\\
27	71\\
27	77\\
27	79\\
27	82\\
27	87\\
27	92\\
27	97\\
28	9\\
28	22\\
28	23\\
28	24\\
28	27\\
28	36\\
28	43\\
28	45\\
28	46\\
28	52\\
28	54\\
28	56\\
28	59\\
28	63\\
28	73\\
28	76\\
28	77\\
28	80\\
28	86\\
28	88\\
28	89\\
28	91\\
28	94\\
28	99\\
29	8\\
29	11\\
29	20\\
29	24\\
29	26\\
29	30\\
29	31\\
29	37\\
29	44\\
29	49\\
29	50\\
29	51\\
29	57\\
29	60\\
29	62\\
29	65\\
29	68\\
29	69\\
29	70\\
29	72\\
29	75\\
29	83\\
29	84\\
29	89\\
29	91\\
29	94\\
30	2\\
30	10\\
30	11\\
30	29\\
30	32\\
30	37\\
30	38\\
30	42\\
30	46\\
30	49\\
30	58\\
30	61\\
30	62\\
30	65\\
30	69\\
30	70\\
30	71\\
30	77\\
30	78\\
30	81\\
30	86\\
30	87\\
30	98\\
30	100\\
31	12\\
31	14\\
31	19\\
31	23\\
31	24\\
31	27\\
31	29\\
31	34\\
31	37\\
31	41\\
31	42\\
31	44\\
31	46\\
31	47\\
31	48\\
31	50\\
31	54\\
31	60\\
31	61\\
31	65\\
31	68\\
31	69\\
31	71\\
31	80\\
31	81\\
31	84\\
31	88\\
31	90\\
31	92\\
31	98\\
31	100\\
32	1\\
32	9\\
32	12\\
32	13\\
32	16\\
32	24\\
32	27\\
32	30\\
32	33\\
32	36\\
32	38\\
32	39\\
32	41\\
32	48\\
32	49\\
32	51\\
32	56\\
32	58\\
32	59\\
32	60\\
32	64\\
32	67\\
32	68\\
32	70\\
32	82\\
32	83\\
32	86\\
32	89\\
32	90\\
32	98\\
33	3\\
33	5\\
33	6\\
33	7\\
33	10\\
33	14\\
33	16\\
33	18\\
33	27\\
33	32\\
33	40\\
33	45\\
33	46\\
33	48\\
33	51\\
33	52\\
33	54\\
33	55\\
33	59\\
33	61\\
33	62\\
33	65\\
33	71\\
33	73\\
33	74\\
33	89\\
33	90\\
33	95\\
33	97\\
33	98\\
33	100\\
34	5\\
34	11\\
34	12\\
34	15\\
34	18\\
34	20\\
34	22\\
34	23\\
34	27\\
34	31\\
34	38\\
34	51\\
34	53\\
34	57\\
34	59\\
34	61\\
34	62\\
34	63\\
34	65\\
34	68\\
34	69\\
34	72\\
34	78\\
34	87\\
34	88\\
34	90\\
34	95\\
34	96\\
34	98\\
34	100\\
35	1\\
35	2\\
35	4\\
35	9\\
35	11\\
35	14\\
35	17\\
35	41\\
35	48\\
35	51\\
35	58\\
35	60\\
35	61\\
35	64\\
35	67\\
35	68\\
35	74\\
35	76\\
35	80\\
35	87\\
35	94\\
35	97\\
35	98\\
36	2\\
36	5\\
36	14\\
36	18\\
36	24\\
36	28\\
36	32\\
36	37\\
36	38\\
36	39\\
36	44\\
36	47\\
36	52\\
36	53\\
36	55\\
36	58\\
36	63\\
36	64\\
36	65\\
36	68\\
36	69\\
36	74\\
36	76\\
36	77\\
36	81\\
36	84\\
36	86\\
36	90\\
36	95\\
36	99\\
36	100\\
37	1\\
37	15\\
37	17\\
37	19\\
37	23\\
37	29\\
37	30\\
37	31\\
37	36\\
37	42\\
37	43\\
37	48\\
37	49\\
37	60\\
37	63\\
37	64\\
37	65\\
37	67\\
37	69\\
37	71\\
37	72\\
37	73\\
37	75\\
37	76\\
37	87\\
37	93\\
37	97\\
37	100\\
38	1\\
38	5\\
38	6\\
38	7\\
38	12\\
38	14\\
38	15\\
38	21\\
38	30\\
38	32\\
38	34\\
38	36\\
38	45\\
38	49\\
38	51\\
38	55\\
38	56\\
38	57\\
38	59\\
38	71\\
38	74\\
38	77\\
38	78\\
38	80\\
38	82\\
38	85\\
38	92\\
38	93\\
38	94\\
38	96\\
38	100\\
39	2\\
39	10\\
39	11\\
39	14\\
39	18\\
39	23\\
39	24\\
39	32\\
39	36\\
39	42\\
39	43\\
39	45\\
39	47\\
39	49\\
39	51\\
39	56\\
39	63\\
39	64\\
39	66\\
39	67\\
39	79\\
39	80\\
39	84\\
39	98\\
39	99\\
40	4\\
40	6\\
40	7\\
40	14\\
40	21\\
40	33\\
40	41\\
40	43\\
40	45\\
40	46\\
40	48\\
40	52\\
40	55\\
40	62\\
40	64\\
40	77\\
40	81\\
40	83\\
40	90\\
40	95\\
40	97\\
40	100\\
41	5\\
41	6\\
41	8\\
41	14\\
41	22\\
41	26\\
41	31\\
41	32\\
41	35\\
41	40\\
41	42\\
41	46\\
41	50\\
41	57\\
41	58\\
41	61\\
41	63\\
41	64\\
41	69\\
41	72\\
41	73\\
41	75\\
41	78\\
41	85\\
41	87\\
41	94\\
41	95\\
42	1\\
42	6\\
42	7\\
42	9\\
42	10\\
42	14\\
42	18\\
42	26\\
42	30\\
42	31\\
42	37\\
42	39\\
42	41\\
42	43\\
42	44\\
42	47\\
42	49\\
42	51\\
42	54\\
42	55\\
42	57\\
42	59\\
42	62\\
42	64\\
42	69\\
42	70\\
42	72\\
42	76\\
42	78\\
42	87\\
42	89\\
42	90\\
42	94\\
42	96\\
42	99\\
43	1\\
43	3\\
43	7\\
43	14\\
43	20\\
43	21\\
43	27\\
43	28\\
43	37\\
43	39\\
43	40\\
43	42\\
43	48\\
43	49\\
43	53\\
43	54\\
43	59\\
43	62\\
43	71\\
43	74\\
43	75\\
43	79\\
43	81\\
43	86\\
43	87\\
43	93\\
44	2\\
44	11\\
44	12\\
44	16\\
44	21\\
44	25\\
44	29\\
44	31\\
44	36\\
44	42\\
44	48\\
44	49\\
44	50\\
44	52\\
44	58\\
44	62\\
44	65\\
44	67\\
44	69\\
44	72\\
44	73\\
44	74\\
44	77\\
44	79\\
44	84\\
44	86\\
44	92\\
45	3\\
45	4\\
45	5\\
45	9\\
45	22\\
45	24\\
45	28\\
45	33\\
45	38\\
45	39\\
45	40\\
45	49\\
45	59\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	72\\
45	76\\
45	78\\
45	90\\
45	91\\
45	96\\
46	6\\
46	7\\
46	8\\
46	11\\
46	15\\
46	21\\
46	23\\
46	28\\
46	30\\
46	31\\
46	33\\
46	40\\
46	41\\
46	54\\
46	59\\
46	60\\
46	61\\
46	63\\
46	64\\
46	69\\
46	71\\
46	72\\
46	73\\
46	75\\
46	77\\
46	78\\
46	79\\
46	81\\
46	83\\
46	85\\
46	91\\
46	94\\
46	96\\
46	97\\
46	99\\
47	5\\
47	11\\
47	17\\
47	18\\
47	20\\
47	27\\
47	31\\
47	36\\
47	39\\
47	42\\
47	48\\
47	53\\
47	54\\
47	57\\
47	60\\
47	66\\
47	69\\
47	71\\
47	77\\
47	86\\
47	93\\
47	95\\
48	1\\
48	5\\
48	13\\
48	14\\
48	21\\
48	22\\
48	23\\
48	25\\
48	31\\
48	32\\
48	33\\
48	35\\
48	37\\
48	40\\
48	43\\
48	44\\
48	47\\
48	50\\
48	51\\
48	52\\
48	59\\
48	61\\
48	68\\
48	73\\
48	76\\
48	78\\
48	81\\
48	86\\
48	92\\
48	95\\
48	100\\
49	4\\
49	7\\
49	12\\
49	18\\
49	26\\
49	29\\
49	30\\
49	32\\
49	37\\
49	38\\
49	39\\
49	42\\
49	43\\
49	44\\
49	45\\
49	50\\
49	53\\
49	56\\
49	57\\
49	59\\
49	64\\
49	67\\
49	72\\
49	77\\
49	84\\
49	88\\
49	94\\
49	96\\
49	99\\
50	1\\
50	3\\
50	5\\
50	7\\
50	8\\
50	12\\
50	14\\
50	15\\
50	16\\
50	17\\
50	18\\
50	24\\
50	29\\
50	31\\
50	41\\
50	44\\
50	48\\
50	49\\
50	52\\
50	53\\
50	57\\
50	60\\
50	71\\
50	72\\
50	75\\
50	77\\
50	78\\
50	81\\
50	82\\
50	83\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	93\\
50	95\\
50	97\\
50	99\\
51	4\\
51	7\\
51	12\\
51	21\\
51	23\\
51	29\\
51	32\\
51	33\\
51	34\\
51	35\\
51	38\\
51	39\\
51	42\\
51	48\\
51	54\\
51	62\\
51	65\\
51	74\\
51	83\\
51	90\\
51	91\\
51	97\\
51	98\\
51	99\\
51	100\\
52	9\\
52	13\\
52	21\\
52	23\\
52	25\\
52	26\\
52	28\\
52	33\\
52	36\\
52	40\\
52	44\\
52	48\\
52	50\\
52	56\\
52	61\\
52	66\\
52	67\\
52	72\\
52	73\\
52	85\\
52	91\\
52	94\\
52	95\\
52	99\\
52	100\\
53	6\\
53	7\\
53	11\\
53	13\\
53	18\\
53	24\\
53	34\\
53	36\\
53	43\\
53	47\\
53	49\\
53	50\\
53	54\\
53	56\\
53	58\\
53	64\\
53	75\\
53	98\\
53	100\\
54	1\\
54	3\\
54	6\\
54	20\\
54	25\\
54	26\\
54	27\\
54	28\\
54	31\\
54	33\\
54	42\\
54	43\\
54	46\\
54	47\\
54	51\\
54	53\\
54	55\\
54	64\\
54	67\\
54	68\\
54	69\\
54	70\\
54	72\\
54	74\\
54	77\\
54	80\\
54	82\\
54	85\\
54	90\\
54	100\\
55	3\\
55	4\\
55	18\\
55	19\\
55	21\\
55	26\\
55	27\\
55	33\\
55	36\\
55	38\\
55	40\\
55	42\\
55	54\\
55	56\\
55	58\\
55	60\\
55	61\\
55	64\\
55	66\\
55	71\\
55	79\\
55	81\\
55	83\\
55	86\\
55	87\\
55	88\\
55	90\\
55	93\\
55	94\\
55	96\\
56	3\\
56	4\\
56	12\\
56	13\\
56	24\\
56	25\\
56	28\\
56	32\\
56	38\\
56	39\\
56	49\\
56	52\\
56	53\\
56	55\\
56	58\\
56	59\\
56	73\\
56	77\\
56	78\\
56	82\\
56	85\\
56	92\\
56	96\\
56	99\\
56	100\\
57	3\\
57	5\\
57	7\\
57	11\\
57	16\\
57	21\\
57	22\\
57	26\\
57	27\\
57	29\\
57	34\\
57	38\\
57	41\\
57	42\\
57	47\\
57	49\\
57	50\\
57	58\\
57	59\\
57	63\\
57	66\\
57	74\\
57	76\\
57	78\\
57	79\\
57	81\\
57	86\\
57	94\\
57	99\\
58	4\\
58	5\\
58	8\\
58	10\\
58	15\\
58	19\\
58	26\\
58	30\\
58	32\\
58	35\\
58	36\\
58	41\\
58	44\\
58	53\\
58	55\\
58	56\\
58	57\\
58	63\\
58	72\\
58	76\\
58	82\\
58	88\\
58	92\\
58	99\\
59	4\\
59	6\\
59	9\\
59	15\\
59	20\\
59	26\\
59	27\\
59	28\\
59	32\\
59	33\\
59	34\\
59	38\\
59	42\\
59	43\\
59	45\\
59	46\\
59	48\\
59	49\\
59	56\\
59	57\\
59	62\\
59	68\\
59	71\\
59	75\\
59	84\\
59	85\\
59	96\\
59	99\\
59	100\\
60	1\\
60	5\\
60	8\\
60	15\\
60	17\\
60	23\\
60	25\\
60	27\\
60	29\\
60	31\\
60	32\\
60	35\\
60	37\\
60	46\\
60	47\\
60	50\\
60	55\\
60	61\\
60	65\\
60	73\\
60	79\\
60	81\\
60	82\\
60	90\\
60	93\\
60	95\\
60	98\\
60	99\\
61	2\\
61	3\\
61	9\\
61	12\\
61	14\\
61	19\\
61	22\\
61	24\\
61	26\\
61	27\\
61	30\\
61	31\\
61	33\\
61	34\\
61	35\\
61	41\\
61	46\\
61	48\\
61	52\\
61	55\\
61	60\\
61	63\\
61	64\\
61	66\\
61	70\\
61	71\\
61	72\\
61	75\\
61	82\\
61	92\\
61	94\\
61	95\\
61	98\\
62	2\\
62	5\\
62	6\\
62	14\\
62	18\\
62	29\\
62	30\\
62	33\\
62	34\\
62	40\\
62	42\\
62	43\\
62	44\\
62	51\\
62	59\\
62	66\\
62	76\\
62	77\\
62	86\\
62	88\\
62	89\\
62	98\\
63	3\\
63	5\\
63	7\\
63	9\\
63	13\\
63	18\\
63	24\\
63	28\\
63	34\\
63	36\\
63	37\\
63	39\\
63	41\\
63	46\\
63	57\\
63	58\\
63	61\\
63	66\\
63	68\\
63	69\\
63	70\\
63	72\\
63	75\\
63	78\\
63	79\\
63	81\\
63	83\\
63	85\\
63	86\\
63	94\\
63	99\\
64	2\\
64	7\\
64	8\\
64	13\\
64	16\\
64	18\\
64	22\\
64	32\\
64	35\\
64	36\\
64	37\\
64	39\\
64	40\\
64	41\\
64	42\\
64	45\\
64	46\\
64	49\\
64	53\\
64	54\\
64	55\\
64	61\\
64	66\\
64	67\\
64	74\\
64	78\\
64	81\\
64	83\\
64	85\\
64	88\\
64	90\\
64	95\\
64	98\\
65	6\\
65	11\\
65	16\\
65	17\\
65	29\\
65	30\\
65	31\\
65	33\\
65	34\\
65	36\\
65	37\\
65	44\\
65	45\\
65	51\\
65	60\\
65	67\\
65	69\\
65	78\\
65	82\\
65	86\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	99\\
65	100\\
66	6\\
66	11\\
66	12\\
66	21\\
66	25\\
66	26\\
66	39\\
66	47\\
66	52\\
66	55\\
66	57\\
66	61\\
66	62\\
66	63\\
66	64\\
66	68\\
66	69\\
66	71\\
66	72\\
66	74\\
66	76\\
66	77\\
66	83\\
66	94\\
66	98\\
67	5\\
67	8\\
67	18\\
67	19\\
67	20\\
67	23\\
67	25\\
67	27\\
67	32\\
67	35\\
67	37\\
67	39\\
67	44\\
67	49\\
67	52\\
67	54\\
67	64\\
67	65\\
67	69\\
67	71\\
67	78\\
67	81\\
67	82\\
67	84\\
67	88\\
67	91\\
67	95\\
68	6\\
68	10\\
68	17\\
68	18\\
68	19\\
68	24\\
68	25\\
68	29\\
68	31\\
68	32\\
68	34\\
68	35\\
68	36\\
68	45\\
68	48\\
68	54\\
68	59\\
68	63\\
68	66\\
68	69\\
68	73\\
68	75\\
68	80\\
68	82\\
68	84\\
68	93\\
68	94\\
68	95\\
69	3\\
69	9\\
69	20\\
69	22\\
69	24\\
69	29\\
69	30\\
69	31\\
69	34\\
69	36\\
69	37\\
69	41\\
69	42\\
69	44\\
69	45\\
69	46\\
69	47\\
69	54\\
69	63\\
69	65\\
69	66\\
69	67\\
69	68\\
69	74\\
69	75\\
69	81\\
69	89\\
69	98\\
69	100\\
70	8\\
70	22\\
70	26\\
70	29\\
70	30\\
70	32\\
70	42\\
70	54\\
70	61\\
70	63\\
70	71\\
70	85\\
70	88\\
70	91\\
70	94\\
70	99\\
71	6\\
71	17\\
71	18\\
71	19\\
71	27\\
71	30\\
71	31\\
71	33\\
71	37\\
71	38\\
71	43\\
71	45\\
71	46\\
71	47\\
71	50\\
71	55\\
71	59\\
71	61\\
71	66\\
71	67\\
71	70\\
71	73\\
71	81\\
71	82\\
71	84\\
71	87\\
71	90\\
71	96\\
71	98\\
71	99\\
72	1\\
72	14\\
72	17\\
72	20\\
72	25\\
72	26\\
72	29\\
72	34\\
72	37\\
72	41\\
72	42\\
72	44\\
72	45\\
72	46\\
72	49\\
72	50\\
72	52\\
72	54\\
72	58\\
72	61\\
72	63\\
72	66\\
72	75\\
72	78\\
72	91\\
72	96\\
73	2\\
73	10\\
73	14\\
73	18\\
73	22\\
73	28\\
73	33\\
73	37\\
73	41\\
73	44\\
73	46\\
73	48\\
73	52\\
73	56\\
73	60\\
73	68\\
73	71\\
73	79\\
73	82\\
73	85\\
73	88\\
73	91\\
73	93\\
73	98\\
74	6\\
74	9\\
74	11\\
74	12\\
74	13\\
74	15\\
74	19\\
74	33\\
74	35\\
74	36\\
74	38\\
74	43\\
74	44\\
74	51\\
74	54\\
74	57\\
74	64\\
74	66\\
74	69\\
74	77\\
74	83\\
74	88\\
74	93\\
74	97\\
74	98\\
74	99\\
75	8\\
75	13\\
75	19\\
75	23\\
75	26\\
75	29\\
75	37\\
75	41\\
75	43\\
75	46\\
75	50\\
75	53\\
75	59\\
75	61\\
75	63\\
75	68\\
75	69\\
75	72\\
75	77\\
75	78\\
75	82\\
75	86\\
75	89\\
75	90\\
75	91\\
75	93\\
75	99\\
76	2\\
76	6\\
76	7\\
76	21\\
76	24\\
76	25\\
76	26\\
76	28\\
76	35\\
76	36\\
76	37\\
76	42\\
76	45\\
76	48\\
76	57\\
76	58\\
76	62\\
76	66\\
76	79\\
76	81\\
76	85\\
76	90\\
76	96\\
76	98\\
77	1\\
77	4\\
77	5\\
77	7\\
77	8\\
77	10\\
77	12\\
77	14\\
77	16\\
77	17\\
77	21\\
77	25\\
77	26\\
77	27\\
77	28\\
77	30\\
77	36\\
77	38\\
77	40\\
77	44\\
77	46\\
77	47\\
77	49\\
77	50\\
77	54\\
77	56\\
77	62\\
77	66\\
77	74\\
77	75\\
77	83\\
77	88\\
77	89\\
77	92\\
78	4\\
78	8\\
78	15\\
78	26\\
78	30\\
78	34\\
78	38\\
78	41\\
78	42\\
78	45\\
78	46\\
78	48\\
78	50\\
78	56\\
78	57\\
78	63\\
78	64\\
78	65\\
78	67\\
78	72\\
78	75\\
78	79\\
78	82\\
78	87\\
78	88\\
78	99\\
79	2\\
79	6\\
79	7\\
79	11\\
79	17\\
79	21\\
79	27\\
79	39\\
79	43\\
79	44\\
79	46\\
79	55\\
79	57\\
79	60\\
79	63\\
79	73\\
79	76\\
79	78\\
79	82\\
79	83\\
79	88\\
79	89\\
79	95\\
79	98\\
80	6\\
80	7\\
80	9\\
80	12\\
80	16\\
80	20\\
80	24\\
80	28\\
80	31\\
80	35\\
80	38\\
80	39\\
80	54\\
80	68\\
80	82\\
80	84\\
80	87\\
80	90\\
80	92\\
80	96\\
81	14\\
81	15\\
81	16\\
81	30\\
81	31\\
81	36\\
81	40\\
81	43\\
81	46\\
81	48\\
81	50\\
81	55\\
81	57\\
81	60\\
81	63\\
81	64\\
81	67\\
81	69\\
81	71\\
81	76\\
81	82\\
81	88\\
81	91\\
81	96\\
81	99\\
82	5\\
82	6\\
82	8\\
82	11\\
82	12\\
82	14\\
82	16\\
82	17\\
82	26\\
82	27\\
82	32\\
82	38\\
82	50\\
82	54\\
82	56\\
82	58\\
82	60\\
82	61\\
82	65\\
82	67\\
82	68\\
82	71\\
82	73\\
82	75\\
82	78\\
82	79\\
82	80\\
82	81\\
82	85\\
82	91\\
82	93\\
82	97\\
82	98\\
83	4\\
83	5\\
83	10\\
83	14\\
83	16\\
83	21\\
83	24\\
83	29\\
83	32\\
83	40\\
83	46\\
83	50\\
83	51\\
83	55\\
83	63\\
83	64\\
83	66\\
83	74\\
83	77\\
83	79\\
83	90\\
83	91\\
83	92\\
83	95\\
84	4\\
84	9\\
84	13\\
84	17\\
84	19\\
84	26\\
84	29\\
84	31\\
84	36\\
84	39\\
84	44\\
84	49\\
84	59\\
84	67\\
84	68\\
84	71\\
84	80\\
84	87\\
84	88\\
84	93\\
84	94\\
84	100\\
85	2\\
85	4\\
85	9\\
85	10\\
85	11\\
85	18\\
85	26\\
85	38\\
85	41\\
85	46\\
85	50\\
85	52\\
85	54\\
85	56\\
85	59\\
85	63\\
85	64\\
85	70\\
85	73\\
85	76\\
85	82\\
85	86\\
85	92\\
85	93\\
85	94\\
85	95\\
85	97\\
85	98\\
86	3\\
86	4\\
86	8\\
86	10\\
86	13\\
86	15\\
86	16\\
86	20\\
86	26\\
86	28\\
86	30\\
86	32\\
86	36\\
86	43\\
86	44\\
86	47\\
86	48\\
86	50\\
86	55\\
86	57\\
86	62\\
86	63\\
86	65\\
86	75\\
86	85\\
86	87\\
86	92\\
86	98\\
87	2\\
87	4\\
87	9\\
87	10\\
87	11\\
87	16\\
87	18\\
87	25\\
87	26\\
87	27\\
87	30\\
87	34\\
87	35\\
87	37\\
87	41\\
87	42\\
87	43\\
87	55\\
87	71\\
87	78\\
87	80\\
87	84\\
87	86\\
87	90\\
87	95\\
87	96\\
88	1\\
88	2\\
88	4\\
88	5\\
88	11\\
88	12\\
88	14\\
88	15\\
88	16\\
88	17\\
88	18\\
88	21\\
88	28\\
88	31\\
88	34\\
88	49\\
88	50\\
88	55\\
88	58\\
88	62\\
88	64\\
88	67\\
88	70\\
88	73\\
88	74\\
88	77\\
88	78\\
88	79\\
88	81\\
88	84\\
88	90\\
88	99\\
88	100\\
89	1\\
89	8\\
89	11\\
89	12\\
89	16\\
89	25\\
89	28\\
89	29\\
89	32\\
89	33\\
89	42\\
89	50\\
89	62\\
89	69\\
89	75\\
89	77\\
89	79\\
89	94\\
89	95\\
89	99\\
89	100\\
90	11\\
90	12\\
90	14\\
90	19\\
90	20\\
90	24\\
90	31\\
90	32\\
90	33\\
90	34\\
90	36\\
90	40\\
90	42\\
90	45\\
90	50\\
90	51\\
90	54\\
90	55\\
90	60\\
90	64\\
90	71\\
90	75\\
90	76\\
90	80\\
90	83\\
90	87\\
90	88\\
90	92\\
90	94\\
90	96\\
90	100\\
91	3\\
91	7\\
91	18\\
91	24\\
91	25\\
91	26\\
91	28\\
91	29\\
91	45\\
91	46\\
91	51\\
91	52\\
91	67\\
91	70\\
91	72\\
91	73\\
91	75\\
91	81\\
91	82\\
91	83\\
91	97\\
91	100\\
92	1\\
92	3\\
92	14\\
92	17\\
92	18\\
92	22\\
92	24\\
92	26\\
92	27\\
92	31\\
92	38\\
92	44\\
92	48\\
92	56\\
92	58\\
92	61\\
92	65\\
92	77\\
92	80\\
92	83\\
92	85\\
92	86\\
92	90\\
93	2\\
93	5\\
93	6\\
93	8\\
93	9\\
93	12\\
93	14\\
93	16\\
93	17\\
93	22\\
93	37\\
93	38\\
93	43\\
93	47\\
93	50\\
93	55\\
93	60\\
93	65\\
93	68\\
93	73\\
93	74\\
93	75\\
93	82\\
93	84\\
93	85\\
93	99\\
94	1\\
94	4\\
94	10\\
94	12\\
94	20\\
94	28\\
94	29\\
94	35\\
94	38\\
94	41\\
94	42\\
94	46\\
94	49\\
94	52\\
94	55\\
94	57\\
94	61\\
94	63\\
94	65\\
94	66\\
94	68\\
94	70\\
94	84\\
94	85\\
94	89\\
94	90\\
94	98\\
95	3\\
95	4\\
95	7\\
95	10\\
95	11\\
95	13\\
95	33\\
95	34\\
95	36\\
95	40\\
95	41\\
95	47\\
95	48\\
95	50\\
95	52\\
95	60\\
95	61\\
95	64\\
95	67\\
95	68\\
95	79\\
95	83\\
95	85\\
95	87\\
95	89\\
95	99\\
96	3\\
96	5\\
96	11\\
96	13\\
96	15\\
96	16\\
96	17\\
96	18\\
96	22\\
96	23\\
96	25\\
96	34\\
96	38\\
96	42\\
96	45\\
96	46\\
96	49\\
96	55\\
96	56\\
96	59\\
96	65\\
96	71\\
96	72\\
96	76\\
96	80\\
96	81\\
96	87\\
96	90\\
96	97\\
96	99\\
97	3\\
97	7\\
97	9\\
97	11\\
97	14\\
97	18\\
97	22\\
97	25\\
97	27\\
97	33\\
97	35\\
97	37\\
97	40\\
97	46\\
97	50\\
97	51\\
97	74\\
97	82\\
97	85\\
97	91\\
97	96\\
97	100\\
98	2\\
98	4\\
98	6\\
98	8\\
98	10\\
98	13\\
98	21\\
98	25\\
98	30\\
98	31\\
98	32\\
98	33\\
98	34\\
98	35\\
98	39\\
98	51\\
98	53\\
98	60\\
98	61\\
98	62\\
98	64\\
98	65\\
98	66\\
98	69\\
98	71\\
98	73\\
98	74\\
98	76\\
98	79\\
98	82\\
98	85\\
98	86\\
98	94\\
99	6\\
99	15\\
99	24\\
99	28\\
99	36\\
99	39\\
99	42\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	56\\
99	57\\
99	58\\
99	59\\
99	60\\
99	63\\
99	65\\
99	70\\
99	71\\
99	74\\
99	75\\
99	78\\
99	81\\
99	88\\
99	89\\
99	93\\
99	95\\
99	96\\
100	6\\
100	14\\
100	16\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	37\\
100	38\\
100	40\\
100	48\\
100	51\\
100	52\\
100	53\\
100	54\\
100	56\\
100	59\\
100	65\\
100	69\\
100	84\\
100	88\\
100	89\\
100	90\\
100	91\\
100	97\\
};
\addlegendentry{Internal Links}

\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
15	15\\
17	17\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
37	37\\
45	45\\
50	50\\
55	55\\
57	57\\
62	62\\
68	68\\
70	70\\
74	74\\
76	76\\
92	92\\
96	96\\
98	98\\
};
\addlegendentry{Self-Loops}

\addplot [color=mycolor1, draw=none, mark size=1.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	18\\
1	19\\
1	20\\
1	23\\
1	25\\
1	32\\
1	35\\
1	37\\
1	38\\
1	42\\
1	43\\
1	48\\
1	50\\
1	54\\
1	60\\
1	72\\
1	77\\
1	88\\
1	89\\
1	92\\
1	94\\
2	4\\
2	8\\
2	12\\
2	13\\
2	16\\
2	20\\
2	21\\
2	25\\
2	30\\
2	35\\
2	36\\
2	39\\
2	44\\
2	61\\
2	62\\
2	64\\
2	73\\
2	76\\
2	79\\
2	85\\
2	87\\
2	88\\
2	93\\
2	98\\
3	5\\
3	10\\
3	16\\
3	17\\
3	19\\
3	20\\
3	26\\
3	33\\
3	43\\
3	45\\
3	50\\
3	54\\
3	55\\
3	56\\
3	57\\
3	61\\
3	63\\
3	69\\
3	86\\
3	91\\
3	92\\
3	95\\
3	96\\
3	97\\
4	1\\
4	2\\
4	5\\
4	8\\
4	10\\
4	14\\
4	17\\
4	18\\
4	19\\
4	20\\
4	22\\
4	35\\
4	40\\
4	45\\
4	49\\
4	51\\
4	55\\
4	56\\
4	58\\
4	59\\
4	77\\
4	78\\
4	83\\
4	84\\
4	85\\
4	86\\
4	87\\
4	88\\
4	94\\
4	95\\
4	98\\
5	1\\
5	3\\
5	4\\
5	7\\
5	8\\
5	16\\
5	24\\
5	25\\
5	33\\
5	34\\
5	36\\
5	38\\
5	41\\
5	45\\
5	47\\
5	48\\
5	50\\
5	57\\
5	58\\
5	60\\
5	62\\
5	63\\
5	67\\
5	77\\
5	82\\
5	83\\
5	88\\
5	93\\
5	96\\
6	1\\
6	8\\
6	12\\
6	14\\
6	15\\
6	19\\
6	20\\
6	25\\
6	33\\
6	38\\
6	40\\
6	41\\
6	42\\
6	46\\
6	53\\
6	54\\
6	59\\
6	62\\
6	65\\
6	66\\
6	68\\
6	71\\
6	74\\
6	76\\
6	79\\
6	80\\
6	82\\
6	93\\
6	98\\
6	99\\
6	100\\
7	1\\
7	5\\
7	10\\
7	11\\
7	12\\
7	22\\
7	33\\
7	38\\
7	40\\
7	42\\
7	43\\
7	46\\
7	49\\
7	50\\
7	51\\
7	53\\
7	57\\
7	63\\
7	64\\
7	76\\
7	77\\
7	79\\
7	80\\
7	91\\
7	95\\
7	97\\
8	1\\
8	2\\
8	4\\
8	5\\
8	6\\
8	9\\
8	10\\
8	14\\
8	23\\
8	26\\
8	29\\
8	41\\
8	46\\
8	50\\
8	58\\
8	60\\
8	64\\
8	67\\
8	70\\
8	75\\
8	77\\
8	78\\
8	82\\
8	86\\
8	89\\
8	93\\
8	98\\
9	8\\
9	10\\
9	12\\
9	17\\
9	18\\
9	20\\
9	21\\
9	25\\
9	28\\
9	32\\
9	35\\
9	42\\
9	45\\
9	52\\
9	59\\
9	61\\
9	63\\
9	69\\
9	74\\
9	80\\
9	84\\
9	85\\
9	87\\
9	93\\
9	97\\
10	1\\
10	3\\
10	4\\
10	7\\
10	8\\
10	9\\
10	11\\
10	15\\
10	16\\
10	19\\
10	24\\
10	30\\
10	33\\
10	39\\
10	42\\
10	58\\
10	68\\
10	73\\
10	77\\
10	83\\
10	85\\
10	86\\
10	87\\
10	94\\
10	95\\
10	98\\
11	7\\
11	10\\
11	17\\
11	19\\
11	21\\
11	22\\
11	24\\
11	29\\
11	30\\
11	34\\
11	35\\
11	39\\
11	44\\
11	46\\
11	47\\
11	53\\
11	57\\
11	65\\
11	66\\
11	74\\
11	79\\
11	82\\
11	85\\
11	87\\
11	88\\
11	89\\
11	90\\
11	95\\
11	96\\
11	97\\
12	2\\
12	6\\
12	7\\
12	9\\
12	16\\
12	17\\
12	20\\
12	21\\
12	22\\
12	24\\
12	31\\
12	32\\
12	34\\
12	38\\
12	44\\
12	49\\
12	50\\
12	51\\
12	56\\
12	61\\
12	66\\
12	74\\
12	77\\
12	80\\
12	82\\
12	88\\
12	89\\
12	90\\
12	93\\
12	94\\
13	2\\
13	14\\
13	15\\
13	16\\
13	18\\
13	19\\
13	20\\
13	21\\
13	23\\
13	24\\
13	27\\
13	32\\
13	48\\
13	52\\
13	53\\
13	56\\
13	63\\
13	64\\
13	74\\
13	75\\
13	84\\
13	86\\
13	95\\
13	96\\
13	98\\
14	4\\
14	6\\
14	8\\
14	13\\
14	20\\
14	22\\
14	27\\
14	31\\
14	33\\
14	35\\
14	36\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	48\\
14	50\\
14	61\\
14	62\\
14	72\\
14	73\\
14	77\\
14	81\\
14	82\\
14	83\\
14	88\\
14	90\\
14	92\\
14	93\\
14	97\\
14	100\\
15	1\\
15	6\\
15	10\\
15	13\\
15	19\\
15	22\\
15	27\\
15	34\\
15	37\\
15	38\\
15	46\\
15	50\\
15	58\\
15	59\\
15	60\\
15	74\\
15	78\\
15	81\\
15	86\\
15	88\\
15	96\\
15	99\\
16	2\\
16	3\\
16	5\\
16	10\\
16	12\\
16	13\\
16	17\\
16	21\\
16	23\\
16	24\\
16	27\\
16	32\\
16	33\\
16	44\\
16	50\\
16	57\\
16	64\\
16	65\\
16	77\\
16	80\\
16	81\\
16	82\\
16	83\\
16	86\\
16	87\\
16	88\\
16	89\\
16	93\\
16	96\\
16	100\\
17	3\\
17	4\\
17	9\\
17	11\\
17	12\\
17	16\\
17	20\\
17	23\\
17	26\\
17	35\\
17	37\\
17	47\\
17	50\\
17	60\\
17	65\\
17	68\\
17	71\\
17	72\\
17	77\\
17	79\\
17	82\\
17	84\\
17	88\\
17	92\\
17	93\\
17	96\\
18	1\\
18	4\\
18	9\\
18	13\\
18	21\\
18	24\\
18	33\\
18	34\\
18	36\\
18	39\\
18	42\\
18	47\\
18	49\\
18	50\\
18	53\\
18	55\\
18	62\\
18	63\\
18	64\\
18	67\\
18	68\\
18	71\\
18	73\\
18	85\\
18	87\\
18	88\\
18	91\\
18	92\\
18	96\\
18	97\\
19	1\\
19	3\\
19	4\\
19	6\\
19	10\\
19	11\\
19	13\\
19	15\\
19	20\\
19	31\\
19	37\\
19	55\\
19	58\\
19	61\\
19	67\\
19	68\\
19	71\\
19	74\\
19	75\\
19	84\\
19	90\\
20	1\\
20	2\\
20	3\\
20	4\\
20	6\\
20	9\\
20	12\\
20	13\\
20	14\\
20	17\\
20	19\\
20	21\\
20	29\\
20	34\\
20	43\\
20	47\\
20	54\\
20	59\\
20	67\\
20	69\\
20	72\\
20	80\\
20	86\\
20	90\\
20	94\\
21	2\\
21	9\\
21	11\\
21	12\\
21	13\\
21	16\\
21	18\\
21	20\\
21	26\\
21	27\\
21	38\\
21	40\\
21	43\\
21	44\\
21	46\\
21	48\\
21	51\\
21	52\\
21	55\\
21	57\\
21	66\\
21	76\\
21	77\\
21	79\\
21	83\\
21	88\\
21	98\\
22	4\\
22	7\\
22	11\\
22	12\\
22	14\\
22	15\\
22	28\\
22	34\\
22	41\\
22	45\\
22	48\\
22	57\\
22	61\\
22	64\\
22	69\\
22	70\\
22	73\\
22	92\\
22	93\\
22	96\\
22	97\\
23	1\\
23	8\\
23	13\\
23	16\\
23	17\\
23	27\\
23	28\\
23	31\\
23	34\\
23	37\\
23	39\\
23	46\\
23	48\\
23	51\\
23	52\\
23	60\\
23	67\\
23	75\\
23	96\\
24	5\\
24	10\\
24	11\\
24	12\\
24	13\\
24	16\\
24	18\\
24	28\\
24	29\\
24	31\\
24	32\\
24	36\\
24	39\\
24	45\\
24	50\\
24	53\\
24	56\\
24	61\\
24	63\\
24	68\\
24	69\\
24	76\\
24	80\\
24	83\\
24	90\\
24	91\\
24	92\\
24	99\\
25	1\\
25	2\\
25	5\\
25	6\\
25	9\\
25	26\\
25	44\\
25	48\\
25	52\\
25	54\\
25	56\\
25	60\\
25	66\\
25	67\\
25	68\\
25	72\\
25	76\\
25	77\\
25	87\\
25	89\\
25	91\\
25	96\\
25	97\\
25	98\\
26	3\\
26	8\\
26	17\\
26	21\\
26	25\\
26	29\\
26	41\\
26	42\\
26	49\\
26	52\\
26	54\\
26	55\\
26	57\\
26	58\\
26	59\\
26	61\\
26	66\\
26	70\\
26	72\\
26	75\\
26	76\\
26	77\\
26	78\\
26	82\\
26	84\\
26	85\\
26	86\\
26	87\\
26	91\\
26	92\\
27	13\\
27	14\\
27	15\\
27	16\\
27	21\\
27	23\\
27	28\\
27	31\\
27	32\\
27	33\\
27	34\\
27	43\\
27	47\\
27	54\\
27	55\\
27	57\\
27	59\\
27	60\\
27	61\\
27	67\\
27	71\\
27	77\\
27	79\\
27	82\\
27	87\\
27	92\\
27	97\\
28	9\\
28	22\\
28	23\\
28	24\\
28	27\\
28	36\\
28	43\\
28	45\\
28	46\\
28	52\\
28	54\\
28	56\\
28	59\\
28	63\\
28	73\\
28	76\\
28	77\\
28	80\\
28	86\\
28	88\\
28	89\\
28	91\\
28	94\\
28	99\\
29	8\\
29	11\\
29	20\\
29	24\\
29	26\\
29	30\\
29	31\\
29	37\\
29	44\\
29	49\\
29	50\\
29	51\\
29	57\\
29	60\\
29	62\\
29	65\\
29	68\\
29	69\\
29	70\\
29	72\\
29	75\\
29	83\\
29	84\\
29	89\\
29	91\\
29	94\\
30	2\\
30	10\\
30	11\\
30	29\\
30	32\\
30	37\\
30	38\\
30	42\\
30	46\\
30	49\\
30	58\\
30	61\\
30	62\\
30	65\\
30	69\\
30	70\\
30	71\\
30	77\\
30	78\\
30	81\\
30	86\\
30	87\\
30	98\\
30	100\\
31	12\\
31	14\\
31	19\\
31	23\\
31	24\\
31	27\\
31	29\\
31	34\\
31	37\\
31	41\\
31	42\\
31	44\\
31	46\\
31	47\\
31	48\\
31	50\\
31	54\\
31	60\\
31	61\\
31	65\\
31	68\\
31	69\\
31	71\\
31	80\\
31	81\\
31	84\\
31	88\\
31	90\\
31	92\\
31	98\\
31	100\\
32	1\\
32	9\\
32	12\\
32	13\\
32	16\\
32	24\\
32	27\\
32	30\\
32	33\\
32	36\\
32	38\\
32	39\\
32	41\\
32	48\\
32	49\\
32	51\\
32	56\\
32	58\\
32	59\\
32	60\\
32	64\\
32	67\\
32	68\\
32	70\\
32	82\\
32	83\\
32	86\\
32	89\\
32	90\\
32	98\\
33	3\\
33	5\\
33	6\\
33	7\\
33	10\\
33	14\\
33	16\\
33	18\\
33	27\\
33	32\\
33	40\\
33	45\\
33	46\\
33	48\\
33	51\\
33	52\\
33	54\\
33	55\\
33	59\\
33	61\\
33	62\\
33	65\\
33	71\\
33	73\\
33	74\\
33	89\\
33	90\\
33	95\\
33	97\\
33	98\\
33	100\\
34	5\\
34	11\\
34	12\\
34	15\\
34	18\\
34	20\\
34	22\\
34	23\\
34	27\\
34	31\\
34	38\\
34	51\\
34	53\\
34	57\\
34	59\\
34	61\\
34	62\\
34	63\\
34	65\\
34	68\\
34	69\\
34	72\\
34	78\\
34	87\\
34	88\\
34	90\\
34	95\\
34	96\\
34	98\\
34	100\\
35	1\\
35	2\\
35	4\\
35	9\\
35	11\\
35	14\\
35	17\\
35	41\\
35	48\\
35	51\\
35	58\\
35	60\\
35	61\\
35	64\\
35	67\\
35	68\\
35	74\\
35	76\\
35	80\\
35	87\\
35	94\\
35	97\\
35	98\\
36	2\\
36	5\\
36	14\\
36	18\\
36	24\\
36	28\\
36	32\\
36	37\\
36	38\\
36	39\\
36	44\\
36	47\\
36	52\\
36	53\\
36	55\\
36	58\\
36	63\\
36	64\\
36	65\\
36	68\\
36	69\\
36	74\\
36	76\\
36	77\\
36	81\\
36	84\\
36	86\\
36	90\\
36	95\\
36	99\\
36	100\\
37	1\\
37	15\\
37	17\\
37	19\\
37	23\\
37	29\\
37	30\\
37	31\\
37	36\\
37	42\\
37	43\\
37	48\\
37	49\\
37	60\\
37	63\\
37	64\\
37	65\\
37	67\\
37	69\\
37	71\\
37	72\\
37	73\\
37	75\\
37	76\\
37	87\\
37	93\\
37	97\\
37	100\\
38	1\\
38	5\\
38	6\\
38	7\\
38	12\\
38	14\\
38	15\\
38	21\\
38	30\\
38	32\\
38	34\\
38	36\\
38	45\\
38	49\\
38	51\\
38	55\\
38	56\\
38	57\\
38	59\\
38	71\\
38	74\\
38	77\\
38	78\\
38	80\\
38	82\\
38	85\\
38	92\\
38	93\\
38	94\\
38	96\\
38	100\\
39	2\\
39	10\\
39	11\\
39	14\\
39	18\\
39	23\\
39	24\\
39	32\\
39	36\\
39	42\\
39	43\\
39	45\\
39	47\\
39	49\\
39	51\\
39	56\\
39	63\\
39	64\\
39	66\\
39	67\\
39	79\\
39	80\\
39	84\\
39	98\\
39	99\\
40	4\\
40	6\\
40	7\\
40	14\\
40	21\\
40	33\\
40	41\\
40	43\\
40	45\\
40	46\\
40	48\\
40	52\\
40	55\\
40	62\\
40	64\\
40	77\\
40	81\\
40	83\\
40	90\\
40	95\\
40	97\\
40	100\\
41	5\\
41	6\\
41	8\\
41	14\\
41	22\\
41	26\\
41	31\\
41	32\\
41	35\\
41	40\\
41	42\\
41	46\\
41	50\\
41	57\\
41	58\\
41	61\\
41	63\\
41	64\\
41	69\\
41	72\\
41	73\\
41	75\\
41	78\\
41	85\\
41	87\\
41	94\\
41	95\\
42	1\\
42	6\\
42	7\\
42	9\\
42	10\\
42	14\\
42	18\\
42	26\\
42	30\\
42	31\\
42	37\\
42	39\\
42	41\\
42	43\\
42	44\\
42	47\\
42	49\\
42	51\\
42	54\\
42	55\\
42	57\\
42	59\\
42	62\\
42	64\\
42	69\\
42	70\\
42	72\\
42	76\\
42	78\\
42	87\\
42	89\\
42	90\\
42	94\\
42	96\\
42	99\\
43	1\\
43	3\\
43	7\\
43	14\\
43	20\\
43	21\\
43	27\\
43	28\\
43	37\\
43	39\\
43	40\\
43	42\\
43	48\\
43	49\\
43	53\\
43	54\\
43	59\\
43	62\\
43	71\\
43	74\\
43	75\\
43	79\\
43	81\\
43	86\\
43	87\\
43	93\\
44	2\\
44	11\\
44	12\\
44	16\\
44	21\\
44	25\\
44	29\\
44	31\\
44	36\\
44	42\\
44	48\\
44	49\\
44	50\\
44	52\\
44	58\\
44	62\\
44	65\\
44	67\\
44	69\\
44	72\\
44	73\\
44	74\\
44	77\\
44	79\\
44	84\\
44	86\\
44	92\\
45	3\\
45	4\\
45	5\\
45	9\\
45	22\\
45	24\\
45	28\\
45	33\\
45	38\\
45	39\\
45	40\\
45	49\\
45	59\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	72\\
45	76\\
45	78\\
45	90\\
45	91\\
45	96\\
46	6\\
46	7\\
46	8\\
46	11\\
46	15\\
46	21\\
46	23\\
46	28\\
46	30\\
46	31\\
46	33\\
46	40\\
46	41\\
46	54\\
46	59\\
46	60\\
46	61\\
46	63\\
46	64\\
46	69\\
46	71\\
46	72\\
46	73\\
46	75\\
46	77\\
46	78\\
46	79\\
46	81\\
46	83\\
46	85\\
46	91\\
46	94\\
46	96\\
46	97\\
46	99\\
47	5\\
47	11\\
47	17\\
47	18\\
47	20\\
47	27\\
47	31\\
47	36\\
47	39\\
47	42\\
47	48\\
47	53\\
47	54\\
47	57\\
47	60\\
47	66\\
47	69\\
47	71\\
47	77\\
47	86\\
47	93\\
47	95\\
48	1\\
48	5\\
48	13\\
48	14\\
48	21\\
48	22\\
48	23\\
48	25\\
48	31\\
48	32\\
48	33\\
48	35\\
48	37\\
48	40\\
48	43\\
48	44\\
48	47\\
48	50\\
48	51\\
48	52\\
48	59\\
48	61\\
48	68\\
48	73\\
48	76\\
48	78\\
48	81\\
48	86\\
48	92\\
48	95\\
48	100\\
49	4\\
49	7\\
49	12\\
49	18\\
49	26\\
49	29\\
49	30\\
49	32\\
49	37\\
49	38\\
49	39\\
49	42\\
49	43\\
49	44\\
49	45\\
49	50\\
49	53\\
49	56\\
49	57\\
49	59\\
49	64\\
49	67\\
49	72\\
49	77\\
49	84\\
49	88\\
49	94\\
49	96\\
49	99\\
50	1\\
50	3\\
50	5\\
50	7\\
50	8\\
50	12\\
50	14\\
50	15\\
50	16\\
50	17\\
50	18\\
50	24\\
50	29\\
50	31\\
50	41\\
50	44\\
50	48\\
50	49\\
50	52\\
50	53\\
50	57\\
50	60\\
50	71\\
50	72\\
50	75\\
50	77\\
50	78\\
50	81\\
50	82\\
50	83\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	93\\
50	95\\
50	97\\
50	99\\
51	4\\
51	7\\
51	12\\
51	21\\
51	23\\
51	29\\
51	32\\
51	33\\
51	34\\
51	35\\
51	38\\
51	39\\
51	42\\
51	48\\
51	54\\
51	62\\
51	65\\
51	74\\
51	83\\
51	90\\
51	91\\
51	97\\
51	98\\
51	99\\
51	100\\
52	9\\
52	13\\
52	21\\
52	23\\
52	25\\
52	26\\
52	28\\
52	33\\
52	36\\
52	40\\
52	44\\
52	48\\
52	50\\
52	56\\
52	61\\
52	66\\
52	67\\
52	72\\
52	73\\
52	85\\
52	91\\
52	94\\
52	95\\
52	99\\
52	100\\
53	6\\
53	7\\
53	11\\
53	13\\
53	18\\
53	24\\
53	34\\
53	36\\
53	43\\
53	47\\
53	49\\
53	50\\
53	54\\
53	56\\
53	58\\
53	64\\
53	75\\
53	98\\
53	100\\
54	1\\
54	3\\
54	6\\
54	20\\
54	25\\
54	26\\
54	27\\
54	28\\
54	31\\
54	33\\
54	42\\
54	43\\
54	46\\
54	47\\
54	51\\
54	53\\
54	55\\
54	64\\
54	67\\
54	68\\
54	69\\
54	70\\
54	72\\
54	74\\
54	77\\
54	80\\
54	82\\
54	85\\
54	90\\
54	100\\
55	3\\
55	4\\
55	18\\
55	19\\
55	21\\
55	26\\
55	27\\
55	33\\
55	36\\
55	38\\
55	40\\
55	42\\
55	54\\
55	56\\
55	58\\
55	60\\
55	61\\
55	64\\
55	66\\
55	71\\
55	79\\
55	81\\
55	83\\
55	86\\
55	87\\
55	88\\
55	90\\
55	93\\
55	94\\
55	96\\
56	3\\
56	4\\
56	12\\
56	13\\
56	24\\
56	25\\
56	28\\
56	32\\
56	38\\
56	39\\
56	49\\
56	52\\
56	53\\
56	55\\
56	58\\
56	59\\
56	73\\
56	77\\
56	78\\
56	82\\
56	85\\
56	92\\
56	96\\
56	99\\
56	100\\
57	3\\
57	5\\
57	7\\
57	11\\
57	16\\
57	21\\
57	22\\
57	26\\
57	27\\
57	29\\
57	34\\
57	38\\
57	41\\
57	42\\
57	47\\
57	49\\
57	50\\
57	58\\
57	59\\
57	63\\
57	66\\
57	74\\
57	76\\
57	78\\
57	79\\
57	81\\
57	86\\
57	94\\
57	99\\
58	4\\
58	5\\
58	8\\
58	10\\
58	15\\
58	19\\
58	26\\
58	30\\
58	32\\
58	35\\
58	36\\
58	41\\
58	44\\
58	53\\
58	55\\
58	56\\
58	57\\
58	63\\
58	72\\
58	76\\
58	82\\
58	88\\
58	92\\
58	99\\
59	4\\
59	6\\
59	9\\
59	15\\
59	20\\
59	26\\
59	27\\
59	28\\
59	32\\
59	33\\
59	34\\
59	38\\
59	42\\
59	43\\
59	45\\
59	46\\
59	48\\
59	49\\
59	56\\
59	57\\
59	62\\
59	68\\
59	71\\
59	75\\
59	84\\
59	85\\
59	96\\
59	99\\
59	100\\
60	1\\
60	5\\
60	8\\
60	15\\
60	17\\
60	23\\
60	25\\
60	27\\
60	29\\
60	31\\
60	32\\
60	35\\
60	37\\
60	46\\
60	47\\
60	50\\
60	55\\
60	61\\
60	65\\
60	73\\
60	79\\
60	81\\
60	82\\
60	90\\
60	93\\
60	95\\
60	98\\
60	99\\
61	2\\
61	3\\
61	9\\
61	12\\
61	14\\
61	19\\
61	22\\
61	24\\
61	26\\
61	27\\
61	30\\
61	31\\
61	33\\
61	34\\
61	35\\
61	41\\
61	46\\
61	48\\
61	52\\
61	55\\
61	60\\
61	63\\
61	64\\
61	66\\
61	70\\
61	71\\
61	72\\
61	75\\
61	82\\
61	92\\
61	94\\
61	95\\
61	98\\
62	2\\
62	5\\
62	6\\
62	14\\
62	18\\
62	29\\
62	30\\
62	33\\
62	34\\
62	40\\
62	42\\
62	43\\
62	44\\
62	51\\
62	59\\
62	66\\
62	76\\
62	77\\
62	86\\
62	88\\
62	89\\
62	98\\
63	3\\
63	5\\
63	7\\
63	9\\
63	13\\
63	18\\
63	24\\
63	28\\
63	34\\
63	36\\
63	37\\
63	39\\
63	41\\
63	46\\
63	57\\
63	58\\
63	61\\
63	66\\
63	68\\
63	69\\
63	70\\
63	72\\
63	75\\
63	78\\
63	79\\
63	81\\
63	83\\
63	85\\
63	86\\
63	94\\
63	99\\
64	2\\
64	7\\
64	8\\
64	13\\
64	16\\
64	18\\
64	22\\
64	32\\
64	35\\
64	36\\
64	37\\
64	39\\
64	40\\
64	41\\
64	42\\
64	45\\
64	46\\
64	49\\
64	53\\
64	54\\
64	55\\
64	61\\
64	66\\
64	67\\
64	74\\
64	78\\
64	81\\
64	83\\
64	85\\
64	88\\
64	90\\
64	95\\
64	98\\
65	6\\
65	11\\
65	16\\
65	17\\
65	29\\
65	30\\
65	31\\
65	33\\
65	34\\
65	36\\
65	37\\
65	44\\
65	45\\
65	51\\
65	60\\
65	67\\
65	69\\
65	78\\
65	82\\
65	86\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	99\\
65	100\\
66	6\\
66	11\\
66	12\\
66	21\\
66	25\\
66	26\\
66	39\\
66	47\\
66	52\\
66	55\\
66	57\\
66	61\\
66	62\\
66	63\\
66	64\\
66	68\\
66	69\\
66	71\\
66	72\\
66	74\\
66	76\\
66	77\\
66	83\\
66	94\\
66	98\\
67	5\\
67	8\\
67	18\\
67	19\\
67	20\\
67	23\\
67	25\\
67	27\\
67	32\\
67	35\\
67	37\\
67	39\\
67	44\\
67	49\\
67	52\\
67	54\\
67	64\\
67	65\\
67	69\\
67	71\\
67	78\\
67	81\\
67	82\\
67	84\\
67	88\\
67	91\\
67	95\\
68	6\\
68	10\\
68	17\\
68	18\\
68	19\\
68	24\\
68	25\\
68	29\\
68	31\\
68	32\\
68	34\\
68	35\\
68	36\\
68	45\\
68	48\\
68	54\\
68	59\\
68	63\\
68	66\\
68	69\\
68	73\\
68	75\\
68	80\\
68	82\\
68	84\\
68	93\\
68	94\\
68	95\\
69	3\\
69	9\\
69	20\\
69	22\\
69	24\\
69	29\\
69	30\\
69	31\\
69	34\\
69	36\\
69	37\\
69	41\\
69	42\\
69	44\\
69	45\\
69	46\\
69	47\\
69	54\\
69	63\\
69	65\\
69	66\\
69	67\\
69	68\\
69	74\\
69	75\\
69	81\\
69	89\\
69	98\\
69	100\\
70	8\\
70	22\\
70	26\\
70	29\\
70	30\\
70	32\\
70	42\\
70	54\\
70	61\\
70	63\\
70	71\\
70	85\\
70	88\\
70	91\\
70	94\\
70	99\\
71	6\\
71	17\\
71	18\\
71	19\\
71	27\\
71	30\\
71	31\\
71	33\\
71	37\\
71	38\\
71	43\\
71	45\\
71	46\\
71	47\\
71	50\\
71	55\\
71	59\\
71	61\\
71	66\\
71	67\\
71	70\\
71	73\\
71	81\\
71	82\\
71	84\\
71	87\\
71	90\\
71	96\\
71	98\\
71	99\\
72	1\\
72	14\\
72	17\\
72	20\\
72	25\\
72	26\\
72	29\\
72	34\\
72	37\\
72	41\\
72	42\\
72	44\\
72	45\\
72	46\\
72	49\\
72	50\\
72	52\\
72	54\\
72	58\\
72	61\\
72	63\\
72	66\\
72	75\\
72	78\\
72	91\\
72	96\\
73	2\\
73	10\\
73	14\\
73	18\\
73	22\\
73	28\\
73	33\\
73	37\\
73	41\\
73	44\\
73	46\\
73	48\\
73	52\\
73	56\\
73	60\\
73	68\\
73	71\\
73	79\\
73	82\\
73	85\\
73	88\\
73	91\\
73	93\\
73	98\\
74	6\\
74	9\\
74	11\\
74	12\\
74	13\\
74	15\\
74	19\\
74	33\\
74	35\\
74	36\\
74	38\\
74	43\\
74	44\\
74	51\\
74	54\\
74	57\\
74	64\\
74	66\\
74	69\\
74	77\\
74	83\\
74	88\\
74	93\\
74	97\\
74	98\\
74	99\\
75	8\\
75	13\\
75	19\\
75	23\\
75	26\\
75	29\\
75	37\\
75	41\\
75	43\\
75	46\\
75	50\\
75	53\\
75	59\\
75	61\\
75	63\\
75	68\\
75	69\\
75	72\\
75	77\\
75	78\\
75	82\\
75	86\\
75	89\\
75	90\\
75	91\\
75	93\\
75	99\\
76	2\\
76	6\\
76	7\\
76	21\\
76	24\\
76	25\\
76	26\\
76	28\\
76	35\\
76	36\\
76	37\\
76	42\\
76	45\\
76	48\\
76	57\\
76	58\\
76	62\\
76	66\\
76	79\\
76	81\\
76	85\\
76	90\\
76	96\\
76	98\\
77	1\\
77	4\\
77	5\\
77	7\\
77	8\\
77	10\\
77	12\\
77	14\\
77	16\\
77	17\\
77	21\\
77	25\\
77	26\\
77	27\\
77	28\\
77	30\\
77	36\\
77	38\\
77	40\\
77	44\\
77	46\\
77	47\\
77	49\\
77	50\\
77	54\\
77	56\\
77	62\\
77	66\\
77	74\\
77	75\\
77	83\\
77	88\\
77	89\\
77	92\\
78	4\\
78	8\\
78	15\\
78	26\\
78	30\\
78	34\\
78	38\\
78	41\\
78	42\\
78	45\\
78	46\\
78	48\\
78	50\\
78	56\\
78	57\\
78	63\\
78	64\\
78	65\\
78	67\\
78	72\\
78	75\\
78	79\\
78	82\\
78	87\\
78	88\\
78	99\\
79	2\\
79	6\\
79	7\\
79	11\\
79	17\\
79	21\\
79	27\\
79	39\\
79	43\\
79	44\\
79	46\\
79	55\\
79	57\\
79	60\\
79	63\\
79	73\\
79	76\\
79	78\\
79	82\\
79	83\\
79	88\\
79	89\\
79	95\\
79	98\\
80	6\\
80	7\\
80	9\\
80	12\\
80	16\\
80	20\\
80	24\\
80	28\\
80	31\\
80	35\\
80	38\\
80	39\\
80	54\\
80	68\\
80	82\\
80	84\\
80	87\\
80	90\\
80	92\\
80	96\\
81	14\\
81	15\\
81	16\\
81	30\\
81	31\\
81	36\\
81	40\\
81	43\\
81	46\\
81	48\\
81	50\\
81	55\\
81	57\\
81	60\\
81	63\\
81	64\\
81	67\\
81	69\\
81	71\\
81	76\\
81	82\\
81	88\\
81	91\\
81	96\\
81	99\\
82	5\\
82	6\\
82	8\\
82	11\\
82	12\\
82	14\\
82	16\\
82	17\\
82	26\\
82	27\\
82	32\\
82	38\\
82	50\\
82	54\\
82	56\\
82	58\\
82	60\\
82	61\\
82	65\\
82	67\\
82	68\\
82	71\\
82	73\\
82	75\\
82	78\\
82	79\\
82	80\\
82	81\\
82	85\\
82	91\\
82	93\\
82	97\\
82	98\\
83	4\\
83	5\\
83	10\\
83	14\\
83	16\\
83	21\\
83	24\\
83	29\\
83	32\\
83	40\\
83	46\\
83	50\\
83	51\\
83	55\\
83	63\\
83	64\\
83	66\\
83	74\\
83	77\\
83	79\\
83	90\\
83	91\\
83	92\\
83	95\\
84	4\\
84	9\\
84	13\\
84	17\\
84	19\\
84	26\\
84	29\\
84	31\\
84	36\\
84	39\\
84	44\\
84	49\\
84	59\\
84	67\\
84	68\\
84	71\\
84	80\\
84	87\\
84	88\\
84	93\\
84	94\\
84	100\\
85	2\\
85	4\\
85	9\\
85	10\\
85	11\\
85	18\\
85	26\\
85	38\\
85	41\\
85	46\\
85	50\\
85	52\\
85	54\\
85	56\\
85	59\\
85	63\\
85	64\\
85	70\\
85	73\\
85	76\\
85	82\\
85	86\\
85	92\\
85	93\\
85	94\\
85	95\\
85	97\\
85	98\\
86	3\\
86	4\\
86	8\\
86	10\\
86	13\\
86	15\\
86	16\\
86	20\\
86	26\\
86	28\\
86	30\\
86	32\\
86	36\\
86	43\\
86	44\\
86	47\\
86	48\\
86	50\\
86	55\\
86	57\\
86	62\\
86	63\\
86	65\\
86	75\\
86	85\\
86	87\\
86	92\\
86	98\\
87	2\\
87	4\\
87	9\\
87	10\\
87	11\\
87	16\\
87	18\\
87	25\\
87	26\\
87	27\\
87	30\\
87	34\\
87	35\\
87	37\\
87	41\\
87	42\\
87	43\\
87	55\\
87	71\\
87	78\\
87	80\\
87	84\\
87	86\\
87	90\\
87	95\\
87	96\\
88	1\\
88	2\\
88	4\\
88	5\\
88	11\\
88	12\\
88	14\\
88	15\\
88	16\\
88	17\\
88	18\\
88	21\\
88	28\\
88	31\\
88	34\\
88	49\\
88	50\\
88	55\\
88	58\\
88	62\\
88	64\\
88	67\\
88	70\\
88	73\\
88	74\\
88	77\\
88	78\\
88	79\\
88	81\\
88	84\\
88	90\\
88	99\\
88	100\\
89	1\\
89	8\\
89	11\\
89	12\\
89	16\\
89	25\\
89	28\\
89	29\\
89	32\\
89	33\\
89	42\\
89	50\\
89	62\\
89	69\\
89	75\\
89	77\\
89	79\\
89	94\\
89	95\\
89	99\\
89	100\\
90	11\\
90	12\\
90	14\\
90	19\\
90	20\\
90	24\\
90	31\\
90	32\\
90	33\\
90	34\\
90	36\\
90	40\\
90	42\\
90	45\\
90	50\\
90	51\\
90	54\\
90	55\\
90	60\\
90	64\\
90	71\\
90	75\\
90	76\\
90	80\\
90	83\\
90	87\\
90	88\\
90	92\\
90	94\\
90	96\\
90	100\\
91	3\\
91	7\\
91	18\\
91	24\\
91	25\\
91	26\\
91	28\\
91	29\\
91	45\\
91	46\\
91	51\\
91	52\\
91	67\\
91	70\\
91	72\\
91	73\\
91	75\\
91	81\\
91	82\\
91	83\\
91	97\\
91	100\\
92	1\\
92	3\\
92	14\\
92	17\\
92	18\\
92	22\\
92	24\\
92	26\\
92	27\\
92	31\\
92	38\\
92	44\\
92	48\\
92	56\\
92	58\\
92	61\\
92	65\\
92	77\\
92	80\\
92	83\\
92	85\\
92	86\\
92	90\\
93	2\\
93	5\\
93	6\\
93	8\\
93	9\\
93	12\\
93	14\\
93	16\\
93	17\\
93	22\\
93	37\\
93	38\\
93	43\\
93	47\\
93	50\\
93	55\\
93	60\\
93	65\\
93	68\\
93	73\\
93	74\\
93	75\\
93	82\\
93	84\\
93	85\\
93	99\\
94	1\\
94	4\\
94	10\\
94	12\\
94	20\\
94	28\\
94	29\\
94	35\\
94	38\\
94	41\\
94	42\\
94	46\\
94	49\\
94	52\\
94	55\\
94	57\\
94	61\\
94	63\\
94	65\\
94	66\\
94	68\\
94	70\\
94	84\\
94	85\\
94	89\\
94	90\\
94	98\\
95	3\\
95	4\\
95	7\\
95	10\\
95	11\\
95	13\\
95	33\\
95	34\\
95	36\\
95	40\\
95	41\\
95	47\\
95	48\\
95	50\\
95	52\\
95	60\\
95	61\\
95	64\\
95	67\\
95	68\\
95	79\\
95	83\\
95	85\\
95	87\\
95	89\\
95	99\\
96	3\\
96	5\\
96	11\\
96	13\\
96	15\\
96	16\\
96	17\\
96	18\\
96	22\\
96	23\\
96	25\\
96	34\\
96	38\\
96	42\\
96	45\\
96	46\\
96	49\\
96	55\\
96	56\\
96	59\\
96	65\\
96	71\\
96	72\\
96	76\\
96	80\\
96	81\\
96	87\\
96	90\\
96	97\\
96	99\\
97	3\\
97	7\\
97	9\\
97	11\\
97	14\\
97	18\\
97	22\\
97	25\\
97	27\\
97	33\\
97	35\\
97	37\\
97	40\\
97	46\\
97	50\\
97	51\\
97	74\\
97	82\\
97	85\\
97	91\\
97	96\\
97	100\\
98	2\\
98	4\\
98	6\\
98	8\\
98	10\\
98	13\\
98	21\\
98	25\\
98	30\\
98	31\\
98	32\\
98	33\\
98	34\\
98	35\\
98	39\\
98	51\\
98	53\\
98	60\\
98	61\\
98	62\\
98	64\\
98	65\\
98	66\\
98	69\\
98	71\\
98	73\\
98	74\\
98	76\\
98	79\\
98	82\\
98	85\\
98	86\\
98	94\\
99	6\\
99	15\\
99	24\\
99	28\\
99	36\\
99	39\\
99	42\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	56\\
99	57\\
99	58\\
99	59\\
99	60\\
99	63\\
99	65\\
99	70\\
99	71\\
99	74\\
99	75\\
99	78\\
99	81\\
99	88\\
99	89\\
99	93\\
99	95\\
99	96\\
100	6\\
100	14\\
100	16\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	37\\
100	38\\
100	40\\
100	48\\
100	51\\
100	52\\
100	53\\
100	54\\
100	56\\
100	59\\
100	65\\
100	69\\
100	84\\
100	88\\
100	89\\
100	90\\
100	91\\
100	97\\
};
\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
15	15\\
17	17\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
37	37\\
45	45\\
50	50\\
55	55\\
57	57\\
62	62\\
68	68\\
70	70\\
74	74\\
76	76\\
92	92\\
96	96\\
98	98\\
};
\end{axis}
\end{tikzpicture}%

==> images/sparsification_100_original.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 32},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	23\\
1	24\\
1	25\\
1	26\\
1	30\\
1	31\\
1	32\\
1	34\\
1	35\\
1	38\\
1	39\\
1	42\\
1	43\\
1	44\\
1	45\\
1	46\\
1	48\\
1	49\\
1	50\\
1	53\\
1	54\\
1	55\\
1	60\\
1	65\\
1	66\\
1	67\\
1	71\\
1	75\\
1	77\\
1	78\\
1	88\\
1	89\\
1	93\\
1	94\\
2	4\\
2	6\\
2	7\\
2	8\\
2	9\\
2	13\\
2	15\\
2	16\\
2	17\\
2	18\\
2	20\\
2	21\\
2	24\\
2	25\\
2	27\\
2	28\\
2	30\\
2	31\\
2	34\\
2	35\\
2	38\\
2	39\\
2	43\\
2	45\\
2	48\\
2	52\\
2	57\\
2	60\\
2	61\\
2	62\\
2	64\\
2	65\\
2	67\\
2	70\\
2	71\\
2	72\\
2	73\\
2	74\\
2	75\\
2	76\\
2	77\\
2	79\\
2	85\\
2	87\\
2	88\\
2	90\\
2	93\\
2	94\\
2	95\\
2	98\\
2	99\\
3	4\\
3	6\\
3	8\\
3	9\\
3	10\\
3	11\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	24\\
3	26\\
3	27\\
3	33\\
3	34\\
3	36\\
3	39\\
3	40\\
3	42\\
3	43\\
3	45\\
3	46\\
3	47\\
3	49\\
3	51\\
3	53\\
3	54\\
3	55\\
3	56\\
3	57\\
3	59\\
3	61\\
3	62\\
3	63\\
3	69\\
3	73\\
3	74\\
3	77\\
3	78\\
3	79\\
3	81\\
3	83\\
3	85\\
3	87\\
3	90\\
3	91\\
3	92\\
3	95\\
3	96\\
3	97\\
3	99\\
4	1\\
4	2\\
4	3\\
4	5\\
4	7\\
4	8\\
4	10\\
4	12\\
4	13\\
4	14\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	22\\
4	27\\
4	28\\
4	30\\
4	31\\
4	33\\
4	35\\
4	37\\
4	41\\
4	45\\
4	48\\
4	49\\
4	50\\
4	51\\
4	55\\
4	58\\
4	59\\
4	63\\
4	65\\
4	67\\
4	74\\
4	75\\
4	76\\
4	77\\
4	83\\
4	85\\
4	86\\
4	87\\
4	90\\
4	91\\
4	92\\
4	93\\
4	94\\
4	95\\
4	96\\
4	99\\
5	1\\
5	4\\
5	7\\
5	8\\
5	13\\
5	16\\
5	17\\
5	20\\
5	22\\
5	25\\
5	26\\
5	28\\
5	33\\
5	34\\
5	35\\
5	36\\
5	37\\
5	38\\
5	39\\
5	41\\
5	44\\
5	45\\
5	46\\
5	47\\
5	48\\
5	50\\
5	54\\
5	55\\
5	58\\
5	59\\
5	61\\
5	62\\
5	64\\
5	66\\
5	67\\
5	72\\
5	73\\
5	74\\
5	76\\
5	79\\
5	80\\
5	82\\
5	85\\
5	89\\
5	91\\
5	93\\
5	96\\
5	97\\
5	98\\
5	100\\
6	1\\
6	2\\
6	3\\
6	7\\
6	8\\
6	9\\
6	12\\
6	13\\
6	14\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	22\\
6	25\\
6	28\\
6	30\\
6	33\\
6	34\\
6	38\\
6	40\\
6	41\\
6	44\\
6	46\\
6	47\\
6	53\\
6	56\\
6	59\\
6	62\\
6	65\\
6	66\\
6	67\\
6	68\\
6	70\\
6	72\\
6	74\\
6	75\\
6	76\\
6	78\\
6	79\\
6	80\\
6	81\\
6	82\\
6	83\\
6	84\\
6	86\\
6	89\\
6	90\\
6	91\\
6	93\\
6	97\\
6	98\\
6	99\\
6	100\\
7	1\\
7	2\\
7	4\\
7	5\\
7	6\\
7	10\\
7	12\\
7	14\\
7	15\\
7	16\\
7	17\\
7	19\\
7	20\\
7	21\\
7	22\\
7	28\\
7	29\\
7	30\\
7	31\\
7	33\\
7	34\\
7	37\\
7	38\\
7	39\\
7	40\\
7	41\\
7	42\\
7	43\\
7	45\\
7	46\\
7	47\\
7	49\\
7	50\\
7	53\\
7	54\\
7	57\\
7	58\\
7	62\\
7	63\\
7	64\\
7	68\\
7	70\\
7	73\\
7	76\\
7	77\\
7	78\\
7	79\\
7	80\\
7	81\\
7	82\\
7	84\\
7	87\\
7	88\\
7	91\\
7	95\\
7	97\\
7	98\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	11\\
8	12\\
8	14\\
8	25\\
8	26\\
8	28\\
8	32\\
8	36\\
8	39\\
8	40\\
8	41\\
8	42\\
8	43\\
8	44\\
8	45\\
8	46\\
8	47\\
8	49\\
8	50\\
8	55\\
8	56\\
8	58\\
8	60\\
8	61\\
8	62\\
8	64\\
8	65\\
8	67\\
8	68\\
8	70\\
8	74\\
8	76\\
8	78\\
8	79\\
8	81\\
8	82\\
8	86\\
8	90\\
8	91\\
8	93\\
8	95\\
8	96\\
8	98\\
9	2\\
9	3\\
9	6\\
9	10\\
9	11\\
9	12\\
9	13\\
9	15\\
9	16\\
9	17\\
9	18\\
9	20\\
9	21\\
9	25\\
9	26\\
9	27\\
9	28\\
9	31\\
9	32\\
9	35\\
9	36\\
9	37\\
9	39\\
9	40\\
9	43\\
9	44\\
9	45\\
9	46\\
9	49\\
9	50\\
9	52\\
9	53\\
9	56\\
9	59\\
9	61\\
9	62\\
9	63\\
9	65\\
9	66\\
9	67\\
9	68\\
9	69\\
9	70\\
9	71\\
9	74\\
9	77\\
9	80\\
9	81\\
9	82\\
9	84\\
9	85\\
9	87\\
9	88\\
9	89\\
9	90\\
9	91\\
9	93\\
9	95\\
9	97\\
9	98\\
9	99\\
10	1\\
10	3\\
10	4\\
10	7\\
10	9\\
10	11\\
10	15\\
10	16\\
10	18\\
10	19\\
10	21\\
10	23\\
10	26\\
10	27\\
10	30\\
10	31\\
10	32\\
10	33\\
10	42\\
10	43\\
10	46\\
10	48\\
10	50\\
10	51\\
10	52\\
10	55\\
10	56\\
10	58\\
10	59\\
10	62\\
10	66\\
10	71\\
10	72\\
10	73\\
10	74\\
10	76\\
10	77\\
10	79\\
10	81\\
10	83\\
10	85\\
10	86\\
10	87\\
10	90\\
10	92\\
10	94\\
10	98\\
10	100\\
11	3\\
11	8\\
11	9\\
11	10\\
11	15\\
11	16\\
11	17\\
11	19\\
11	21\\
11	22\\
11	23\\
11	28\\
11	29\\
11	30\\
11	32\\
11	34\\
11	35\\
11	36\\
11	37\\
11	39\\
11	42\\
11	46\\
11	47\\
11	48\\
11	51\\
11	53\\
11	56\\
11	57\\
11	58\\
11	59\\
11	65\\
11	66\\
11	68\\
11	70\\
11	72\\
11	74\\
11	75\\
11	76\\
11	78\\
11	79\\
11	85\\
11	87\\
11	88\\
11	90\\
11	95\\
11	96\\
11	98\\
12	4\\
12	6\\
12	7\\
12	8\\
12	9\\
12	13\\
12	14\\
12	16\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	27\\
12	31\\
12	32\\
12	33\\
12	38\\
12	39\\
12	40\\
12	42\\
12	43\\
12	44\\
12	54\\
12	56\\
12	58\\
12	59\\
12	63\\
12	66\\
12	69\\
12	70\\
12	71\\
12	72\\
12	73\\
12	74\\
12	75\\
12	77\\
12	80\\
12	81\\
12	82\\
12	86\\
12	87\\
12	89\\
12	90\\
12	91\\
12	92\\
12	93\\
12	94\\
12	95\\
12	96\\
13	2\\
13	4\\
13	5\\
13	6\\
13	9\\
13	12\\
13	18\\
13	19\\
13	20\\
13	23\\
13	24\\
13	26\\
13	27\\
13	31\\
13	33\\
13	34\\
13	35\\
13	37\\
13	38\\
13	41\\
13	45\\
13	48\\
13	50\\
13	52\\
13	53\\
13	56\\
13	59\\
13	61\\
13	63\\
13	64\\
13	67\\
13	68\\
13	69\\
13	72\\
13	73\\
13	81\\
13	82\\
13	83\\
13	84\\
13	85\\
13	86\\
13	87\\
13	91\\
13	94\\
13	96\\
13	98\\
14	4\\
14	6\\
14	7\\
14	8\\
14	12\\
14	19\\
14	22\\
14	23\\
14	26\\
14	27\\
14	29\\
14	31\\
14	32\\
14	33\\
14	34\\
14	35\\
14	36\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	44\\
14	45\\
14	49\\
14	52\\
14	53\\
14	54\\
14	56\\
14	58\\
14	60\\
14	61\\
14	62\\
14	63\\
14	66\\
14	67\\
14	73\\
14	75\\
14	76\\
14	77\\
14	81\\
14	87\\
14	88\\
14	93\\
14	94\\
14	97\\
14	99\\
15	1\\
15	2\\
15	7\\
15	9\\
15	10\\
15	11\\
15	19\\
15	20\\
15	21\\
15	22\\
15	27\\
15	29\\
15	30\\
15	32\\
15	34\\
15	35\\
15	37\\
15	38\\
15	39\\
15	40\\
15	41\\
15	42\\
15	43\\
15	45\\
15	46\\
15	48\\
15	50\\
15	52\\
15	54\\
15	57\\
15	59\\
15	60\\
15	63\\
15	65\\
15	72\\
15	73\\
15	74\\
15	75\\
15	77\\
15	78\\
15	80\\
15	81\\
15	82\\
15	84\\
15	85\\
15	91\\
15	92\\
15	95\\
15	99\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	9\\
16	10\\
16	11\\
16	12\\
16	17\\
16	19\\
16	22\\
16	23\\
16	24\\
16	28\\
16	29\\
16	30\\
16	31\\
16	38\\
16	41\\
16	42\\
16	43\\
16	44\\
16	46\\
16	48\\
16	50\\
16	56\\
16	57\\
16	58\\
16	64\\
16	65\\
16	67\\
16	69\\
16	70\\
16	74\\
16	75\\
16	77\\
16	80\\
16	81\\
16	82\\
16	83\\
16	86\\
16	87\\
16	88\\
16	89\\
16	91\\
16	93\\
16	95\\
16	98\\
16	100\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	9\\
17	11\\
17	16\\
17	20\\
17	23\\
17	26\\
17	27\\
17	32\\
17	33\\
17	35\\
17	36\\
17	37\\
17	38\\
17	39\\
17	45\\
17	47\\
17	50\\
17	51\\
17	53\\
17	56\\
17	59\\
17	60\\
17	62\\
17	63\\
17	65\\
17	67\\
17	68\\
17	69\\
17	71\\
17	72\\
17	73\\
17	75\\
17	77\\
17	79\\
17	81\\
17	82\\
17	84\\
17	86\\
17	89\\
17	92\\
17	93\\
17	95\\
18	1\\
18	2\\
18	3\\
18	4\\
18	6\\
18	9\\
18	10\\
18	13\\
18	21\\
18	24\\
18	28\\
18	29\\
18	30\\
18	31\\
18	33\\
18	34\\
18	36\\
18	37\\
18	39\\
18	42\\
18	44\\
18	45\\
18	46\\
18	47\\
18	49\\
18	50\\
18	51\\
18	52\\
18	53\\
18	55\\
18	56\\
18	58\\
18	62\\
18	67\\
18	68\\
18	70\\
18	71\\
18	73\\
18	74\\
18	75\\
18	79\\
18	80\\
18	81\\
18	84\\
18	85\\
18	86\\
18	88\\
18	91\\
18	92\\
18	94\\
18	95\\
18	96\\
18	97\\
18	98\\
19	1\\
19	3\\
19	4\\
19	6\\
19	7\\
19	10\\
19	11\\
19	13\\
19	14\\
19	15\\
19	16\\
19	20\\
19	21\\
19	23\\
19	24\\
19	26\\
19	28\\
19	31\\
19	32\\
19	35\\
19	39\\
19	41\\
19	46\\
19	49\\
19	51\\
19	55\\
19	56\\
19	57\\
19	58\\
19	61\\
19	66\\
19	68\\
19	70\\
19	71\\
19	74\\
19	75\\
19	77\\
19	78\\
19	80\\
19	81\\
19	82\\
19	84\\
19	85\\
19	87\\
19	88\\
19	89\\
19	90\\
19	92\\
19	94\\
19	95\\
19	96\\
19	98\\
19	99\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	9\\
20	12\\
20	13\\
20	15\\
20	17\\
20	19\\
20	24\\
20	26\\
20	28\\
20	29\\
20	34\\
20	35\\
20	40\\
20	43\\
20	45\\
20	47\\
20	48\\
20	49\\
20	50\\
20	53\\
20	54\\
20	55\\
20	56\\
20	57\\
20	59\\
20	61\\
20	64\\
20	66\\
20	67\\
20	69\\
20	70\\
20	72\\
20	74\\
20	76\\
20	77\\
20	80\\
20	84\\
20	86\\
20	87\\
20	88\\
20	89\\
20	90\\
20	91\\
20	92\\
20	93\\
20	94\\
20	96\\
20	99\\
21	2\\
21	7\\
21	9\\
21	10\\
21	11\\
21	12\\
21	15\\
21	18\\
21	19\\
21	23\\
21	24\\
21	26\\
21	27\\
21	29\\
21	33\\
21	37\\
21	38\\
21	43\\
21	44\\
21	48\\
21	49\\
21	50\\
21	51\\
21	52\\
21	53\\
21	55\\
21	56\\
21	57\\
21	59\\
21	61\\
21	66\\
21	69\\
21	70\\
21	71\\
21	76\\
21	77\\
21	78\\
21	79\\
21	81\\
21	87\\
21	88\\
21	89\\
21	90\\
21	92\\
21	96\\
21	97\\
21	98\\
22	4\\
22	5\\
22	6\\
22	7\\
22	11\\
22	12\\
22	14\\
22	15\\
22	16\\
22	24\\
22	25\\
22	29\\
22	33\\
22	35\\
22	36\\
22	37\\
22	38\\
22	40\\
22	41\\
22	42\\
22	44\\
22	45\\
22	47\\
22	48\\
22	49\\
22	50\\
22	51\\
22	52\\
22	57\\
22	59\\
22	60\\
22	61\\
22	64\\
22	65\\
22	68\\
22	69\\
22	70\\
22	73\\
22	77\\
22	80\\
22	82\\
22	90\\
22	93\\
22	96\\
22	97\\
22	98\\
22	100\\
23	1\\
23	10\\
23	11\\
23	12\\
23	13\\
23	14\\
23	16\\
23	17\\
23	19\\
23	21\\
23	25\\
23	26\\
23	27\\
23	28\\
23	31\\
23	34\\
23	36\\
23	37\\
23	39\\
23	40\\
23	43\\
23	46\\
23	48\\
23	51\\
23	53\\
23	56\\
23	60\\
23	61\\
23	62\\
23	63\\
23	67\\
23	70\\
23	72\\
23	73\\
23	75\\
23	79\\
23	82\\
23	88\\
23	89\\
23	90\\
23	91\\
23	93\\
23	99\\
24	1\\
24	2\\
24	3\\
24	12\\
24	13\\
24	16\\
24	18\\
24	19\\
24	20\\
24	21\\
24	22\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
24	34\\
24	36\\
24	39\\
24	42\\
24	43\\
24	45\\
24	46\\
24	48\\
24	49\\
24	50\\
24	51\\
24	52\\
24	53\\
24	55\\
24	56\\
24	57\\
24	58\\
24	61\\
24	63\\
24	66\\
24	67\\
24	68\\
24	69\\
24	70\\
24	73\\
24	74\\
24	75\\
24	76\\
24	77\\
24	80\\
24	82\\
24	83\\
24	88\\
24	90\\
24	92\\
24	94\\
24	97\\
24	98\\
24	99\\
25	1\\
25	2\\
25	5\\
25	6\\
25	8\\
25	9\\
25	12\\
25	22\\
25	23\\
25	26\\
25	27\\
25	28\\
25	29\\
25	31\\
25	33\\
25	35\\
25	37\\
25	42\\
25	45\\
25	46\\
25	48\\
25	52\\
25	54\\
25	56\\
25	60\\
25	61\\
25	63\\
25	64\\
25	65\\
25	66\\
25	67\\
25	70\\
25	72\\
25	73\\
25	75\\
25	77\\
25	79\\
25	81\\
25	87\\
25	89\\
25	90\\
25	91\\
25	95\\
25	96\\
25	97\\
25	98\\
25	99\\
26	1\\
26	3\\
26	5\\
26	8\\
26	9\\
26	10\\
26	13\\
26	14\\
26	17\\
26	19\\
26	20\\
26	21\\
26	23\\
26	25\\
26	31\\
26	33\\
26	36\\
26	37\\
26	39\\
26	40\\
26	41\\
26	42\\
26	45\\
26	47\\
26	48\\
26	49\\
26	50\\
26	51\\
26	52\\
26	54\\
26	55\\
26	57\\
26	58\\
26	59\\
26	60\\
26	61\\
26	63\\
26	66\\
26	67\\
26	70\\
26	72\\
26	75\\
26	76\\
26	77\\
26	78\\
26	80\\
26	84\\
26	85\\
26	86\\
26	87\\
26	90\\
26	91\\
26	92\\
26	93\\
26	94\\
26	95\\
26	100\\
27	2\\
27	3\\
27	4\\
27	9\\
27	10\\
27	12\\
27	13\\
27	14\\
27	15\\
27	17\\
27	21\\
27	23\\
27	25\\
27	28\\
27	29\\
27	31\\
27	32\\
27	33\\
27	34\\
27	39\\
27	40\\
27	42\\
27	44\\
27	45\\
27	46\\
27	47\\
27	48\\
27	51\\
27	54\\
27	55\\
27	57\\
27	59\\
27	60\\
27	67\\
27	69\\
27	72\\
27	75\\
27	77\\
27	78\\
27	79\\
27	82\\
27	86\\
27	87\\
27	90\\
27	91\\
27	92\\
27	93\\
27	95\\
27	97\\
28	2\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
28	11\\
28	16\\
28	18\\
28	19\\
28	20\\
28	23\\
28	25\\
28	27\\
28	30\\
28	35\\
28	36\\
28	37\\
28	40\\
28	43\\
28	45\\
28	46\\
28	48\\
28	49\\
28	54\\
28	55\\
28	56\\
28	57\\
28	59\\
28	61\\
28	62\\
28	63\\
28	65\\
28	67\\
28	71\\
28	72\\
28	73\\
28	75\\
28	76\\
28	78\\
28	79\\
28	80\\
28	81\\
28	83\\
28	84\\
28	87\\
28	90\\
28	91\\
28	93\\
28	94\\
28	99\\
29	7\\
29	11\\
29	14\\
29	15\\
29	16\\
29	18\\
29	20\\
29	21\\
29	22\\
29	24\\
29	25\\
29	27\\
29	30\\
29	31\\
29	33\\
29	34\\
29	37\\
29	38\\
29	39\\
29	44\\
29	45\\
29	46\\
29	47\\
29	48\\
29	49\\
29	50\\
29	51\\
29	52\\
29	53\\
29	54\\
29	56\\
29	57\\
29	59\\
29	60\\
29	62\\
29	63\\
29	65\\
29	66\\
29	67\\
29	68\\
29	69\\
29	70\\
29	72\\
29	75\\
29	81\\
29	82\\
29	83\\
29	84\\
29	85\\
29	87\\
29	89\\
29	91\\
29	93\\
29	97\\
30	1\\
30	2\\
30	4\\
30	6\\
30	7\\
30	10\\
30	11\\
30	15\\
30	16\\
30	18\\
30	24\\
30	28\\
30	29\\
30	32\\
30	34\\
30	37\\
30	38\\
30	42\\
30	43\\
30	46\\
30	47\\
30	48\\
30	49\\
30	54\\
30	55\\
30	56\\
30	57\\
30	58\\
30	59\\
30	60\\
30	61\\
30	62\\
30	65\\
30	67\\
30	69\\
30	71\\
30	73\\
30	74\\
30	78\\
30	79\\
30	81\\
30	82\\
30	84\\
30	86\\
30	93\\
30	94\\
30	95\\
30	97\\
30	98\\
30	99\\
30	100\\
31	1\\
31	2\\
31	4\\
31	7\\
31	9\\
31	10\\
31	12\\
31	13\\
31	14\\
31	16\\
31	18\\
31	19\\
31	23\\
31	24\\
31	25\\
31	26\\
31	27\\
31	29\\
31	32\\
31	34\\
31	35\\
31	37\\
31	41\\
31	42\\
31	44\\
31	46\\
31	47\\
31	48\\
31	49\\
31	50\\
31	52\\
31	53\\
31	55\\
31	60\\
31	61\\
31	62\\
31	63\\
31	64\\
31	65\\
31	67\\
31	68\\
31	70\\
31	71\\
31	74\\
31	78\\
31	80\\
31	81\\
31	83\\
31	84\\
31	85\\
31	87\\
31	88\\
31	90\\
31	92\\
31	94\\
31	98\\
31	99\\
31	100\\
32	1\\
32	8\\
32	9\\
32	10\\
32	11\\
32	12\\
32	14\\
32	15\\
32	17\\
32	19\\
32	24\\
32	27\\
32	30\\
32	31\\
32	36\\
32	38\\
32	39\\
32	41\\
32	42\\
32	47\\
32	48\\
32	49\\
32	51\\
32	52\\
32	56\\
32	58\\
32	59\\
32	60\\
32	61\\
32	62\\
32	67\\
32	68\\
32	70\\
32	72\\
32	75\\
32	76\\
32	78\\
32	79\\
32	80\\
32	82\\
32	83\\
32	85\\
32	86\\
32	87\\
32	89\\
32	90\\
32	91\\
32	94\\
32	98\\
32	99\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	10\\
33	12\\
33	13\\
33	14\\
33	17\\
33	18\\
33	21\\
33	22\\
33	24\\
33	25\\
33	26\\
33	27\\
33	29\\
33	38\\
33	40\\
33	42\\
33	45\\
33	46\\
33	47\\
33	48\\
33	51\\
33	52\\
33	53\\
33	56\\
33	57\\
33	59\\
33	61\\
33	62\\
33	63\\
33	65\\
33	66\\
33	71\\
33	74\\
33	75\\
33	78\\
33	79\\
33	80\\
33	81\\
33	82\\
33	83\\
33	84\\
33	86\\
33	89\\
33	90\\
33	92\\
33	94\\
33	95\\
33	96\\
33	97\\
33	100\\
34	1\\
34	2\\
34	3\\
34	5\\
34	6\\
34	7\\
34	11\\
34	13\\
34	14\\
34	15\\
34	18\\
34	20\\
34	23\\
34	24\\
34	27\\
34	29\\
34	30\\
34	31\\
34	35\\
34	36\\
34	38\\
34	47\\
34	48\\
34	51\\
34	53\\
34	55\\
34	57\\
34	59\\
34	61\\
34	62\\
34	64\\
34	65\\
34	66\\
34	72\\
34	74\\
34	76\\
34	77\\
34	82\\
34	87\\
34	90\\
34	94\\
34	95\\
34	96\\
34	98\\
34	100\\
35	1\\
35	2\\
35	4\\
35	5\\
35	9\\
35	11\\
35	13\\
35	14\\
35	15\\
35	17\\
35	19\\
35	20\\
35	22\\
35	25\\
35	28\\
35	31\\
35	34\\
35	37\\
35	40\\
35	41\\
35	45\\
35	47\\
35	48\\
35	49\\
35	50\\
35	51\\
35	53\\
35	54\\
35	57\\
35	60\\
35	61\\
35	64\\
35	66\\
35	67\\
35	68\\
35	69\\
35	74\\
35	75\\
35	76\\
35	79\\
35	80\\
35	81\\
35	83\\
35	84\\
35	85\\
35	87\\
35	90\\
35	91\\
35	92\\
35	94\\
35	96\\
35	97\\
35	98\\
36	3\\
36	5\\
36	8\\
36	9\\
36	11\\
36	14\\
36	17\\
36	18\\
36	22\\
36	23\\
36	24\\
36	26\\
36	28\\
36	32\\
36	34\\
36	37\\
36	38\\
36	39\\
36	44\\
36	47\\
36	52\\
36	53\\
36	54\\
36	55\\
36	56\\
36	59\\
36	62\\
36	63\\
36	64\\
36	65\\
36	66\\
36	68\\
36	69\\
36	70\\
36	74\\
36	75\\
36	76\\
36	77\\
36	81\\
36	82\\
36	84\\
36	87\\
36	90\\
36	91\\
36	95\\
36	96\\
36	97\\
36	99\\
36	100\\
37	4\\
37	5\\
37	7\\
37	9\\
37	11\\
37	13\\
37	15\\
37	17\\
37	18\\
37	21\\
37	22\\
37	23\\
37	25\\
37	26\\
37	28\\
37	29\\
37	30\\
37	31\\
37	35\\
37	36\\
37	38\\
37	42\\
37	43\\
37	49\\
37	54\\
37	60\\
37	62\\
37	63\\
37	64\\
37	65\\
37	66\\
37	67\\
37	68\\
37	69\\
37	71\\
37	73\\
37	75\\
37	78\\
37	80\\
37	82\\
37	83\\
37	85\\
37	89\\
37	91\\
37	93\\
37	97\\
37	99\\
37	100\\
38	1\\
38	2\\
38	5\\
38	6\\
38	7\\
38	12\\
38	13\\
38	14\\
38	15\\
38	16\\
38	17\\
38	21\\
38	22\\
38	29\\
38	30\\
38	32\\
38	33\\
38	34\\
38	36\\
38	37\\
38	39\\
38	41\\
38	45\\
38	51\\
38	52\\
38	55\\
38	57\\
38	59\\
38	61\\
38	62\\
38	66\\
38	70\\
38	71\\
38	72\\
38	74\\
38	76\\
38	77\\
38	78\\
38	81\\
38	82\\
38	83\\
38	85\\
38	87\\
38	89\\
38	90\\
38	91\\
38	92\\
38	93\\
38	94\\
38	96\\
38	97\\
38	98\\
39	1\\
39	2\\
39	3\\
39	5\\
39	7\\
39	8\\
39	9\\
39	11\\
39	12\\
39	14\\
39	15\\
39	17\\
39	18\\
39	19\\
39	23\\
39	24\\
39	26\\
39	27\\
39	29\\
39	32\\
39	36\\
39	38\\
39	42\\
39	43\\
39	45\\
39	47\\
39	49\\
39	51\\
39	52\\
39	53\\
39	54\\
39	56\\
39	57\\
39	59\\
39	60\\
39	61\\
39	62\\
39	63\\
39	65\\
39	66\\
39	67\\
39	68\\
39	69\\
39	72\\
39	74\\
39	76\\
39	79\\
39	80\\
39	84\\
39	85\\
39	88\\
39	89\\
39	90\\
39	92\\
39	97\\
39	98\\
39	99\\
40	3\\
40	6\\
40	7\\
40	8\\
40	9\\
40	12\\
40	14\\
40	15\\
40	20\\
40	22\\
40	23\\
40	26\\
40	27\\
40	28\\
40	33\\
40	35\\
40	41\\
40	43\\
40	45\\
40	46\\
40	47\\
40	48\\
40	52\\
40	56\\
40	58\\
40	60\\
40	64\\
40	65\\
40	66\\
40	68\\
40	71\\
40	72\\
40	75\\
40	77\\
40	80\\
40	81\\
40	83\\
40	84\\
40	87\\
40	88\\
40	90\\
40	91\\
40	92\\
40	94\\
40	95\\
40	96\\
40	97\\
41	4\\
41	5\\
41	6\\
41	7\\
41	8\\
41	13\\
41	14\\
41	15\\
41	16\\
41	19\\
41	22\\
41	26\\
41	31\\
41	32\\
41	35\\
41	38\\
41	40\\
41	42\\
41	45\\
41	46\\
41	50\\
41	53\\
41	57\\
41	58\\
41	63\\
41	64\\
41	65\\
41	66\\
41	67\\
41	73\\
41	74\\
41	75\\
41	76\\
41	78\\
41	82\\
41	83\\
41	87\\
41	88\\
41	95\\
41	98\\
41	99\\
41	100\\
42	1\\
42	3\\
42	7\\
42	8\\
42	10\\
42	11\\
42	12\\
42	14\\
42	15\\
42	16\\
42	18\\
42	22\\
42	24\\
42	25\\
42	26\\
42	27\\
42	30\\
42	31\\
42	32\\
42	33\\
42	37\\
42	39\\
42	41\\
42	43\\
42	44\\
42	48\\
42	49\\
42	51\\
42	52\\
42	53\\
42	54\\
42	55\\
42	57\\
42	58\\
42	59\\
42	62\\
42	63\\
42	67\\
42	69\\
42	70\\
42	72\\
42	73\\
42	74\\
42	76\\
42	77\\
42	78\\
42	79\\
42	80\\
42	81\\
42	83\\
42	85\\
42	87\\
42	89\\
42	90\\
42	91\\
42	92\\
42	94\\
42	96\\
42	97\\
42	99\\
43	1\\
43	2\\
43	3\\
43	7\\
43	8\\
43	9\\
43	10\\
43	12\\
43	14\\
43	15\\
43	16\\
43	20\\
43	21\\
43	23\\
43	24\\
43	28\\
43	30\\
43	37\\
43	39\\
43	40\\
43	42\\
43	44\\
43	46\\
43	48\\
43	50\\
43	51\\
43	53\\
43	54\\
43	57\\
43	59\\
43	62\\
43	66\\
43	70\\
43	71\\
43	72\\
43	73\\
43	75\\
43	76\\
43	79\\
43	84\\
43	86\\
43	90\\
43	91\\
43	93\\
43	95\\
43	96\\
43	98\\
43	99\\
44	1\\
44	5\\
44	6\\
44	8\\
44	9\\
44	12\\
44	14\\
44	16\\
44	18\\
44	21\\
44	22\\
44	27\\
44	29\\
44	31\\
44	36\\
44	42\\
44	43\\
44	48\\
44	49\\
44	50\\
44	52\\
44	54\\
44	55\\
44	56\\
44	58\\
44	63\\
44	65\\
44	66\\
44	67\\
44	68\\
44	69\\
44	70\\
44	72\\
44	73\\
44	74\\
44	76\\
44	77\\
44	79\\
44	86\\
44	87\\
44	88\\
44	92\\
44	93\\
44	94\\
44	96\\
44	97\\
44	98\\
44	99\\
45	1\\
45	2\\
45	3\\
45	4\\
45	5\\
45	7\\
45	8\\
45	9\\
45	13\\
45	14\\
45	15\\
45	17\\
45	18\\
45	20\\
45	22\\
45	24\\
45	25\\
45	26\\
45	27\\
45	28\\
45	29\\
45	33\\
45	35\\
45	38\\
45	39\\
45	40\\
45	41\\
45	47\\
45	49\\
45	50\\
45	51\\
45	52\\
45	53\\
45	56\\
45	57\\
45	60\\
45	61\\
45	62\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	72\\
45	74\\
45	75\\
45	76\\
45	78\\
45	79\\
45	80\\
45	82\\
45	83\\
45	84\\
45	85\\
45	87\\
45	90\\
45	91\\
45	95\\
45	96\\
45	97\\
45	99\\
45	100\\
46	1\\
46	3\\
46	5\\
46	6\\
46	7\\
46	8\\
46	9\\
46	10\\
46	11\\
46	15\\
46	16\\
46	18\\
46	19\\
46	23\\
46	24\\
46	25\\
46	27\\
46	28\\
46	29\\
46	30\\
46	31\\
46	33\\
46	40\\
46	41\\
46	43\\
46	47\\
46	54\\
46	58\\
46	59\\
46	60\\
46	62\\
46	63\\
46	64\\
46	65\\
46	66\\
46	71\\
46	72\\
46	73\\
46	75\\
46	76\\
46	77\\
46	79\\
46	80\\
46	81\\
46	83\\
46	84\\
46	85\\
46	86\\
46	91\\
46	93\\
46	94\\
46	95\\
46	96\\
46	97\\
46	98\\
46	99\\
47	3\\
47	5\\
47	6\\
47	7\\
47	8\\
47	11\\
47	17\\
47	18\\
47	20\\
47	22\\
47	26\\
47	27\\
47	29\\
47	30\\
47	31\\
47	32\\
47	33\\
47	34\\
47	35\\
47	36\\
47	39\\
47	40\\
47	45\\
47	46\\
47	48\\
47	49\\
47	50\\
47	53\\
47	54\\
47	59\\
47	60\\
47	61\\
47	62\\
47	65\\
47	66\\
47	68\\
47	69\\
47	71\\
47	72\\
47	77\\
47	78\\
47	86\\
47	87\\
47	89\\
47	93\\
47	100\\
48	1\\
48	2\\
48	4\\
48	5\\
48	10\\
48	11\\
48	13\\
48	15\\
48	16\\
48	20\\
48	21\\
48	22\\
48	23\\
48	24\\
48	25\\
48	26\\
48	27\\
48	28\\
48	29\\
48	30\\
48	31\\
48	32\\
48	33\\
48	34\\
48	35\\
48	40\\
48	42\\
48	43\\
48	44\\
48	47\\
48	50\\
48	51\\
48	52\\
48	53\\
48	63\\
48	64\\
48	68\\
48	72\\
48	73\\
48	75\\
48	77\\
48	78\\
48	81\\
48	86\\
48	88\\
48	89\\
48	90\\
48	91\\
48	92\\
48	93\\
48	95\\
48	97\\
48	98\\
49	1\\
49	3\\
49	4\\
49	7\\
49	8\\
49	9\\
49	14\\
49	18\\
49	19\\
49	20\\
49	21\\
49	22\\
49	24\\
49	26\\
49	28\\
49	29\\
49	30\\
49	31\\
49	32\\
49	35\\
49	37\\
49	39\\
49	42\\
49	44\\
49	45\\
49	47\\
49	50\\
49	51\\
49	53\\
49	55\\
49	56\\
49	57\\
49	59\\
49	60\\
49	64\\
49	66\\
49	67\\
49	70\\
49	72\\
49	75\\
49	77\\
49	79\\
49	80\\
49	82\\
49	83\\
49	84\\
49	88\\
49	91\\
49	94\\
49	95\\
49	96\\
49	97\\
49	99\\
49	100\\
50	1\\
50	4\\
50	5\\
50	7\\
50	8\\
50	9\\
50	10\\
50	13\\
50	15\\
50	16\\
50	17\\
50	18\\
50	20\\
50	21\\
50	22\\
50	24\\
50	26\\
50	29\\
50	31\\
50	35\\
50	41\\
50	43\\
50	44\\
50	45\\
50	47\\
50	48\\
50	49\\
50	52\\
50	53\\
50	54\\
50	57\\
50	59\\
50	63\\
50	65\\
50	67\\
50	68\\
50	69\\
50	71\\
50	72\\
50	75\\
50	77\\
50	78\\
50	79\\
50	81\\
50	82\\
50	83\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	91\\
50	93\\
50	95\\
50	96\\
50	97\\
50	98\\
50	99\\
51	3\\
51	4\\
51	10\\
51	11\\
51	17\\
51	18\\
51	19\\
51	21\\
51	22\\
51	23\\
51	24\\
51	26\\
51	27\\
51	29\\
51	32\\
51	33\\
51	34\\
51	35\\
51	38\\
51	39\\
51	42\\
51	43\\
51	45\\
51	48\\
51	49\\
51	52\\
51	53\\
51	54\\
51	56\\
51	59\\
51	64\\
51	65\\
51	67\\
51	68\\
51	71\\
51	73\\
51	74\\
51	75\\
51	79\\
51	83\\
51	84\\
51	86\\
51	87\\
51	90\\
51	91\\
51	92\\
51	96\\
51	97\\
51	98\\
51	99\\
51	100\\
52	2\\
52	9\\
52	10\\
52	13\\
52	14\\
52	15\\
52	18\\
52	21\\
52	22\\
52	24\\
52	25\\
52	26\\
52	29\\
52	31\\
52	32\\
52	33\\
52	36\\
52	38\\
52	39\\
52	40\\
52	42\\
52	44\\
52	45\\
52	48\\
52	50\\
52	51\\
52	55\\
52	56\\
52	61\\
52	63\\
52	66\\
52	67\\
52	70\\
52	72\\
52	73\\
52	79\\
52	84\\
52	85\\
52	89\\
52	91\\
52	92\\
52	94\\
52	95\\
52	96\\
52	97\\
52	99\\
52	100\\
53	1\\
53	3\\
53	6\\
53	7\\
53	9\\
53	11\\
53	13\\
53	14\\
53	17\\
53	18\\
53	20\\
53	21\\
53	23\\
53	24\\
53	29\\
53	31\\
53	33\\
53	34\\
53	35\\
53	36\\
53	39\\
53	41\\
53	42\\
53	43\\
53	45\\
53	47\\
53	48\\
53	49\\
53	50\\
53	51\\
53	54\\
53	55\\
53	56\\
53	58\\
53	60\\
53	61\\
53	64\\
53	65\\
53	68\\
53	70\\
53	74\\
53	75\\
53	76\\
53	77\\
53	81\\
53	83\\
53	88\\
53	93\\
53	94\\
53	97\\
53	98\\
53	99\\
53	100\\
54	1\\
54	3\\
54	5\\
54	7\\
54	12\\
54	14\\
54	15\\
54	20\\
54	25\\
54	26\\
54	27\\
54	28\\
54	29\\
54	30\\
54	35\\
54	36\\
54	37\\
54	39\\
54	42\\
54	43\\
54	44\\
54	46\\
54	47\\
54	50\\
54	51\\
54	53\\
54	55\\
54	56\\
54	59\\
54	60\\
54	61\\
54	62\\
54	63\\
54	64\\
54	67\\
54	68\\
54	69\\
54	70\\
54	72\\
54	73\\
54	74\\
54	77\\
54	81\\
54	82\\
54	85\\
54	87\\
54	88\\
54	90\\
54	91\\
54	95\\
54	97\\
54	100\\
55	1\\
55	3\\
55	4\\
55	5\\
55	8\\
55	10\\
55	18\\
55	19\\
55	20\\
55	21\\
55	24\\
55	26\\
55	27\\
55	28\\
55	30\\
55	31\\
55	34\\
55	36\\
55	38\\
55	42\\
55	44\\
55	49\\
55	52\\
55	53\\
55	54\\
55	56\\
55	57\\
55	58\\
55	60\\
55	61\\
55	64\\
55	66\\
55	67\\
55	69\\
55	71\\
55	73\\
55	76\\
55	77\\
55	79\\
55	80\\
55	81\\
55	82\\
55	83\\
55	87\\
55	89\\
55	90\\
55	91\\
55	92\\
55	93\\
55	94\\
55	95\\
55	96\\
55	97\\
55	100\\
56	3\\
56	6\\
56	8\\
56	9\\
56	10\\
56	11\\
56	12\\
56	13\\
56	14\\
56	16\\
56	17\\
56	18\\
56	19\\
56	20\\
56	21\\
56	23\\
56	24\\
56	25\\
56	28\\
56	29\\
56	30\\
56	32\\
56	33\\
56	36\\
56	39\\
56	40\\
56	44\\
56	45\\
56	49\\
56	51\\
56	52\\
56	53\\
56	54\\
56	55\\
56	57\\
56	58\\
56	59\\
56	60\\
56	64\\
56	66\\
56	70\\
56	72\\
56	73\\
56	76\\
56	78\\
56	81\\
56	82\\
56	85\\
56	87\\
56	91\\
56	92\\
56	96\\
56	99\\
56	100\\
57	2\\
57	3\\
57	7\\
57	11\\
57	15\\
57	16\\
57	19\\
57	20\\
57	21\\
57	22\\
57	24\\
57	26\\
57	27\\
57	28\\
57	29\\
57	30\\
57	33\\
57	34\\
57	35\\
57	38\\
57	39\\
57	41\\
57	42\\
57	43\\
57	45\\
57	49\\
57	50\\
57	55\\
57	56\\
57	58\\
57	59\\
57	62\\
57	65\\
57	66\\
57	69\\
57	73\\
57	74\\
57	75\\
57	76\\
57	78\\
57	79\\
57	81\\
57	83\\
57	86\\
57	88\\
57	90\\
57	93\\
57	95\\
57	97\\
57	99\\
58	4\\
58	5\\
58	7\\
58	8\\
58	10\\
58	11\\
58	12\\
58	14\\
58	16\\
58	18\\
58	19\\
58	24\\
58	26\\
58	30\\
58	32\\
58	40\\
58	41\\
58	42\\
58	44\\
58	46\\
58	53\\
58	55\\
58	56\\
58	57\\
58	59\\
58	60\\
58	61\\
58	62\\
58	63\\
58	66\\
58	74\\
58	76\\
58	78\\
58	81\\
58	82\\
58	86\\
58	88\\
58	92\\
58	98\\
58	99\\
59	3\\
59	4\\
59	5\\
59	6\\
59	9\\
59	10\\
59	11\\
59	12\\
59	13\\
59	15\\
59	17\\
59	20\\
59	21\\
59	22\\
59	26\\
59	27\\
59	28\\
59	29\\
59	30\\
59	32\\
59	33\\
59	34\\
59	36\\
59	38\\
59	39\\
59	42\\
59	43\\
59	46\\
59	47\\
59	49\\
59	50\\
59	51\\
59	54\\
59	56\\
59	57\\
59	58\\
59	61\\
59	62\\
59	63\\
59	64\\
59	67\\
59	68\\
59	71\\
59	73\\
59	75\\
59	77\\
59	80\\
59	84\\
59	85\\
59	86\\
59	88\\
59	89\\
59	90\\
59	95\\
59	96\\
59	98\\
60	1\\
60	2\\
60	8\\
60	14\\
60	15\\
60	17\\
60	22\\
60	23\\
60	25\\
60	26\\
60	27\\
60	29\\
60	30\\
60	31\\
60	32\\
60	35\\
60	37\\
60	39\\
60	40\\
60	45\\
60	46\\
60	47\\
60	49\\
60	53\\
60	54\\
60	55\\
60	56\\
60	58\\
60	65\\
60	69\\
60	70\\
60	71\\
60	74\\
60	78\\
60	79\\
60	81\\
60	84\\
60	88\\
60	90\\
60	92\\
60	93\\
60	95\\
60	96\\
60	97\\
60	98\\
60	99\\
60	100\\
61	2\\
61	3\\
61	5\\
61	8\\
61	9\\
61	13\\
61	14\\
61	19\\
61	20\\
61	21\\
61	22\\
61	23\\
61	24\\
61	25\\
61	26\\
61	28\\
61	30\\
61	31\\
61	32\\
61	33\\
61	34\\
61	35\\
61	38\\
61	39\\
61	45\\
61	47\\
61	52\\
61	53\\
61	54\\
61	55\\
61	58\\
61	59\\
61	62\\
61	63\\
61	65\\
61	66\\
61	70\\
61	71\\
61	72\\
61	73\\
61	75\\
61	77\\
61	80\\
61	82\\
61	84\\
61	85\\
61	87\\
61	92\\
61	94\\
61	95\\
61	96\\
61	98\\
61	99\\
62	2\\
62	3\\
62	5\\
62	6\\
62	7\\
62	8\\
62	9\\
62	10\\
62	14\\
62	17\\
62	18\\
62	23\\
62	28\\
62	29\\
62	30\\
62	31\\
62	32\\
62	33\\
62	34\\
62	36\\
62	37\\
62	38\\
62	39\\
62	42\\
62	43\\
62	45\\
62	46\\
62	47\\
62	54\\
62	57\\
62	58\\
62	59\\
62	61\\
62	66\\
62	68\\
62	69\\
62	71\\
62	74\\
62	75\\
62	76\\
62	81\\
62	83\\
62	84\\
62	86\\
62	88\\
62	89\\
62	92\\
62	94\\
62	95\\
62	98\\
62	99\\
63	3\\
63	4\\
63	7\\
63	9\\
63	12\\
63	13\\
63	14\\
63	15\\
63	17\\
63	23\\
63	24\\
63	25\\
63	26\\
63	28\\
63	29\\
63	31\\
63	33\\
63	36\\
63	37\\
63	39\\
63	41\\
63	42\\
63	44\\
63	46\\
63	48\\
63	50\\
63	52\\
63	54\\
63	58\\
63	59\\
63	61\\
63	65\\
63	66\\
63	68\\
63	69\\
63	71\\
63	72\\
63	73\\
63	75\\
63	76\\
63	78\\
63	79\\
63	80\\
63	81\\
63	83\\
63	84\\
63	85\\
63	86\\
63	89\\
63	90\\
63	91\\
63	92\\
63	94\\
63	95\\
63	96\\
63	97\\
63	99\\
64	2\\
64	5\\
64	7\\
64	8\\
64	13\\
64	16\\
64	20\\
64	22\\
64	25\\
64	31\\
64	34\\
64	35\\
64	36\\
64	37\\
64	40\\
64	41\\
64	45\\
64	46\\
64	48\\
64	49\\
64	51\\
64	53\\
64	54\\
64	55\\
64	56\\
64	59\\
64	66\\
64	67\\
64	68\\
64	70\\
64	74\\
64	75\\
64	77\\
64	78\\
64	81\\
64	84\\
64	85\\
64	88\\
64	90\\
64	91\\
64	92\\
64	93\\
64	95\\
64	96\\
64	97\\
64	98\\
64	100\\
65	1\\
65	2\\
65	4\\
65	6\\
65	8\\
65	9\\
65	11\\
65	15\\
65	16\\
65	17\\
65	22\\
65	25\\
65	28\\
65	29\\
65	30\\
65	31\\
65	33\\
65	34\\
65	36\\
65	37\\
65	39\\
65	40\\
65	41\\
65	44\\
65	45\\
65	46\\
65	47\\
65	50\\
65	51\\
65	53\\
65	57\\
65	60\\
65	61\\
65	63\\
65	67\\
65	69\\
65	70\\
65	75\\
65	76\\
65	77\\
65	78\\
65	80\\
65	82\\
65	83\\
65	85\\
65	86\\
65	87\\
65	90\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	100\\
66	1\\
66	5\\
66	6\\
66	9\\
66	10\\
66	11\\
66	12\\
66	14\\
66	19\\
66	20\\
66	21\\
66	24\\
66	25\\
66	26\\
66	29\\
66	33\\
66	34\\
66	35\\
66	36\\
66	37\\
66	38\\
66	39\\
66	40\\
66	41\\
66	43\\
66	44\\
66	46\\
66	47\\
66	49\\
66	52\\
66	55\\
66	56\\
66	57\\
66	58\\
66	61\\
66	62\\
66	63\\
66	64\\
66	68\\
66	69\\
66	70\\
66	71\\
66	72\\
66	74\\
66	75\\
66	77\\
66	78\\
66	79\\
66	81\\
66	83\\
66	87\\
66	89\\
66	94\\
66	95\\
66	97\\
66	98\\
67	1\\
67	2\\
67	4\\
67	5\\
67	6\\
67	8\\
67	9\\
67	13\\
67	14\\
67	16\\
67	17\\
67	18\\
67	20\\
67	23\\
67	24\\
67	25\\
67	26\\
67	27\\
67	28\\
67	29\\
67	30\\
67	31\\
67	32\\
67	35\\
67	37\\
67	39\\
67	41\\
67	42\\
67	44\\
67	49\\
67	50\\
67	51\\
67	52\\
67	54\\
67	55\\
67	59\\
67	64\\
67	65\\
67	68\\
67	69\\
67	71\\
67	72\\
67	73\\
67	78\\
67	80\\
67	82\\
67	83\\
67	84\\
67	85\\
67	88\\
67	92\\
67	95\\
67	97\\
67	99\\
68	6\\
68	7\\
68	8\\
68	9\\
68	11\\
68	13\\
68	17\\
68	18\\
68	19\\
68	22\\
68	24\\
68	29\\
68	31\\
68	32\\
68	35\\
68	36\\
68	37\\
68	39\\
68	40\\
68	44\\
68	45\\
68	47\\
68	48\\
68	50\\
68	51\\
68	53\\
68	54\\
68	59\\
68	62\\
68	63\\
68	64\\
68	66\\
68	67\\
68	69\\
68	76\\
68	77\\
68	78\\
68	81\\
68	86\\
68	91\\
68	93\\
68	94\\
68	95\\
68	97\\
68	99\\
68	100\\
69	3\\
69	9\\
69	12\\
69	13\\
69	16\\
69	17\\
69	20\\
69	21\\
69	22\\
69	24\\
69	27\\
69	29\\
69	30\\
69	35\\
69	36\\
69	37\\
69	39\\
69	42\\
69	44\\
69	45\\
69	47\\
69	50\\
69	54\\
69	55\\
69	57\\
69	60\\
69	62\\
69	63\\
69	65\\
69	66\\
69	67\\
69	68\\
69	70\\
69	71\\
69	73\\
69	74\\
69	76\\
69	77\\
69	80\\
69	87\\
69	89\\
69	93\\
69	95\\
69	96\\
69	97\\
69	98\\
69	100\\
70	2\\
70	6\\
70	7\\
70	8\\
70	9\\
70	11\\
70	12\\
70	16\\
70	18\\
70	19\\
70	20\\
70	21\\
70	22\\
70	23\\
70	24\\
70	25\\
70	26\\
70	29\\
70	31\\
70	32\\
70	36\\
70	38\\
70	42\\
70	43\\
70	44\\
70	49\\
70	52\\
70	53\\
70	54\\
70	56\\
70	60\\
70	61\\
70	64\\
70	65\\
70	66\\
70	69\\
70	71\\
70	72\\
70	76\\
70	77\\
70	79\\
70	80\\
70	85\\
70	86\\
70	87\\
70	88\\
70	90\\
70	91\\
70	95\\
70	99\\
70	100\\
71	1\\
71	2\\
71	9\\
71	10\\
71	12\\
71	17\\
71	18\\
71	19\\
71	21\\
71	28\\
71	30\\
71	31\\
71	33\\
71	37\\
71	38\\
71	40\\
71	43\\
71	45\\
71	46\\
71	47\\
71	50\\
71	51\\
71	55\\
71	59\\
71	60\\
71	61\\
71	62\\
71	63\\
71	66\\
71	67\\
71	69\\
71	70\\
71	77\\
71	78\\
71	80\\
71	83\\
71	87\\
71	88\\
71	90\\
71	91\\
71	92\\
71	94\\
71	95\\
71	98\\
71	99\\
72	2\\
72	5\\
72	6\\
72	10\\
72	11\\
72	12\\
72	13\\
72	15\\
72	17\\
72	20\\
72	23\\
72	25\\
72	26\\
72	27\\
72	28\\
72	29\\
72	32\\
72	34\\
72	38\\
72	39\\
72	40\\
72	42\\
72	43\\
72	44\\
72	45\\
72	46\\
72	47\\
72	48\\
72	49\\
72	50\\
72	52\\
72	54\\
72	56\\
72	61\\
72	63\\
72	66\\
72	67\\
72	70\\
72	73\\
72	75\\
72	76\\
72	78\\
72	86\\
72	87\\
72	88\\
72	89\\
72	90\\
72	93\\
72	95\\
73	2\\
73	3\\
73	5\\
73	7\\
73	10\\
73	12\\
73	13\\
73	14\\
73	15\\
73	17\\
73	18\\
73	22\\
73	23\\
73	24\\
73	25\\
73	28\\
73	30\\
73	37\\
73	41\\
73	42\\
73	43\\
73	44\\
73	46\\
73	48\\
73	51\\
73	52\\
73	54\\
73	55\\
73	56\\
73	57\\
73	59\\
73	61\\
73	63\\
73	67\\
73	69\\
73	72\\
73	77\\
73	79\\
73	82\\
73	84\\
73	85\\
73	87\\
73	91\\
73	93\\
74	2\\
74	3\\
74	4\\
74	5\\
74	6\\
74	8\\
74	9\\
74	10\\
74	11\\
74	12\\
74	15\\
74	16\\
74	18\\
74	19\\
74	20\\
74	24\\
74	30\\
74	31\\
74	33\\
74	34\\
74	35\\
74	36\\
74	38\\
74	39\\
74	41\\
74	42\\
74	44\\
74	45\\
74	51\\
74	53\\
74	54\\
74	57\\
74	58\\
74	60\\
74	62\\
74	64\\
74	66\\
74	69\\
74	75\\
74	76\\
74	79\\
74	82\\
74	83\\
74	84\\
74	85\\
74	87\\
74	88\\
74	89\\
74	91\\
74	93\\
74	95\\
74	96\\
74	98\\
74	99\\
75	1\\
75	2\\
75	4\\
75	6\\
75	11\\
75	12\\
75	14\\
75	15\\
75	16\\
75	17\\
75	18\\
75	19\\
75	23\\
75	24\\
75	25\\
75	26\\
75	27\\
75	28\\
75	29\\
75	32\\
75	33\\
75	35\\
75	36\\
75	37\\
75	40\\
75	41\\
75	43\\
75	45\\
75	46\\
75	48\\
75	49\\
75	50\\
75	51\\
75	53\\
75	57\\
75	59\\
75	61\\
75	62\\
75	63\\
75	64\\
75	65\\
75	66\\
75	72\\
75	74\\
75	77\\
75	78\\
75	80\\
75	82\\
75	85\\
75	86\\
75	89\\
75	90\\
75	93\\
75	95\\
75	98\\
76	2\\
76	4\\
76	5\\
76	6\\
76	7\\
76	8\\
76	10\\
76	11\\
76	14\\
76	20\\
76	21\\
76	24\\
76	26\\
76	28\\
76	32\\
76	34\\
76	35\\
76	36\\
76	38\\
76	39\\
76	41\\
76	42\\
76	43\\
76	44\\
76	45\\
76	46\\
76	53\\
76	55\\
76	56\\
76	57\\
76	58\\
76	62\\
76	63\\
76	65\\
76	68\\
76	69\\
76	70\\
76	72\\
76	74\\
76	77\\
76	78\\
76	79\\
76	80\\
76	81\\
76	84\\
76	87\\
76	88\\
76	89\\
76	90\\
76	99\\
77	1\\
77	2\\
77	3\\
77	4\\
77	7\\
77	9\\
77	10\\
77	12\\
77	14\\
77	15\\
77	16\\
77	17\\
77	19\\
77	20\\
77	21\\
77	22\\
77	24\\
77	25\\
77	26\\
77	27\\
77	34\\
77	36\\
77	38\\
77	40\\
77	42\\
77	44\\
77	46\\
77	47\\
77	48\\
77	49\\
77	50\\
77	53\\
77	54\\
77	55\\
77	59\\
77	61\\
77	64\\
77	65\\
77	66\\
77	68\\
77	69\\
77	70\\
77	71\\
77	73\\
77	75\\
77	76\\
77	83\\
77	86\\
77	89\\
77	92\\
77	95\\
78	1\\
78	3\\
78	6\\
78	7\\
78	8\\
78	11\\
78	15\\
78	19\\
78	21\\
78	26\\
78	27\\
78	28\\
78	30\\
78	31\\
78	32\\
78	33\\
78	37\\
78	38\\
78	41\\
78	42\\
78	45\\
78	47\\
78	48\\
78	50\\
78	56\\
78	57\\
78	58\\
78	60\\
78	63\\
78	64\\
78	65\\
78	66\\
78	67\\
78	68\\
78	71\\
78	72\\
78	75\\
78	76\\
78	79\\
78	81\\
78	82\\
78	86\\
78	87\\
78	88\\
78	91\\
78	92\\
78	95\\
78	96\\
78	97\\
78	99\\
78	100\\
79	2\\
79	3\\
79	5\\
79	6\\
79	7\\
79	8\\
79	10\\
79	11\\
79	17\\
79	18\\
79	21\\
79	23\\
79	25\\
79	27\\
79	28\\
};
\addplot [color=mycolor1, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
79	28\\
79	30\\
79	32\\
79	33\\
79	35\\
79	39\\
79	42\\
79	43\\
79	44\\
79	45\\
79	46\\
79	49\\
79	50\\
79	51\\
79	52\\
79	55\\
79	57\\
79	60\\
79	63\\
79	66\\
79	70\\
79	73\\
79	74\\
79	76\\
79	78\\
79	82\\
79	83\\
79	84\\
79	88\\
79	89\\
79	92\\
79	95\\
79	98\\
80	5\\
80	6\\
80	7\\
80	9\\
80	12\\
80	15\\
80	16\\
80	18\\
80	19\\
80	20\\
80	22\\
80	24\\
80	26\\
80	28\\
80	31\\
80	32\\
80	33\\
80	35\\
80	37\\
80	39\\
80	40\\
80	42\\
80	45\\
80	46\\
80	49\\
80	55\\
80	59\\
80	61\\
80	63\\
80	65\\
80	67\\
80	69\\
80	70\\
80	71\\
80	75\\
80	76\\
80	81\\
80	84\\
80	85\\
80	87\\
80	88\\
80	89\\
80	90\\
80	92\\
80	93\\
80	94\\
80	96\\
80	97\\
80	99\\
80	100\\
81	3\\
81	6\\
81	7\\
81	8\\
81	9\\
81	10\\
81	12\\
81	13\\
81	14\\
81	15\\
81	16\\
81	17\\
81	18\\
81	19\\
81	21\\
81	25\\
81	28\\
81	29\\
81	30\\
81	31\\
81	33\\
81	35\\
81	36\\
81	38\\
81	40\\
81	42\\
81	46\\
81	48\\
81	50\\
81	53\\
81	54\\
81	55\\
81	56\\
81	57\\
81	58\\
81	60\\
81	62\\
81	63\\
81	64\\
81	66\\
81	68\\
81	76\\
81	78\\
81	80\\
81	82\\
81	83\\
81	85\\
81	86\\
81	88\\
81	89\\
81	90\\
81	91\\
81	92\\
81	93\\
81	94\\
81	96\\
81	98\\
81	99\\
82	5\\
82	6\\
82	7\\
82	8\\
82	9\\
82	12\\
82	13\\
82	15\\
82	16\\
82	17\\
82	19\\
82	22\\
82	23\\
82	24\\
82	27\\
82	29\\
82	30\\
82	32\\
82	33\\
82	34\\
82	36\\
82	37\\
82	38\\
82	41\\
82	45\\
82	49\\
82	50\\
82	54\\
82	55\\
82	56\\
82	58\\
82	61\\
82	65\\
82	67\\
82	73\\
82	74\\
82	75\\
82	78\\
82	79\\
82	81\\
82	83\\
82	85\\
82	89\\
82	91\\
82	93\\
82	95\\
82	97\\
82	98\\
83	3\\
83	4\\
83	6\\
83	10\\
83	13\\
83	16\\
83	24\\
83	28\\
83	29\\
83	31\\
83	32\\
83	33\\
83	35\\
83	37\\
83	38\\
83	40\\
83	41\\
83	42\\
83	45\\
83	46\\
83	49\\
83	50\\
83	51\\
83	53\\
83	55\\
83	57\\
83	62\\
83	63\\
83	65\\
83	66\\
83	67\\
83	71\\
83	74\\
83	77\\
83	79\\
83	81\\
83	82\\
83	85\\
83	88\\
83	90\\
83	93\\
83	94\\
83	95\\
83	97\\
83	98\\
83	100\\
84	6\\
84	7\\
84	9\\
84	13\\
84	15\\
84	17\\
84	18\\
84	19\\
84	20\\
84	26\\
84	28\\
84	29\\
84	30\\
84	31\\
84	33\\
84	35\\
84	36\\
84	39\\
84	40\\
84	43\\
84	45\\
84	46\\
84	49\\
84	51\\
84	52\\
84	59\\
84	60\\
84	61\\
84	62\\
84	63\\
84	64\\
84	67\\
84	73\\
84	74\\
84	76\\
84	79\\
84	80\\
84	86\\
84	88\\
84	90\\
84	93\\
84	94\\
84	97\\
84	100\\
85	2\\
85	3\\
85	4\\
85	5\\
85	9\\
85	10\\
85	11\\
85	13\\
85	15\\
85	18\\
85	19\\
85	26\\
85	29\\
85	31\\
85	32\\
85	35\\
85	37\\
85	38\\
85	39\\
85	42\\
85	45\\
85	46\\
85	50\\
85	52\\
85	54\\
85	56\\
85	59\\
85	61\\
85	63\\
85	64\\
85	65\\
85	67\\
85	70\\
85	73\\
85	74\\
85	75\\
85	80\\
85	81\\
85	82\\
85	83\\
85	86\\
85	87\\
85	89\\
85	91\\
85	92\\
85	93\\
85	94\\
85	95\\
85	98\\
85	100\\
86	4\\
86	6\\
86	8\\
86	10\\
86	12\\
86	13\\
86	16\\
86	17\\
86	18\\
86	20\\
86	26\\
86	27\\
86	30\\
86	32\\
86	33\\
86	43\\
86	44\\
86	46\\
86	47\\
86	48\\
86	50\\
86	51\\
86	57\\
86	58\\
86	59\\
86	62\\
86	63\\
86	65\\
86	68\\
86	70\\
86	72\\
86	75\\
86	77\\
86	78\\
86	81\\
86	84\\
86	85\\
86	87\\
86	89\\
86	91\\
86	92\\
86	95\\
86	97\\
86	98\\
86	100\\
87	2\\
87	3\\
87	4\\
87	7\\
87	9\\
87	10\\
87	11\\
87	12\\
87	13\\
87	14\\
87	16\\
87	19\\
87	20\\
87	21\\
87	25\\
87	26\\
87	27\\
87	28\\
87	29\\
87	31\\
87	32\\
87	34\\
87	35\\
87	36\\
87	38\\
87	40\\
87	41\\
87	42\\
87	44\\
87	45\\
87	47\\
87	51\\
87	54\\
87	55\\
87	56\\
87	61\\
87	65\\
87	66\\
87	69\\
87	70\\
87	71\\
87	72\\
87	73\\
87	74\\
87	76\\
87	78\\
87	80\\
87	85\\
87	86\\
87	89\\
87	90\\
87	92\\
87	93\\
87	95\\
87	96\\
88	1\\
88	2\\
88	7\\
88	9\\
88	11\\
88	14\\
88	16\\
88	18\\
88	19\\
88	20\\
88	21\\
88	23\\
88	24\\
88	31\\
88	39\\
88	40\\
88	41\\
88	44\\
88	48\\
88	49\\
88	50\\
88	53\\
88	54\\
88	57\\
88	58\\
88	59\\
88	60\\
88	62\\
88	64\\
88	67\\
88	70\\
88	71\\
88	72\\
88	74\\
88	76\\
88	78\\
88	79\\
88	80\\
88	81\\
88	83\\
88	84\\
88	90\\
88	93\\
88	94\\
88	95\\
88	99\\
88	100\\
89	1\\
89	5\\
89	6\\
89	9\\
89	12\\
89	16\\
89	17\\
89	19\\
89	20\\
89	21\\
89	23\\
89	25\\
89	29\\
89	32\\
89	33\\
89	37\\
89	38\\
89	39\\
89	42\\
89	47\\
89	48\\
89	50\\
89	52\\
89	55\\
89	59\\
89	62\\
89	63\\
89	66\\
89	69\\
89	72\\
89	74\\
89	75\\
89	76\\
89	77\\
89	79\\
89	80\\
89	81\\
89	82\\
89	85\\
89	86\\
89	87\\
89	90\\
89	91\\
89	92\\
89	93\\
89	94\\
89	95\\
89	96\\
89	97\\
89	99\\
89	100\\
90	2\\
90	3\\
90	4\\
90	6\\
90	8\\
90	9\\
90	10\\
90	11\\
90	12\\
90	19\\
90	20\\
90	21\\
90	22\\
90	23\\
90	24\\
90	25\\
90	26\\
90	27\\
90	28\\
90	31\\
90	32\\
90	33\\
90	34\\
90	35\\
90	36\\
90	38\\
90	39\\
90	40\\
90	42\\
90	43\\
90	45\\
90	48\\
90	50\\
90	51\\
90	54\\
90	55\\
90	57\\
90	59\\
90	60\\
90	63\\
90	64\\
90	65\\
90	70\\
90	71\\
90	72\\
90	75\\
90	76\\
90	80\\
90	81\\
90	83\\
90	84\\
90	87\\
90	88\\
90	89\\
90	91\\
90	92\\
90	94\\
90	95\\
90	96\\
90	97\\
90	99\\
90	100\\
91	3\\
91	4\\
91	5\\
91	6\\
91	7\\
91	8\\
91	9\\
91	12\\
91	13\\
91	15\\
91	16\\
91	18\\
91	20\\
91	23\\
91	25\\
91	26\\
91	27\\
91	28\\
91	29\\
91	32\\
91	35\\
91	36\\
91	37\\
91	38\\
91	40\\
91	42\\
91	43\\
91	45\\
91	46\\
91	48\\
91	49\\
91	50\\
91	51\\
91	52\\
91	54\\
91	55\\
91	56\\
91	63\\
91	64\\
91	68\\
91	70\\
91	71\\
91	73\\
91	74\\
91	78\\
91	81\\
91	82\\
91	85\\
91	86\\
91	89\\
91	90\\
91	95\\
91	96\\
91	97\\
91	100\\
92	3\\
92	4\\
92	10\\
92	12\\
92	15\\
92	17\\
92	18\\
92	19\\
92	20\\
92	21\\
92	24\\
92	26\\
92	27\\
92	31\\
92	33\\
92	35\\
92	38\\
92	39\\
92	40\\
92	42\\
92	44\\
92	48\\
92	51\\
92	52\\
92	55\\
92	56\\
92	58\\
92	60\\
92	61\\
92	62\\
92	63\\
92	64\\
92	65\\
92	67\\
92	71\\
92	77\\
92	78\\
92	79\\
92	80\\
92	81\\
92	85\\
92	86\\
92	87\\
92	89\\
92	90\\
92	93\\
92	94\\
92	99\\
93	1\\
93	2\\
93	4\\
93	5\\
93	6\\
93	8\\
93	9\\
93	12\\
93	14\\
93	16\\
93	17\\
93	20\\
93	22\\
93	23\\
93	26\\
93	27\\
93	28\\
93	29\\
93	30\\
93	37\\
93	38\\
93	43\\
93	44\\
93	46\\
93	47\\
93	48\\
93	50\\
93	53\\
93	55\\
93	57\\
93	60\\
93	64\\
93	65\\
93	68\\
93	69\\
93	72\\
93	73\\
93	74\\
93	75\\
93	80\\
93	81\\
93	82\\
93	83\\
93	84\\
93	85\\
93	87\\
93	88\\
93	89\\
93	92\\
93	94\\
93	95\\
93	96\\
93	98\\
93	99\\
94	1\\
94	2\\
94	4\\
94	10\\
94	12\\
94	13\\
94	14\\
94	18\\
94	19\\
94	20\\
94	24\\
94	26\\
94	28\\
94	30\\
94	31\\
94	32\\
94	33\\
94	34\\
94	35\\
94	38\\
94	40\\
94	42\\
94	44\\
94	46\\
94	49\\
94	52\\
94	53\\
94	55\\
94	61\\
94	62\\
94	63\\
94	65\\
94	66\\
94	68\\
94	71\\
94	80\\
94	81\\
94	83\\
94	84\\
94	85\\
94	88\\
94	89\\
94	90\\
94	92\\
94	93\\
94	97\\
94	98\\
94	99\\
95	2\\
95	3\\
95	4\\
95	7\\
95	8\\
95	9\\
95	11\\
95	12\\
95	15\\
95	16\\
95	17\\
95	18\\
95	19\\
95	25\\
95	26\\
95	27\\
95	30\\
95	33\\
95	34\\
95	36\\
95	40\\
95	41\\
95	43\\
95	45\\
95	46\\
95	48\\
95	49\\
95	50\\
95	52\\
95	54\\
95	55\\
95	57\\
95	59\\
95	60\\
95	61\\
95	62\\
95	63\\
95	64\\
95	66\\
95	67\\
95	68\\
95	69\\
95	70\\
95	71\\
95	72\\
95	74\\
95	75\\
95	77\\
95	78\\
95	79\\
95	82\\
95	83\\
95	85\\
95	86\\
95	87\\
95	88\\
95	89\\
95	90\\
95	91\\
95	93\\
95	96\\
95	99\\
95	100\\
96	3\\
96	4\\
96	5\\
96	8\\
96	11\\
96	12\\
96	13\\
96	18\\
96	19\\
96	20\\
96	21\\
96	22\\
96	25\\
96	33\\
96	34\\
96	35\\
96	36\\
96	38\\
96	40\\
96	42\\
96	43\\
96	44\\
96	45\\
96	46\\
96	49\\
96	50\\
96	51\\
96	52\\
96	55\\
96	56\\
96	59\\
96	60\\
96	61\\
96	63\\
96	64\\
96	65\\
96	69\\
96	74\\
96	78\\
96	80\\
96	81\\
96	87\\
96	89\\
96	90\\
96	91\\
96	93\\
96	95\\
96	97\\
96	99\\
97	3\\
97	5\\
97	6\\
97	7\\
97	9\\
97	14\\
97	18\\
97	21\\
97	22\\
97	24\\
97	25\\
97	27\\
97	29\\
97	30\\
97	33\\
97	35\\
97	36\\
97	37\\
97	38\\
97	39\\
97	40\\
97	42\\
97	44\\
97	45\\
97	46\\
97	48\\
97	49\\
97	50\\
97	51\\
97	52\\
97	53\\
97	54\\
97	55\\
97	57\\
97	60\\
97	63\\
97	64\\
97	66\\
97	67\\
97	68\\
97	69\\
97	78\\
97	80\\
97	82\\
97	83\\
97	84\\
97	86\\
97	89\\
97	90\\
97	91\\
97	94\\
97	96\\
97	98\\
97	100\\
98	2\\
98	5\\
98	6\\
98	7\\
98	8\\
98	9\\
98	10\\
98	11\\
98	13\\
98	16\\
98	18\\
98	19\\
98	21\\
98	22\\
98	24\\
98	25\\
98	30\\
98	31\\
98	32\\
98	34\\
98	35\\
98	38\\
98	39\\
98	41\\
98	43\\
98	44\\
98	46\\
98	48\\
98	50\\
98	51\\
98	53\\
98	58\\
98	59\\
98	60\\
98	61\\
98	62\\
98	64\\
98	65\\
98	66\\
98	69\\
98	71\\
98	74\\
98	75\\
98	79\\
98	81\\
98	82\\
98	83\\
98	85\\
98	86\\
98	93\\
98	94\\
98	97\\
99	2\\
99	3\\
99	4\\
99	6\\
99	9\\
99	14\\
99	15\\
99	19\\
99	20\\
99	23\\
99	24\\
99	25\\
99	28\\
99	30\\
99	31\\
99	32\\
99	36\\
99	37\\
99	39\\
99	41\\
99	42\\
99	43\\
99	44\\
99	45\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	53\\
99	56\\
99	57\\
99	58\\
99	60\\
99	61\\
99	62\\
99	63\\
99	67\\
99	68\\
99	70\\
99	71\\
99	74\\
99	76\\
99	78\\
99	80\\
99	81\\
99	88\\
99	89\\
99	90\\
99	92\\
99	93\\
99	94\\
99	95\\
99	96\\
100	5\\
100	6\\
100	10\\
100	16\\
100	22\\
100	26\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	37\\
100	41\\
100	45\\
100	47\\
100	49\\
100	51\\
100	52\\
100	53\\
100	54\\
100	55\\
100	56\\
100	60\\
100	64\\
100	65\\
100	68\\
100	69\\
100	70\\
100	78\\
100	80\\
100	83\\
100	84\\
100	85\\
100	86\\
100	88\\
100	89\\
100	90\\
100	91\\
100	95\\
100	97\\
};
\addlegendentry{Internal Links}

\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	4\\
5	5\\
15	15\\
17	17\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
30	30\\
37	37\\
45	45\\
50	50\\
53	53\\
55	55\\
57	57\\
60	60\\
62	62\\
65	65\\
66	66\\
68	68\\
69	69\\
70	70\\
74	74\\
76	76\\
77	77\\
79	79\\
92	92\\
94	94\\
96	96\\
98	98\\
99	99\\
};
\addlegendentry{Self-Loops}

\end{axis}
\end{tikzpicture}%

==> images/sparsification_100_sparse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 21},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5\\
1	6\\
1	7\\
1	8\\
1	10\\
1	15\\
1	17\\
1	18\\
1	19\\
1	23\\
1	31\\
1	32\\
1	34\\
1	35\\
1	38\\
1	39\\
1	45\\
1	46\\
1	48\\
1	50\\
1	54\\
1	66\\
1	75\\
1	78\\
1	89\\
1	94\\
2	6\\
2	7\\
2	13\\
2	16\\
2	17\\
2	20\\
2	24\\
2	25\\
2	28\\
2	31\\
2	38\\
2	45\\
2	57\\
2	64\\
2	65\\
2	67\\
2	74\\
2	76\\
2	77\\
2	85\\
2	87\\
2	88\\
2	90\\
2	94\\
2	98\\
3	6\\
3	10\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	26\\
3	27\\
3	42\\
3	43\\
3	47\\
3	53\\
3	54\\
3	55\\
3	59\\
3	61\\
3	83\\
3	87\\
3	90\\
3	91\\
3	92\\
3	95\\
3	96\\
3	97\\
4	5\\
4	10\\
4	12\\
4	13\\
4	14\\
4	16\\
4	17\\
4	30\\
4	31\\
4	35\\
4	41\\
4	45\\
4	49\\
4	51\\
4	67\\
4	74\\
4	75\\
4	77\\
4	83\\
4	85\\
4	86\\
4	92\\
4	93\\
4	95\\
4	96\\
4	99\\
5	1\\
5	4\\
5	8\\
5	17\\
5	20\\
5	25\\
5	26\\
5	33\\
5	34\\
5	35\\
5	37\\
5	38\\
5	41\\
5	44\\
5	46\\
5	50\\
5	54\\
5	55\\
5	58\\
5	59\\
5	61\\
5	64\\
5	73\\
5	79\\
5	80\\
5	85\\
5	91\\
5	93\\
5	100\\
6	1\\
6	2\\
6	3\\
6	7\\
6	9\\
6	12\\
6	16\\
6	17\\
6	19\\
6	25\\
6	30\\
6	33\\
6	34\\
6	38\\
6	40\\
6	44\\
6	53\\
6	56\\
6	62\\
6	65\\
6	66\\
6	68\\
6	74\\
6	75\\
6	76\\
6	80\\
6	81\\
6	82\\
6	90\\
6	93\\
6	97\\
6	98\\
6	99\\
6	100\\
7	1\\
7	2\\
7	6\\
7	10\\
7	20\\
7	30\\
7	33\\
7	37\\
7	39\\
7	40\\
7	41\\
7	43\\
7	45\\
7	46\\
7	50\\
7	57\\
7	58\\
7	64\\
7	68\\
7	73\\
7	76\\
7	82\\
7	84\\
7	87\\
7	91\\
7	95\\
7	98\\
8	1\\
8	5\\
8	12\\
8	25\\
8	28\\
8	42\\
8	45\\
8	49\\
8	56\\
8	60\\
8	64\\
8	67\\
8	70\\
8	76\\
8	81\\
8	82\\
8	86\\
8	91\\
8	96\\
8	98\\
9	6\\
9	10\\
9	13\\
9	15\\
9	17\\
9	18\\
9	21\\
9	26\\
9	31\\
9	32\\
9	39\\
9	43\\
9	49\\
9	53\\
9	59\\
9	62\\
9	69\\
9	71\\
9	77\\
9	81\\
9	82\\
9	84\\
9	89\\
9	91\\
9	97\\
9	98\\
10	1\\
10	3\\
10	4\\
10	7\\
10	9\\
10	11\\
10	18\\
10	21\\
10	27\\
10	30\\
10	50\\
10	58\\
10	66\\
10	73\\
10	76\\
10	77\\
10	79\\
10	86\\
10	90\\
10	100\\
11	10\\
11	15\\
11	16\\
11	19\\
11	22\\
11	23\\
11	29\\
11	30\\
11	35\\
11	37\\
11	39\\
11	42\\
11	46\\
11	47\\
11	48\\
11	53\\
11	56\\
11	65\\
11	70\\
11	74\\
11	75\\
11	76\\
11	78\\
11	79\\
11	85\\
11	87\\
11	88\\
11	90\\
12	4\\
12	6\\
12	8\\
12	13\\
12	14\\
12	16\\
12	20\\
12	21\\
12	23\\
12	25\\
12	27\\
12	31\\
12	32\\
12	33\\
12	40\\
12	42\\
12	43\\
12	44\\
12	54\\
12	59\\
12	66\\
12	73\\
12	74\\
12	77\\
12	81\\
12	86\\
12	87\\
12	89\\
12	91\\
12	92\\
12	93\\
12	96\\
13	2\\
13	4\\
13	9\\
13	12\\
13	18\\
13	19\\
13	20\\
13	23\\
13	26\\
13	31\\
13	34\\
13	50\\
13	56\\
13	59\\
13	64\\
13	73\\
13	81\\
13	84\\
13	85\\
13	94\\
13	96\\
13	98\\
14	4\\
14	12\\
14	19\\
14	23\\
14	26\\
14	29\\
14	33\\
14	34\\
14	35\\
14	36\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	49\\
14	52\\
14	61\\
14	62\\
14	73\\
14	75\\
14	77\\
14	81\\
14	87\\
14	88\\
14	93\\
14	97\\
14	99\\
15	1\\
15	9\\
15	11\\
15	19\\
15	21\\
15	22\\
15	27\\
15	30\\
15	32\\
15	34\\
15	39\\
15	40\\
15	41\\
15	50\\
15	52\\
15	60\\
15	65\\
15	77\\
15	78\\
15	80\\
15	82\\
15	91\\
15	92\\
16	2\\
16	3\\
16	4\\
16	6\\
16	11\\
16	12\\
16	19\\
16	22\\
16	23\\
16	24\\
16	29\\
16	31\\
16	38\\
16	41\\
16	46\\
16	48\\
16	64\\
16	67\\
16	70\\
16	75\\
16	77\\
16	87\\
16	89\\
16	91\\
16	93\\
16	95\\
16	98\\
16	100\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	9\\
17	20\\
17	23\\
17	27\\
17	32\\
17	35\\
17	36\\
17	37\\
17	45\\
17	50\\
17	59\\
17	60\\
17	67\\
17	71\\
17	73\\
17	79\\
17	81\\
17	86\\
17	89\\
17	92\\
17	93\\
18	1\\
18	3\\
18	9\\
18	10\\
18	13\\
18	21\\
18	24\\
18	28\\
18	29\\
18	31\\
18	34\\
18	42\\
18	44\\
18	45\\
18	47\\
18	49\\
18	52\\
18	53\\
18	55\\
18	58\\
18	67\\
18	70\\
18	71\\
18	73\\
18	74\\
18	75\\
18	79\\
18	80\\
18	91\\
18	92\\
18	94\\
18	95\\
18	96\\
18	97\\
19	1\\
19	3\\
19	6\\
19	11\\
19	13\\
19	14\\
19	15\\
19	16\\
19	21\\
19	23\\
19	26\\
19	41\\
19	55\\
19	66\\
19	71\\
19	75\\
19	77\\
19	78\\
19	81\\
19	82\\
19	84\\
19	94\\
19	99\\
20	2\\
20	3\\
20	5\\
20	7\\
20	12\\
20	13\\
20	17\\
20	35\\
20	45\\
20	47\\
20	50\\
20	54\\
20	59\\
20	67\\
20	74\\
20	76\\
20	77\\
20	84\\
20	89\\
20	91\\
20	94\\
21	9\\
21	10\\
21	12\\
21	15\\
21	18\\
21	19\\
21	24\\
21	37\\
21	49\\
21	51\\
21	52\\
21	53\\
21	56\\
21	57\\
21	61\\
21	69\\
21	76\\
21	79\\
21	81\\
21	87\\
21	88\\
21	89\\
21	96\\
22	11\\
22	15\\
22	16\\
22	33\\
22	37\\
22	41\\
22	48\\
22	51\\
22	52\\
22	57\\
22	64\\
22	68\\
22	69\\
22	77\\
22	80\\
22	98\\
23	1\\
23	11\\
23	12\\
23	13\\
23	14\\
23	16\\
23	17\\
23	19\\
23	25\\
23	26\\
23	34\\
23	36\\
23	37\\
23	39\\
23	40\\
23	43\\
23	51\\
23	53\\
23	60\\
23	63\\
23	72\\
23	82\\
24	2\\
24	16\\
24	18\\
24	21\\
24	30\\
24	32\\
24	36\\
24	43\\
24	45\\
24	46\\
24	50\\
24	53\\
24	57\\
24	58\\
24	66\\
24	67\\
24	73\\
24	74\\
24	80\\
24	83\\
24	90\\
24	97\\
24	98\\
25	2\\
25	5\\
25	6\\
25	8\\
25	12\\
25	23\\
25	29\\
25	52\\
25	56\\
25	61\\
25	63\\
25	64\\
25	65\\
25	66\\
25	73\\
25	75\\
25	77\\
25	79\\
25	89\\
25	90\\
25	96\\
25	97\\
26	3\\
26	5\\
26	9\\
26	13\\
26	14\\
26	19\\
26	23\\
26	31\\
26	33\\
26	36\\
26	37\\
26	40\\
26	49\\
26	50\\
26	54\\
26	58\\
26	59\\
26	60\\
26	61\\
26	63\\
26	67\\
26	72\\
26	76\\
26	78\\
26	80\\
26	84\\
26	86\\
26	87\\
26	90\\
26	91\\
26	92\\
26	95\\
26	100\\
27	3\\
27	10\\
27	12\\
27	15\\
27	17\\
27	31\\
27	32\\
27	33\\
27	34\\
27	39\\
27	45\\
27	48\\
27	51\\
27	57\\
27	59\\
27	67\\
27	69\\
27	72\\
27	77\\
27	79\\
27	86\\
27	90\\
27	92\\
27	97\\
28	2\\
28	8\\
28	18\\
28	35\\
28	40\\
28	43\\
28	46\\
28	48\\
28	49\\
28	56\\
28	57\\
28	61\\
28	62\\
28	67\\
28	76\\
28	78\\
28	80\\
28	83\\
28	91\\
28	94\\
28	99\\
29	11\\
29	14\\
29	16\\
29	18\\
29	25\\
29	30\\
29	33\\
29	34\\
29	37\\
29	45\\
29	48\\
29	52\\
29	53\\
29	60\\
29	62\\
29	65\\
29	67\\
29	69\\
29	70\\
29	72\\
29	75\\
29	82\\
29	84\\
29	85\\
29	91\\
29	93\\
29	97\\
30	4\\
30	6\\
30	7\\
30	10\\
30	11\\
30	15\\
30	24\\
30	29\\
30	37\\
30	42\\
30	46\\
30	47\\
30	49\\
30	54\\
30	58\\
30	59\\
30	61\\
30	62\\
30	67\\
30	69\\
30	71\\
30	73\\
30	79\\
30	81\\
30	82\\
30	93\\
30	100\\
31	1\\
31	2\\
31	4\\
31	9\\
31	12\\
31	13\\
31	16\\
31	18\\
31	26\\
31	27\\
31	32\\
31	35\\
31	37\\
31	41\\
31	42\\
31	44\\
31	47\\
31	48\\
31	49\\
31	50\\
31	52\\
31	55\\
31	61\\
31	67\\
31	68\\
31	74\\
31	80\\
31	81\\
31	84\\
31	87\\
31	88\\
31	90\\
31	94\\
31	98\\
31	99\\
31	100\\
32	1\\
32	9\\
32	12\\
32	15\\
32	17\\
32	24\\
32	27\\
32	31\\
32	38\\
32	39\\
32	41\\
32	47\\
32	48\\
32	49\\
32	52\\
32	56\\
32	58\\
32	61\\
32	62\\
32	67\\
32	79\\
32	80\\
32	82\\
32	85\\
32	86\\
32	90\\
32	98\\
32	99\\
33	5\\
33	6\\
33	7\\
33	12\\
33	14\\
33	22\\
33	26\\
33	27\\
33	29\\
33	40\\
33	45\\
33	47\\
33	48\\
33	51\\
33	53\\
33	56\\
33	57\\
33	61\\
33	65\\
33	66\\
33	71\\
33	83\\
33	84\\
33	89\\
33	92\\
33	94\\
33	95\\
33	97\\
33	100\\
34	1\\
34	5\\
34	6\\
34	13\\
34	14\\
34	15\\
34	18\\
34	23\\
34	27\\
34	29\\
34	36\\
34	47\\
34	48\\
34	51\\
34	53\\
34	55\\
34	57\\
34	61\\
34	62\\
34	64\\
34	65\\
34	74\\
34	77\\
34	82\\
34	95\\
34	98\\
34	100\\
35	1\\
35	4\\
35	5\\
35	11\\
35	14\\
35	17\\
35	20\\
35	28\\
35	31\\
35	40\\
35	47\\
35	50\\
35	54\\
35	57\\
35	60\\
35	61\\
35	66\\
35	67\\
35	69\\
35	75\\
35	79\\
35	84\\
35	90\\
35	91\\
35	92\\
35	94\\
35	96\\
35	97\\
35	98\\
36	14\\
36	17\\
36	23\\
36	24\\
36	26\\
36	34\\
36	37\\
36	38\\
36	44\\
36	47\\
36	52\\
36	54\\
36	62\\
36	63\\
36	65\\
36	66\\
36	69\\
36	74\\
36	75\\
36	76\\
36	77\\
36	81\\
36	82\\
36	87\\
36	95\\
36	96\\
36	97\\
36	99\\
36	100\\
37	5\\
37	7\\
37	11\\
37	17\\
37	21\\
37	22\\
37	23\\
37	26\\
37	29\\
37	30\\
37	31\\
37	36\\
37	38\\
37	43\\
37	54\\
37	60\\
37	63\\
37	64\\
37	66\\
37	67\\
37	68\\
37	69\\
37	80\\
37	85\\
37	89\\
37	97\\
38	1\\
38	2\\
38	5\\
38	6\\
38	16\\
38	32\\
38	36\\
38	37\\
38	39\\
38	41\\
38	45\\
38	52\\
38	55\\
38	57\\
38	70\\
38	72\\
38	74\\
38	76\\
38	77\\
38	81\\
38	83\\
38	90\\
38	91\\
38	92\\
38	97\\
39	1\\
39	7\\
39	9\\
39	11\\
39	14\\
39	15\\
39	23\\
39	27\\
39	32\\
39	38\\
39	42\\
39	43\\
39	45\\
39	47\\
39	53\\
39	60\\
39	61\\
39	63\\
39	65\\
39	76\\
39	79\\
39	92\\
39	98\\
39	99\\
40	6\\
40	7\\
40	12\\
40	14\\
40	15\\
40	23\\
40	26\\
40	28\\
40	33\\
40	35\\
40	41\\
40	43\\
40	46\\
40	47\\
40	58\\
40	60\\
40	71\\
40	72\\
40	75\\
40	77\\
40	83\\
40	88\\
40	92\\
40	95\\
40	96\\
40	97\\
41	4\\
41	5\\
41	7\\
41	14\\
41	15\\
41	16\\
41	19\\
41	22\\
41	31\\
41	32\\
41	38\\
41	40\\
41	42\\
41	50\\
41	53\\
41	57\\
41	58\\
41	66\\
41	67\\
41	74\\
41	75\\
41	76\\
41	83\\
41	87\\
41	88\\
41	95\\
41	100\\
42	3\\
42	8\\
42	11\\
42	12\\
42	14\\
42	18\\
42	30\\
42	31\\
42	39\\
42	41\\
42	44\\
42	48\\
42	51\\
42	54\\
42	57\\
42	58\\
42	59\\
42	63\\
42	69\\
42	70\\
42	72\\
42	76\\
42	78\\
42	85\\
42	87\\
42	89\\
42	92\\
42	94\\
42	97\\
43	3\\
43	7\\
43	9\\
43	12\\
43	14\\
43	23\\
43	24\\
43	28\\
43	37\\
43	39\\
43	40\\
43	44\\
43	46\\
43	51\\
43	53\\
43	57\\
43	59\\
43	71\\
43	73\\
43	75\\
43	79\\
43	86\\
43	90\\
43	95\\
44	5\\
44	6\\
44	12\\
44	18\\
44	31\\
44	36\\
44	42\\
44	43\\
44	50\\
44	52\\
44	54\\
44	56\\
44	63\\
44	66\\
44	67\\
44	68\\
44	69\\
44	72\\
44	73\\
44	74\\
44	77\\
44	86\\
44	87\\
44	88\\
44	93\\
45	1\\
45	2\\
45	4\\
45	7\\
45	8\\
45	17\\
45	18\\
45	20\\
45	24\\
45	27\\
45	29\\
45	33\\
45	38\\
45	39\\
45	50\\
45	60\\
45	64\\
45	65\\
45	68\\
45	69\\
45	71\\
45	75\\
45	84\\
45	85\\
45	95\\
46	1\\
46	5\\
46	7\\
46	11\\
46	16\\
46	24\\
46	28\\
46	30\\
46	40\\
46	43\\
46	54\\
46	59\\
46	60\\
46	62\\
46	64\\
46	66\\
46	71\\
46	72\\
46	73\\
46	75\\
46	77\\
46	79\\
46	80\\
46	83\\
46	84\\
46	85\\
46	93\\
46	94\\
46	96\\
46	98\\
46	99\\
47	3\\
47	11\\
47	18\\
47	20\\
47	30\\
47	31\\
47	32\\
47	33\\
47	34\\
47	35\\
47	36\\
47	39\\
47	40\\
47	50\\
47	59\\
47	60\\
47	65\\
47	69\\
47	72\\
47	87\\
47	100\\
48	1\\
48	11\\
48	16\\
48	22\\
48	27\\
48	28\\
48	29\\
48	31\\
48	32\\
48	33\\
48	34\\
48	42\\
48	50\\
48	52\\
48	63\\
48	72\\
48	73\\
48	77\\
48	81\\
48	86\\
48	89\\
48	91\\
49	4\\
49	8\\
49	9\\
49	14\\
49	18\\
49	21\\
49	26\\
49	28\\
49	30\\
49	31\\
49	32\\
49	50\\
49	53\\
49	56\\
49	57\\
49	60\\
49	64\\
49	66\\
49	67\\
49	72\\
49	77\\
49	80\\
49	83\\
49	94\\
49	96\\
49	99\\
50	1\\
50	5\\
50	7\\
50	10\\
50	13\\
50	15\\
50	17\\
50	20\\
50	24\\
50	26\\
50	31\\
50	35\\
50	41\\
50	44\\
50	45\\
50	47\\
50	48\\
50	49\\
50	52\\
50	53\\
50	57\\
50	63\\
50	65\\
50	68\\
50	78\\
50	79\\
50	81\\
50	82\\
50	85\\
50	86\\
50	88\\
50	89\\
50	90\\
50	91\\
50	93\\
50	96\\
50	98\\
50	99\\
51	4\\
51	21\\
51	22\\
51	23\\
51	27\\
51	33\\
51	34\\
51	42\\
51	43\\
51	53\\
51	56\\
51	65\\
51	67\\
51	68\\
51	79\\
51	84\\
51	91\\
51	92\\
51	97\\
51	98\\
51	99\\
51	100\\
52	14\\
52	15\\
52	18\\
52	21\\
52	22\\
52	25\\
52	29\\
52	31\\
52	32\\
52	36\\
52	38\\
52	44\\
52	48\\
52	50\\
52	56\\
52	61\\
52	66\\
52	67\\
52	72\\
52	84\\
52	89\\
52	92\\
52	96\\
52	97\\
52	99\\
53	3\\
53	6\\
53	9\\
53	11\\
53	18\\
53	21\\
53	23\\
53	24\\
53	29\\
53	33\\
53	34\\
53	39\\
53	41\\
53	43\\
53	49\\
53	50\\
53	51\\
53	54\\
53	58\\
53	60\\
53	70\\
53	97\\
53	99\\
53	100\\
54	1\\
54	3\\
54	5\\
54	12\\
54	20\\
54	26\\
54	30\\
54	35\\
54	36\\
54	37\\
54	42\\
54	44\\
54	46\\
54	53\\
54	62\\
54	63\\
54	64\\
54	67\\
54	68\\
54	70\\
54	72\\
54	77\\
54	81\\
54	85\\
54	91\\
54	95\\
54	97\\
54	100\\
55	3\\
55	5\\
55	18\\
55	19\\
55	31\\
55	34\\
55	38\\
55	56\\
55	57\\
55	58\\
55	64\\
55	66\\
55	71\\
55	76\\
55	79\\
55	80\\
55	81\\
55	82\\
55	83\\
55	90\\
55	91\\
55	92\\
55	93\\
55	97\\
55	100\\
56	6\\
56	8\\
56	11\\
56	13\\
56	21\\
56	25\\
56	28\\
56	32\\
56	33\\
56	44\\
56	49\\
56	51\\
56	52\\
56	55\\
56	66\\
56	70\\
56	72\\
56	78\\
56	87\\
56	91\\
56	92\\
56	96\\
56	99\\
56	100\\
57	2\\
57	7\\
57	21\\
57	22\\
57	24\\
57	27\\
57	28\\
57	33\\
57	34\\
57	35\\
57	38\\
57	41\\
57	42\\
57	43\\
57	49\\
57	50\\
57	55\\
57	58\\
57	62\\
57	65\\
57	73\\
57	75\\
57	76\\
57	78\\
57	81\\
57	90\\
57	95\\
58	5\\
58	7\\
58	10\\
58	18\\
58	24\\
58	26\\
58	30\\
58	32\\
58	40\\
58	41\\
58	42\\
58	53\\
58	55\\
58	57\\
58	61\\
58	62\\
58	66\\
58	78\\
58	82\\
58	88\\
58	98\\
59	3\\
59	5\\
59	9\\
59	12\\
59	13\\
59	17\\
59	20\\
59	26\\
59	27\\
59	30\\
59	42\\
59	43\\
59	46\\
59	47\\
59	62\\
59	68\\
59	71\\
59	73\\
59	80\\
59	84\\
59	96\\
59	98\\
60	8\\
60	15\\
60	17\\
60	23\\
60	26\\
60	29\\
60	35\\
60	37\\
60	39\\
60	40\\
60	45\\
60	46\\
60	47\\
60	49\\
60	53\\
60	65\\
60	69\\
60	70\\
60	78\\
60	81\\
60	88\\
60	90\\
60	93\\
60	96\\
60	99\\
60	100\\
61	3\\
61	5\\
61	14\\
61	21\\
61	25\\
61	26\\
61	28\\
61	30\\
61	31\\
61	32\\
61	33\\
61	34\\
61	35\\
61	39\\
61	52\\
61	58\\
61	63\\
61	65\\
61	66\\
61	71\\
61	72\\
61	73\\
61	75\\
61	84\\
61	92\\
61	94\\
61	96\\
62	6\\
62	9\\
62	14\\
62	28\\
62	29\\
62	30\\
62	32\\
62	34\\
62	36\\
62	46\\
62	54\\
62	57\\
62	58\\
62	59\\
62	66\\
62	75\\
62	76\\
62	86\\
62	88\\
62	95\\
63	23\\
63	25\\
63	26\\
63	36\\
63	37\\
63	39\\
63	42\\
63	44\\
63	48\\
63	50\\
63	54\\
63	61\\
63	66\\
63	68\\
63	69\\
63	71\\
63	75\\
63	76\\
63	78\\
63	79\\
63	81\\
63	84\\
63	85\\
63	91\\
63	95\\
63	96\\
63	97\\
64	2\\
64	5\\
64	7\\
64	8\\
64	13\\
64	16\\
64	22\\
64	25\\
64	34\\
64	37\\
64	45\\
64	46\\
64	49\\
64	54\\
64	55\\
64	68\\
64	74\\
64	75\\
64	77\\
64	78\\
64	81\\
64	84\\
64	90\\
64	92\\
64	96\\
64	97\\
65	2\\
65	6\\
65	11\\
65	15\\
65	25\\
65	29\\
65	33\\
65	34\\
65	36\\
65	39\\
65	45\\
65	47\\
65	50\\
65	51\\
65	57\\
65	60\\
65	61\\
65	70\\
65	75\\
65	76\\
65	80\\
65	85\\
65	86\\
65	87\\
65	90\\
65	92\\
65	93\\
65	94\\
65	96\\
65	98\\
65	100\\
66	1\\
66	6\\
66	10\\
66	12\\
66	19\\
66	24\\
66	25\\
66	33\\
66	35\\
66	36\\
66	37\\
66	41\\
66	44\\
66	46\\
66	49\\
66	52\\
66	55\\
66	56\\
66	58\\
66	61\\
66	62\\
66	63\\
66	68\\
66	70\\
66	75\\
66	79\\
66	83\\
66	87\\
66	89\\
66	94\\
66	98\\
67	2\\
67	4\\
67	8\\
67	16\\
67	17\\
67	18\\
67	20\\
67	24\\
67	26\\
67	27\\
67	28\\
67	29\\
67	30\\
67	31\\
67	32\\
67	35\\
67	37\\
67	41\\
67	44\\
67	49\\
67	51\\
67	52\\
67	54\\
67	69\\
67	71\\
67	72\\
67	78\\
67	80\\
67	82\\
67	85\\
67	88\\
67	99\\
68	6\\
68	7\\
68	22\\
68	31\\
68	37\\
68	44\\
68	45\\
68	50\\
68	51\\
68	54\\
68	59\\
68	63\\
68	64\\
68	66\\
68	69\\
68	76\\
68	81\\
68	86\\
68	100\\
69	9\\
69	21\\
69	22\\
69	27\\
69	29\\
69	30\\
69	35\\
69	36\\
69	37\\
69	42\\
69	44\\
69	45\\
69	47\\
69	60\\
69	63\\
69	67\\
69	68\\
69	70\\
69	73\\
69	77\\
69	93\\
69	95\\
69	96\\
70	8\\
70	11\\
70	16\\
70	18\\
70	29\\
70	38\\
70	42\\
70	53\\
70	54\\
70	56\\
70	60\\
70	65\\
70	66\\
70	69\\
70	72\\
70	79\\
70	85\\
70	86\\
70	88\\
70	90\\
70	91\\
70	100\\
71	9\\
71	17\\
71	18\\
71	19\\
71	30\\
71	33\\
71	40\\
71	43\\
71	45\\
71	46\\
71	55\\
71	59\\
71	61\\
71	63\\
71	67\\
71	77\\
71	80\\
71	83\\
71	87\\
71	88\\
71	94\\
71	95\\
72	23\\
72	26\\
72	27\\
72	29\\
72	38\\
72	40\\
72	42\\
72	44\\
72	46\\
72	47\\
72	48\\
72	49\\
72	52\\
72	54\\
72	56\\
72	61\\
72	67\\
72	70\\
72	73\\
72	76\\
72	89\\
72	93\\
73	5\\
73	7\\
73	10\\
73	12\\
73	13\\
73	14\\
73	17\\
73	18\\
73	24\\
73	25\\
73	30\\
73	43\\
73	44\\
73	46\\
73	48\\
73	57\\
73	59\\
73	61\\
73	69\\
73	72\\
73	82\\
73	84\\
73	85\\
73	91\\
73	93\\
74	2\\
74	4\\
74	6\\
74	11\\
74	12\\
74	18\\
74	20\\
74	24\\
74	31\\
74	34\\
74	36\\
74	38\\
74	41\\
74	44\\
74	64\\
74	75\\
74	76\\
74	82\\
74	87\\
74	93\\
74	96\\
74	99\\
75	1\\
75	4\\
75	6\\
75	11\\
75	14\\
75	16\\
75	18\\
75	19\\
75	25\\
75	29\\
75	35\\
75	36\\
75	40\\
75	41\\
75	43\\
75	45\\
75	46\\
75	57\\
75	61\\
75	62\\
75	63\\
75	64\\
75	65\\
75	66\\
75	74\\
75	78\\
75	80\\
75	82\\
75	86\\
75	93\\
75	95\\
75	98\\
76	2\\
76	6\\
76	7\\
76	8\\
76	10\\
76	11\\
76	20\\
76	21\\
76	26\\
76	28\\
76	36\\
76	38\\
76	39\\
76	41\\
76	42\\
76	55\\
76	57\\
76	62\\
76	63\\
76	65\\
76	68\\
76	72\\
76	74\\
76	77\\
76	80\\
76	84\\
76	88\\
76	90\\
77	2\\
77	4\\
77	9\\
77	10\\
77	12\\
77	14\\
77	15\\
77	16\\
77	19\\
77	20\\
77	22\\
77	25\\
77	27\\
77	34\\
77	36\\
77	38\\
77	40\\
77	44\\
77	46\\
77	48\\
77	49\\
77	54\\
77	64\\
77	69\\
77	71\\
77	76\\
77	89\\
78	1\\
78	11\\
78	15\\
78	19\\
78	26\\
78	28\\
78	42\\
78	50\\
78	56\\
78	57\\
78	58\\
78	60\\
78	63\\
78	64\\
78	67\\
78	75\\
78	79\\
78	81\\
78	86\\
78	88\\
78	91\\
78	97\\
78	99\\
78	100\\
79	5\\
79	10\\
79	11\\
79	17\\
79	18\\
79	21\\
79	25\\
79	27\\
79	30\\
79	32\\
79	35\\
79	39\\
79	43\\
79	46\\
79	50\\
79	51\\
79	55\\
79	63\\
79	66\\
79	70\\
79	78\\
79	83\\
79	84\\
79	98\\
80	5\\
80	6\\
80	15\\
80	18\\
80	22\\
80	24\\
80	26\\
80	28\\
80	31\\
80	32\\
80	37\\
80	46\\
80	49\\
80	55\\
80	59\\
80	65\\
80	67\\
80	71\\
80	75\\
80	76\\
80	84\\
80	85\\
80	89\\
80	90\\
80	93\\
80	94\\
80	96\\
80	97\\
80	100\\
81	6\\
81	8\\
81	9\\
81	12\\
81	13\\
81	14\\
81	17\\
81	19\\
81	21\\
81	30\\
81	31\\
81	36\\
81	38\\
81	48\\
81	50\\
81	54\\
81	55\\
81	57\\
81	60\\
81	63\\
81	64\\
81	68\\
81	78\\
81	85\\
81	86\\
81	90\\
81	94\\
82	6\\
82	7\\
82	8\\
82	9\\
82	15\\
82	19\\
82	23\\
82	29\\
82	30\\
82	32\\
82	34\\
82	36\\
82	50\\
82	55\\
82	58\\
82	67\\
82	73\\
82	74\\
82	75\\
82	83\\
82	91\\
82	97\\
83	3\\
83	4\\
83	24\\
83	28\\
83	33\\
83	38\\
83	40\\
83	41\\
83	46\\
83	49\\
83	55\\
83	66\\
83	71\\
83	79\\
83	82\\
83	85\\
83	90\\
83	95\\
83	97\\
83	98\\
83	100\\
84	7\\
84	9\\
84	13\\
84	19\\
84	20\\
84	26\\
84	29\\
84	31\\
84	33\\
84	35\\
84	45\\
84	46\\
84	51\\
84	52\\
84	59\\
84	61\\
84	63\\
84	64\\
84	73\\
84	76\\
84	79\\
84	80\\
84	88\\
84	90\\
84	93\\
84	97\\
85	2\\
85	4\\
85	5\\
85	11\\
85	13\\
85	29\\
85	32\\
85	37\\
85	42\\
85	45\\
85	46\\
85	50\\
85	54\\
85	63\\
85	65\\
85	67\\
85	70\\
85	73\\
85	80\\
85	81\\
85	83\\
85	91\\
85	92\\
85	93\\
85	94\\
85	100\\
86	4\\
86	8\\
86	10\\
86	12\\
86	17\\
86	26\\
86	27\\
86	32\\
86	43\\
86	44\\
86	48\\
86	50\\
86	62\\
86	65\\
86	68\\
86	70\\
86	75\\
86	78\\
86	81\\
86	87\\
86	92\\
86	95\\
86	98\\
86	100\\
87	2\\
87	3\\
87	7\\
87	11\\
87	12\\
87	14\\
87	16\\
87	21\\
87	26\\
87	31\\
87	36\\
87	41\\
87	42\\
87	44\\
87	47\\
87	56\\
87	65\\
87	66\\
87	71\\
87	74\\
87	86\\
87	90\\
87	95\\
87	96\\
88	2\\
88	11\\
88	14\\
88	21\\
88	31\\
88	40\\
88	41\\
88	44\\
88	50\\
88	58\\
88	60\\
88	62\\
88	67\\
88	70\\
88	71\\
88	76\\
88	78\\
88	84\\
88	93\\
88	99\\
89	1\\
89	9\\
89	12\\
89	16\\
89	17\\
89	20\\
89	21\\
89	25\\
89	33\\
89	37\\
89	42\\
89	48\\
89	50\\
89	52\\
89	66\\
89	72\\
89	77\\
89	80\\
89	91\\
89	92\\
89	95\\
89	96\\
89	97\\
90	2\\
90	3\\
90	6\\
90	10\\
90	11\\
90	24\\
90	25\\
90	26\\
90	27\\
90	31\\
90	32\\
90	35\\
90	38\\
90	43\\
90	50\\
90	55\\
90	57\\
90	60\\
90	64\\
90	65\\
90	70\\
90	76\\
90	80\\
90	81\\
90	83\\
90	84\\
90	87\\
90	92\\
90	94\\
90	96\\
90	97\\
90	100\\
91	3\\
91	5\\
91	7\\
91	8\\
91	9\\
91	12\\
91	15\\
91	16\\
91	18\\
91	20\\
91	26\\
91	28\\
91	29\\
91	35\\
91	38\\
91	48\\
91	50\\
91	51\\
91	54\\
91	55\\
91	56\\
91	63\\
91	70\\
91	73\\
91	78\\
91	82\\
91	85\\
91	89\\
91	95\\
91	96\\
91	97\\
92	3\\
92	4\\
92	12\\
92	15\\
92	17\\
92	18\\
92	26\\
92	27\\
92	33\\
92	35\\
92	38\\
92	39\\
92	40\\
92	42\\
92	51\\
92	52\\
92	55\\
92	56\\
92	61\\
92	64\\
92	65\\
92	85\\
92	86\\
92	89\\
92	90\\
92	93\\
92	94\\
93	4\\
93	5\\
93	6\\
93	12\\
93	14\\
93	16\\
93	17\\
93	29\\
93	30\\
93	44\\
93	46\\
93	50\\
93	55\\
93	60\\
93	65\\
93	69\\
93	72\\
93	73\\
93	74\\
93	75\\
93	80\\
93	84\\
93	85\\
93	88\\
93	92\\
93	94\\
94	1\\
94	2\\
94	13\\
94	18\\
94	19\\
94	20\\
94	28\\
94	31\\
94	33\\
94	35\\
94	42\\
94	46\\
94	49\\
94	61\\
94	65\\
94	66\\
94	71\\
94	80\\
94	81\\
94	85\\
94	90\\
94	92\\
94	93\\
94	99\\
95	3\\
95	4\\
95	7\\
95	16\\
95	18\\
95	26\\
95	33\\
95	34\\
95	36\\
95	40\\
95	41\\
95	43\\
95	45\\
95	54\\
95	57\\
95	62\\
95	63\\
95	69\\
95	71\\
95	75\\
95	83\\
95	86\\
95	87\\
95	89\\
95	91\\
95	99\\
96	3\\
96	4\\
96	8\\
96	12\\
96	13\\
96	18\\
96	21\\
96	25\\
96	35\\
96	36\\
96	40\\
96	46\\
96	49\\
96	50\\
96	52\\
96	56\\
96	59\\
96	60\\
96	61\\
96	63\\
96	64\\
96	65\\
96	69\\
96	74\\
96	80\\
96	87\\
96	89\\
96	90\\
96	91\\
96	99\\
97	3\\
97	6\\
97	9\\
97	14\\
97	18\\
97	24\\
97	25\\
97	27\\
97	29\\
97	33\\
97	35\\
97	36\\
97	37\\
97	38\\
97	40\\
97	42\\
97	51\\
97	52\\
97	53\\
97	54\\
97	55\\
97	63\\
97	64\\
97	78\\
97	80\\
97	82\\
97	83\\
97	84\\
97	89\\
97	90\\
97	91\\
97	98\\
98	2\\
98	6\\
98	7\\
98	8\\
98	9\\
98	13\\
98	16\\
98	22\\
98	24\\
98	31\\
98	32\\
98	34\\
98	35\\
98	39\\
98	46\\
98	50\\
98	51\\
98	58\\
98	59\\
98	65\\
98	66\\
98	75\\
98	79\\
98	83\\
98	86\\
98	97\\
99	4\\
99	6\\
99	14\\
99	19\\
99	28\\
99	31\\
99	32\\
99	36\\
99	39\\
99	46\\
99	49\\
99	50\\
99	51\\
99	52\\
99	53\\
99	56\\
99	60\\
99	67\\
99	74\\
99	78\\
99	88\\
99	94\\
99	95\\
99	96\\
100	5\\
100	6\\
100	10\\
100	16\\
100	26\\
100	30\\
100	31\\
100	33\\
100	34\\
100	36\\
100	41\\
100	47\\
100	51\\
100	53\\
100	54\\
100	55\\
100	56\\
100	60\\
100	65\\
100	68\\
100	70\\
100	78\\
100	80\\
100	83\\
100	85\\
100	86\\
100	90\\
};
\addlegendentry{Internal Links}

\addplot [color=red, draw=none, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	4\\
5	5\\
19	19\\
22	22\\
25	25\\
26	26\\
28	28\\
30	30\\
37	37\\
45	45\\
50	50\\
53	53\\
57	57\\
60	60\\
65	65\\
69	69\\
74	74\\
76	76\\
92	92\\
96	96\\
98	98\\
};
\addlegendentry{Self-Loops}

\end{axis}
\end{tikzpicture}%

==> images/top_reweight.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
ymode=log,
width=\figurewidth,
height=0.978\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=300,
xmax=1600,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents $N$},
ymin=150,
ymax=1250,
ylabel style={font=\color{white!15!black}},
%log ticks with fixed point,
ylabel={$\rho(K,L)$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
350	279.840511462373\\
500	388.412880705431\\
650	497.950245647812\\
800	600.9032827973\\
950	707.798685841078\\
1100	813.336207099008\\
1250	924.830399416484\\
1400	1035.28543686206\\
1550	1138.93484000099\\
};
\addlegendentry{Initial Topology}

\addplot [color=red, dashed, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
350	218.281302371704\\
500	306.961547346539\\
650	398.535392233918\\
800	485.516930575391\\
950	575.519819476983\\
1100	665.78007863293\\
1250	760.268789749474\\
1400	852.645449853716\\
1550	943.811745023376\\
};
\addlegendentry{Reweighted Topology}

\end{axis}
\end{tikzpicture}%

==> images/top_reweight_alt_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.978\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=300,
xmax=1600,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents N},
ymin=180,
log ticks with fixed point,
ymax=1300,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Performance Measure},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
351	261.596691586641\\
501	370.009987641591\\
651	481.49912016652\\
801	589.250038945297\\
951	698.078127716293\\
1101	808.622755143279\\
1251	925.040409262584\\
1401	1034.82505670357\\
1551	1145.89613771013\\
};
\addlegendentry{Initial Topology}

\addplot [color=red, dashed, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
351	216.602789908066\\
501	309.445914927734\\
651	402.374331123274\\
801	495.317308842147\\
951	588.490513292275\\
1101	681.520217084105\\
1251	775.483274573846\\
1401	869.90856697743\\
1551	962.749602446204\\
};
\addlegendentry{Reweighted Topology}

\end{axis}
\end{tikzpicture}%
